GridOT -- a discrete optimal transport solver on grids

We provide an improved implementation of Schmitzer's sparse multi-scale algorithm for discrete optimal transport on grids. We report roughly 2-4 times faster runtimes on the DOTmark benchmark. The source code is open source and publicly available.

==> data/GridOT-CauchyDensity-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=472.2,
lower quartile=559.4,
median=605.2,
upper quartile=647.0,
upper whisker=938.3,
draw position=6.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-CauchyDensity-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=4.8,
lower quartile=5.6,
median=6.0,
upper quartile=6.5,
upper whisker=7.9,
draw position=4.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-CauchyDensity-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=38.6,
lower quartile=44.0,
median=46.8,
upper quartile=50.8,
upper whisker=81.3,
draw position=5.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-ClassicImages-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=554.1,
lower quartile=657.3,
median=692.7,
upper quartile=725.2,
upper whisker=859.8,
draw position=6.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-ClassicImages-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=5.0,
lower quartile=6.0,
median=6.3,
upper quartile=6.8,
upper whisker=8.7,
draw position=4.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-ClassicImages-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=49.0,
lower quartile=53.5,
median=55.8,
upper quartile=58.7,
upper whisker=71.7,
draw position=5.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-GRFmoderate-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=592.7,
lower quartile=645.8,
median=678.0,
upper quartile=712.2,
upper whisker=831.4,
draw position=6.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-GRFmoderate-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=5.2,
lower quartile=6.3,
median=6.6,
upper quartile=6.9,
upper whisker=8.1,
draw position=4.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-GRFmoderate-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=48.8,
lower quartile=53.6,
median=56.0,
upper quartile=58.5,
upper whisker=66.6,
draw position=5.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-GRFrough-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=636.2,
lower quartile=722.0,
median=755.8,
upper quartile=797.6,
upper whisker=1014.9,
draw position=6.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-GRFrough-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=4.1,
lower quartile=5.8,
median=6.4,
upper quartile=7.1,
upper whisker=11.3,
draw position=4.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-GRFrough-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=48.6,
lower quartile=54.7,
median=58.9,
upper quartile=64.7,
upper whisker=79.0,
draw position=5.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-GRFsmooth-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=530.7,
lower quartile=627.4,
median=647.4,
upper quartile=665.5,
upper whisker=825.4,
draw position=6.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-GRFsmooth-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=5.7,
lower quartile=6.1,
median=6.4,
upper quartile=6.7,
upper whisker=7.5,
draw position=4.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-GRFsmooth-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=46.4,
lower quartile=51.6,
median=52.9,
upper quartile=56.4,
upper whisker=69.4,
draw position=5.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-LogGRF-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=517.1,
lower quartile=573.3,
median=616.1,
upper quartile=641.1,
upper whisker=777.6,
draw position=6.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-LogGRF-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=5.5,
lower quartile=6.0,
median=6.2,
upper quartile=6.6,
upper whisker=8.0,
draw position=4.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-LogGRF-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=46.8,
lower quartile=50.9,
median=53.1,
upper quartile=55.9,
upper whisker=64.9,
draw position=5.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-LogitGRF-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=539.0,
lower quartile=646.7,
median=672.5,
upper quartile=696.6,
upper whisker=768.3,
draw position=6.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-LogitGRF-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=5.8,
lower quartile=6.1,
median=6.4,
upper quartile=6.7,
upper whisker=7.8,
draw position=4.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-LogitGRF-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=46.1,
lower quartile=51.6,
median=54.5,
upper quartile=57.5,
upper whisker=65.8,
draw position=5.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-MicroscopyImages-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=312.5,
lower quartile=384.2,
median=419.3,
upper quartile=454.1,
upper whisker=550.4,
draw position=6.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-MicroscopyImages-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=5.2,
lower quartile=5.7,
median=5.9,
upper quartile=6.2,
upper whisker=7.0,
draw position=4.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-MicroscopyImages-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=32.2,
lower quartile=36.4,
median=38.8,
upper quartile=40.7,
upper whisker=45.8,
draw position=5.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-Shapes-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=328.5,
lower quartile=484.2,
median=542.7,
upper quartile=599.7,
upper whisker=916.3,
draw position=6.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-Shapes-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=3.2,
lower quartile=4.9,
median=5.4,
upper quartile=6.0,
upper whisker=7.9,
draw position=4.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-Shapes-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=28.5,
lower quartile=40.7,
median=46.2,
upper quartile=51.9,
upper whisker=68.4,
draw position=5.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-WhiteNoise-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=460.5,
lower quartile=559.5,
median=622.7,
upper quartile=693.8,
upper whisker=803.8,
draw position=6.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-WhiteNoise-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=4.0,
lower quartile=4.6,
median=5.0,
upper quartile=5.3,
upper whisker=7.6,
draw position=4.875,
}, color=blue, solid] coordinates {};

==> data/GridOT-WhiteNoise-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=36.2,
lower quartile=42.9,
median=46.2,
upper quartile=53.1,
upper whisker=74.1,
draw position=5.875,
}, color=blue, solid] coordinates {};

==> data/MultiScaleOT-CauchyDensity-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=516.6,
lower quartile=689.0,
median=1446.9,
upper quartile=1601.1,
upper whisker=2289.8,
draw position=7.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-CauchyDensity-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=13.9,
lower quartile=16.9,
median=18.0,
upper quartile=20.0,
upper whisker=24.9,
draw position=5.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-CauchyDensity-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=108.6,
lower quartile=126.1,
median=141.1,
upper quartile=156.1,
upper whisker=247.5,
draw position=6.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-ClassicImages-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=1260.4,
lower quartile=1603.7,
median=1678.9,
upper quartile=1782.9,
upper whisker=2246.8,
draw position=7.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-ClassicImages-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=16.4,
lower quartile=17.8,
median=18.5,
upper quartile=20.0,
upper whisker=25.6,
draw position=5.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-ClassicImages-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=128.3,
lower quartile=154.6,
median=168.3,
upper quartile=176.3,
upper whisker=213.2,
draw position=6.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-GRFmoderate-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=1243.4,
lower quartile=1604.7,
median=1664.6,
upper quartile=1749.4,
upper whisker=2216.7,
draw position=7.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-GRFmoderate-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=16.8,
lower quartile=18.1,
median=18.7,
upper quartile=20.8,
upper whisker=27.8,
draw position=5.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-GRFmoderate-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=132.0,
lower quartile=142.7,
median=160.1,
upper quartile=173.2,
upper whisker=206.7,
draw position=6.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-GRFrough-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=1314.4,
lower quartile=1614.3,
median=1690.2,
upper quartile=1774.6,
upper whisker=2137.7,
draw position=7.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-GRFrough-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=15.9,
lower quartile=17.7,
median=19.0,
upper quartile=21.8,
upper whisker=27.0,
draw position=5.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-GRFrough-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=130.0,
lower quartile=156.4,
median=166.8,
upper quartile=174.5,
upper whisker=209.8,
draw position=6.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-GRFsmooth-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=590.3,
lower quartile=1611.9,
median=1686.0,
upper quartile=1840.6,
upper whisker=2291.4,
draw position=7.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-GRFsmooth-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=16.8,
lower quartile=18.0,
median=18.7,
upper quartile=20.3,
upper whisker=24.0,
draw position=5.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-GRFsmooth-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=125.4,
lower quartile=143.9,
median=162.0,
upper quartile=176.8,
upper whisker=227.0,
draw position=6.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-LogGRF-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=519.8,
lower quartile=642.2,
median=708.8,
upper quartile=1553.4,
upper whisker=2658.6,
draw position=7.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-LogGRF-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=16.3,
lower quartile=17.9,
median=20.7,
upper quartile=21.9,
upper whisker=26.6,
draw position=5.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-LogGRF-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=122.0,
lower quartile=150.8,
median=164.6,
upper quartile=174.0,
upper whisker=200.5,
draw position=6.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-LogitGRF-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=1575.5,
lower quartile=1986.4,
median=2152.7,
upper quartile=2433.5,
upper whisker=3255.7,
draw position=7.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-LogitGRF-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=16.7,
lower quartile=18.3,
median=21.0,
upper quartile=22.1,
upper whisker=28.3,
draw position=5.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-LogitGRF-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=130.0,
lower quartile=163.6,
median=171.1,
upper quartile=192.9,
upper whisker=230.3,
draw position=6.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-MicroscopyImages-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=349.0,
lower quartile=1067.6,
median=1328.7,
upper quartile=1483.6,
upper whisker=2046.9,
draw position=7.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-MicroscopyImages-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=15.5,
lower quartile=17.8,
median=19.4,
upper quartile=20.7,
upper whisker=25.5,
draw position=5.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-MicroscopyImages-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=110.3,
lower quartile=133.8,
median=143.8,
upper quartile=156.3,
upper whisker=211.2,
draw position=6.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-Shapes-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=576.3,
lower quartile=2271.2,
median=2810.4,
upper quartile=3884.2,
upper whisker=8880.7,
draw position=7.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-Shapes-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=12.7,
lower quartile=17.4,
median=19.5,
upper quartile=22.0,
upper whisker=38.7,
draw position=5.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-Shapes-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=86.6,
lower quartile=162.3,
median=195.0,
upper quartile=225.5,
upper whisker=432.7,
draw position=6.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-WhiteNoise-128.txt <==
\addplot+ [boxplot prepared={
lower whisker=1317.7,
lower quartile=1434.1,
median=1502.6,
upper quartile=1643.6,
upper whisker=1966.5,
draw position=7.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-WhiteNoise-32.txt <==
\addplot+ [boxplot prepared={
lower whisker=14.7,
lower quartile=16.0,
median=17.3,
upper quartile=19.4,
upper whisker=23.5,
draw position=5.125,
}, color=red, solid] coordinates {};

==> data/MultiScaleOT-WhiteNoise-64.txt <==
\addplot+ [boxplot prepared={
lower whisker=110.1,
lower quartile=142.6,
median=151.3,
upper quartile=161.6,
upper whisker=195.2,
draw position=6.125,
}, color=red, solid] coordinates {};

==> data/benchmark_statistics_gridOT_128_270225.txt <==
CauchyDensity (128x128): 10->8:
        1     0.625 
    0.438     0.238     0.238 
    0.121    0.0715    0.0769    0.0771 
    0.031    0.0209     0.021    0.0208    0.0209 
   0.0078   0.00554   0.00559   0.00559   0.00559 
  0.00195   0.00144   0.00144   0.00143   0.00143 
 0.000488  0.000363  0.000363  0.000362  0.000362 
CauchyDensity (128x128): 10->4:
        1     0.625 
    0.438     0.246     0.246 
    0.121     0.075    0.0759    0.0762 
    0.031    0.0205    0.0209    0.0209    0.0209 
   0.0078   0.00547    0.0055   0.00551   0.00551 
  0.00195   0.00142   0.00141   0.00141   0.00141 
 0.000488  0.000357  0.000358  0.000358  0.000358  0.000358 
CauchyDensity (128x128): 10->1:
        1     0.625 
    0.438     0.258     0.246 
    0.121    0.0698    0.0725    0.0752 
    0.031    0.0203    0.0207    0.0213    0.0214 
   0.0078   0.00548   0.00562   0.00558   0.00558 
  0.00195   0.00141   0.00142   0.00142   0.00141 
 0.000488  0.000356  0.000359  0.000359  0.000359  0.000359  0.000359  0.000359  0.000359  0.000359 
CauchyDensity (128x128): 10->7:
        1     0.625 
    0.438     0.254     0.254 
    0.121    0.0747    0.0745     0.075 
    0.031    0.0211    0.0213    0.0215    0.0214 
   0.0078   0.00557   0.00564   0.00566   0.00565 
  0.00195   0.00144   0.00144   0.00144   0.00143 
 0.000488  0.000362  0.000364  0.000363  0.000363 
CauchyDensity (128x128): 10->6:
        1     0.625 
    0.438     0.242     0.254     0.258 
    0.121    0.0764    0.0791    0.0786 
    0.031    0.0213    0.0213    0.0215    0.0216 
   0.0078   0.00557   0.00564   0.00564   0.00564 
  0.00195   0.00143   0.00144   0.00144   0.00144 
 0.000488  0.000363  0.000365  0.000366  0.000366 
CauchyDensity (128x128): 10->5:
        1     0.625 
    0.438     0.242     0.242 
    0.121    0.0764    0.0774    0.0769 
    0.031    0.0209    0.0208    0.0211 
   0.0078   0.00559   0.00556   0.00556   0.00557 
  0.00195   0.00143   0.00142   0.00143   0.00143   0.00143 
 0.000488  0.000361  0.000361  0.000361  0.000361 
CauchyDensity (128x128): 10->3:
        1     0.688 
    0.438     0.254      0.25      0.25 
    0.121    0.0781    0.0771    0.0767 
    0.031    0.0214    0.0217    0.0217 
   0.0078   0.00567    0.0057   0.00572 
  0.00195   0.00145   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000367   0.00037  0.000369  0.000369  0.000369 
CauchyDensity (128x128): 10->2:
        1     0.625 
    0.438      0.25 
    0.121    0.0745    0.0774    0.0781 
    0.031    0.0208    0.0208     0.021 
   0.0078    0.0054   0.00547   0.00546   0.00548 
  0.00195   0.00139    0.0014    0.0014    0.0014    0.0014 
 0.000488  0.000353  0.000354  0.000355  0.000354  0.000354 
CauchyDensity (128x128): 10->9:
        1     0.625 
    0.438     0.238     0.242 
    0.121    0.0767 
    0.031    0.0212    0.0213    0.0213 
   0.0078   0.00561   0.00553   0.00546   0.00546 
  0.00195   0.00142   0.00142   0.00142   0.00142 
 0.000488  0.000361  0.000361  0.000359  0.000358  0.000358 
CauchyDensity (128x128): 8->10:
        1     0.625 
    0.438      0.23     0.227 
    0.121    0.0725    0.0752    0.0784 
    0.031    0.0215    0.0211    0.0209 
   0.0078   0.00558   0.00556   0.00557   0.00557 
  0.00195   0.00142   0.00142   0.00142   0.00142 
 0.000488  0.000361  0.000362  0.000361  0.000361  0.000361 
CauchyDensity (128x128): 8->4:
        1     0.625 
    0.438     0.246 
    0.121    0.0757    0.0757    0.0754    0.0754 
    0.031    0.0205    0.0209    0.0213    0.0212 
   0.0078   0.00555   0.00555   0.00557   0.00557 
  0.00195   0.00143   0.00142   0.00142   0.00142 
 0.000488  0.000362  0.000361   0.00036   0.00036 
CauchyDensity (128x128): 8->1:
        1     0.625 
    0.438      0.23     0.246 
    0.121     0.071    0.0745    0.0752    0.0752 
    0.031    0.0205    0.0214    0.0212 
   0.0078   0.00546   0.00558   0.00556   0.00559 
  0.00195   0.00141   0.00143   0.00143   0.00143   0.00143 
 0.000488  0.000359  0.000363  0.000363  0.000363  0.000364  0.000363  0.000363  0.000363 
CauchyDensity (128x128): 8->7:
        1     0.688 
    0.438     0.258 
    0.121    0.0769 
    0.031    0.0214    0.0213    0.0213    0.0215 
   0.0078   0.00559   0.00564   0.00563   0.00562   0.00562 
  0.00195   0.00144   0.00144   0.00144   0.00144 
 0.000488  0.000365  0.000365  0.000365  0.000365  0.000365 
CauchyDensity (128x128): 8->6:
        1     0.688 
    0.438     0.234 
    0.121    0.0762    0.0774    0.0774    0.0774 
    0.031    0.0211    0.0213    0.0211 
   0.0078   0.00557   0.00565   0.00565   0.00564   0.00565 
  0.00195   0.00144   0.00144   0.00144   0.00144 
 0.000488  0.000365  0.000365  0.000365  0.000365  0.000365 
CauchyDensity (128x128): 8->5:
        1     0.625 
    0.438     0.246 
    0.121    0.0774    0.0781    0.0779 
    0.031    0.0215    0.0213    0.0215    0.0215 
   0.0078   0.00566   0.00563   0.00562   0.00562 
  0.00195   0.00144   0.00144   0.00143   0.00143 
 0.000488  0.000365  0.000363  0.000361  0.000361  0.000361 
CauchyDensity (128x128): 8->3:
        1     0.688 
    0.438      0.27      0.27 
    0.121    0.0786    0.0789    0.0791 
    0.031    0.0216    0.0215    0.0216    0.0216 
   0.0078   0.00562   0.00569   0.00571    0.0057 
  0.00195   0.00144   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000368  0.000368  0.000368 
CauchyDensity (128x128): 8->2:
        1     0.625 
    0.438     0.242      0.25     0.246 
    0.121    0.0747    0.0752    0.0723    0.0725 
    0.031    0.0203    0.0209    0.0207    0.0208 
   0.0078   0.00542   0.00543   0.00543 
  0.00195   0.00138   0.00139   0.00139    0.0014   0.00139   0.00139   0.00139 
 0.000488  0.000352  0.000352  0.000353  0.000353  0.000353  0.000352  0.000352 
CauchyDensity (128x128): 8->9:
        1     0.625 
    0.438     0.242 
    0.121    0.0732    0.0759    0.0742 
    0.031    0.0209    0.0214    0.0214    0.0212 
   0.0078   0.00558   0.00559   0.00558   0.00559 
  0.00195   0.00144   0.00143   0.00143   0.00143 
 0.000488  0.000364  0.000364  0.000363  0.000363 
CauchyDensity (128x128): 4->10:
        1     0.625 
    0.438     0.242     0.246 
    0.121    0.0742    0.0762    0.0759 
    0.031    0.0208     0.021    0.0211    0.0211 
   0.0078   0.00549   0.00551    0.0055    0.0055 
  0.00195    0.0014   0.00142   0.00142   0.00142   0.00141 
 0.000488  0.000358  0.000359  0.000359  0.000358  0.000358  0.000358 
CauchyDensity (128x128): 4->8:
        1     0.625 
    0.438     0.242      0.25 
    0.121    0.0737    0.0781    0.0786 
    0.031    0.0214    0.0215    0.0212    0.0212 
   0.0078   0.00554   0.00554   0.00556   0.00555 
  0.00195   0.00142   0.00142   0.00141   0.00141 
 0.000488  0.000358   0.00036  0.000357  0.000357 
CauchyDensity (128x128): 4->1:
        1     0.625 
    0.438      0.25      0.23     0.238 
    0.121    0.0735    0.0754 
    0.031    0.0208    0.0214     0.021 
   0.0078   0.00548   0.00558   0.00555   0.00556 
  0.00195   0.00142   0.00144   0.00143   0.00143   0.00142 
 0.000488   0.00036  0.000365  0.000363  0.000363  0.000363  0.000363 
CauchyDensity (128x128): 4->7:
        1     0.688 
    0.438     0.242     0.246 
    0.121    0.0767    0.0767 
    0.031    0.0213    0.0214    0.0213    0.0214 
   0.0078    0.0056   0.00557   0.00559 
  0.00195   0.00143   0.00143   0.00143   0.00143 
 0.000488  0.000363  0.000363  0.000363  0.000363 
CauchyDensity (128x128): 4->6:
        1     0.688 
    0.438     0.234 
    0.121    0.0735    0.0737    0.0747 
    0.031     0.021     0.021    0.0211 
   0.0078   0.00552    0.0056    0.0056    0.0056 
  0.00195   0.00142   0.00143   0.00143   0.00143 
 0.000488   0.00036  0.000361  0.000362  0.000362 
CauchyDensity (128x128): 4->5:
        1     0.625 
    0.438     0.242 
    0.121    0.0737    0.0747    0.0764 
    0.031    0.0205    0.0205    0.0206    0.0208 
   0.0078    0.0055   0.00551   0.00546   0.00548 
  0.00195   0.00141   0.00141   0.00141   0.00141 
 0.000488  0.000356  0.000358  0.000357  0.000357  0.000357 
CauchyDensity (128x128): 4->3:
        1     0.688 
    0.438     0.266     0.273 
    0.121    0.0798    0.0806    0.0796 
    0.031    0.0219     0.022    0.0219 
   0.0078   0.00569   0.00574   0.00575   0.00575 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000369  0.000372  0.000372  0.000372 
CauchyDensity (128x128): 4->2:
        1     0.625 
    0.438     0.246     0.246     0.254 
    0.121    0.0723    0.0735    0.0764 
    0.031    0.0208    0.0208     0.021    0.0211 
   0.0078   0.00556   0.00549   0.00552   0.00552 
  0.00195   0.00142   0.00141   0.00142   0.00141 
 0.000488  0.000358  0.000357  0.000358  0.000358  0.000358 
CauchyDensity (128x128): 4->9:
        1      0.75 
    0.438     0.238 
    0.121    0.0732    0.0752 
    0.031    0.0212     0.021    0.0213    0.0214 
   0.0078   0.00557   0.00552   0.00552 
  0.00195   0.00143   0.00142   0.00142   0.00142   0.00142 
 0.000488  0.000361  0.000361   0.00036   0.00036 
CauchyDensity (128x128): 1->10:
        1     0.625 
    0.438     0.238     0.246 
    0.121    0.0764    0.0793    0.0798 
    0.031     0.022    0.0225    0.0221 
   0.0078   0.00582   0.00607   0.00601     0.006 
  0.00195   0.00152   0.00156   0.00155   0.00155   0.00155 
 0.000488  0.000386  0.000395  0.000392   0.00039  0.000391  0.000391  0.000391  0.000391  0.000391 
CauchyDensity (128x128): 1->8:
        1     0.625 
    0.438      0.27     0.258 
    0.121    0.0784    0.0845     0.082 
    0.031    0.0225    0.0229    0.0233 
   0.0078   0.00606   0.00619    0.0061   0.00609 
  0.00195   0.00155   0.00158   0.00156   0.00157   0.00157   0.00157 
 0.000488  0.000393  0.000403  0.000399  0.000398  0.000397  0.000397  0.000397 
CauchyDensity (128x128): 1->4:
        1     0.625 
    0.438     0.258     0.266 
    0.121    0.0769    0.0774 
    0.031    0.0215    0.0222    0.0223 
   0.0078   0.00574   0.00587    0.0059   0.00589 
  0.00195   0.00147   0.00151    0.0015    0.0015    0.0015    0.0015 
 0.000488  0.000373  0.000384  0.000382  0.000381  0.000381  0.000381   0.00038   0.00038 
CauchyDensity (128x128): 1->7:
        1     0.625 
    0.438      0.27     0.254 
    0.121    0.0806    0.0796    0.0801 
    0.031    0.0225    0.0236    0.0227    0.0227 
   0.0078   0.00602   0.00616   0.00612    0.0061 
  0.00195   0.00156    0.0016   0.00158   0.00158   0.00158 
 0.000488  0.000398  0.000407  0.000401    0.0004    0.0004    0.0004    0.0004 
CauchyDensity (128x128): 1->6:
        1     0.625 
    0.438     0.246      0.25 
    0.121    0.0803     0.082     0.085 
    0.031    0.0229    0.0239    0.0235 
   0.0078   0.00612    0.0063   0.00621   0.00621 
  0.00195   0.00159   0.00164   0.00161   0.00161   0.00161 
 0.000488  0.000407  0.000415   0.00041  0.000409  0.000409  0.000408  0.000408 
CauchyDensity (128x128): 1->5:
        1      0.75 
    0.438     0.254     0.246 
    0.121    0.0791    0.0825    0.0774 
    0.031    0.0219    0.0229    0.0226    0.0226 
   0.0078   0.00594   0.00611   0.00605   0.00605   0.00605 
  0.00195   0.00153   0.00158   0.00157   0.00157   0.00156   0.00156 
 0.000488  0.000393  0.000403  0.000398  0.000397  0.000397  0.000397  0.000397  0.000397  0.000397  0.000397 
CauchyDensity (128x128): 1->3:
        1     0.625 
    0.438     0.277     0.262     0.254 
    0.121    0.0796     0.082    0.0793 
    0.031    0.0222    0.0239    0.0232    0.0232 
   0.0078   0.00614   0.00623   0.00618   0.00617   0.00617 
  0.00195    0.0016    0.0016    0.0016   0.00159   0.00159   0.00159 
 0.000488  0.000406   0.00041  0.000404  0.000405  0.000404  0.000403  0.000403 
CauchyDensity (128x128): 1->2:
        1     0.625 
    0.438     0.242      0.25     0.234 
    0.121    0.0769    0.0789    0.0793 
    0.031    0.0219    0.0221    0.0221 
   0.0078   0.00575   0.00584    0.0058   0.00581 
  0.00195   0.00148    0.0015    0.0015    0.0015 
 0.000488  0.000374  0.000379  0.000379  0.000379  0.000379 
CauchyDensity (128x128): 1->9:
        1     0.625 
    0.438     0.238      0.25     0.254 
    0.121    0.0779    0.0823 
    0.031    0.0224    0.0225    0.0226 
   0.0078   0.00588   0.00601   0.00597   0.00592 
  0.00195    0.0015   0.00154   0.00154   0.00153   0.00153   0.00153 
 0.000488  0.000381  0.000392  0.000389  0.000387  0.000387  0.000387  0.000387  0.000387  0.000387  0.000387  0.000387 
CauchyDensity (128x128): 7->10:
        1     0.625 
    0.438     0.238     0.246 
    0.121    0.0757    0.0771    0.0764 
    0.031    0.0213    0.0211    0.0212    0.0212 
   0.0078   0.00552   0.00557    0.0056    0.0056 
  0.00195   0.00143   0.00144   0.00143   0.00143   0.00143 
 0.000488  0.000362  0.000363  0.000362  0.000362 
CauchyDensity (128x128): 7->8:
        1      0.75 
    0.438     0.258 
    0.121    0.0774     0.075 
    0.031    0.0214    0.0215    0.0215 
   0.0078   0.00566   0.00559   0.00562   0.00561    0.0056 
  0.00195   0.00145   0.00144   0.00144   0.00144   0.00144 
 0.000488  0.000365  0.000363  0.000363  0.000363  0.000363 
CauchyDensity (128x128): 7->4:
        1     0.688 
    0.438     0.238 
    0.121    0.0776 
    0.031    0.0214    0.0214    0.0215 
   0.0078    0.0056   0.00562   0.00561   0.00561   0.00561 
  0.00195   0.00144   0.00144   0.00143   0.00143 
 0.000488  0.000363  0.000362  0.000361  0.000361 
CauchyDensity (128x128): 7->1:
        1     0.625 
    0.438      0.23     0.242 
    0.121    0.0759     0.074    0.0754 
    0.031    0.0205    0.0215    0.0211 
   0.0078   0.00547   0.00561   0.00562   0.00561   0.00561 
  0.00195   0.00143   0.00145   0.00145   0.00144   0.00144 
 0.000488  0.000361  0.000366  0.000366  0.000366  0.000367  0.000367  0.000367 
CauchyDensity (128x128): 7->6:
        1     0.688 
    0.438     0.254 
    0.121    0.0779    0.0759    0.0762 
    0.031    0.0212    0.0211    0.0214    0.0216 
   0.0078   0.00563    0.0056    0.0056    0.0056 
  0.00195   0.00143   0.00144   0.00143   0.00143   0.00143 
 0.000488  0.000364  0.000362  0.000362  0.000362  0.000362 
CauchyDensity (128x128): 7->5:
        1     0.625 
    0.438     0.238 
    0.121    0.0754    0.0764    0.0759 
    0.031    0.0211    0.0212    0.0212    0.0213 
   0.0078   0.00558   0.00559    0.0056   0.00559   0.00559 
  0.00195   0.00144   0.00144   0.00144   0.00144 
 0.000488  0.000364  0.000363  0.000362  0.000362 
CauchyDensity (128x128): 7->3:
        1     0.688 
    0.438     0.254     0.266 
    0.121    0.0774    0.0798    0.0798 
    0.031    0.0216    0.0216    0.0216    0.0215 
   0.0078   0.00561   0.00568   0.00569   0.00569 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000368  0.000367  0.000367 
CauchyDensity (128x128): 7->2:
        1     0.625 
    0.438     0.234     0.242 
    0.121    0.0723    0.0757    0.0767 
    0.031    0.0205    0.0206    0.0206    0.0207 
   0.0078   0.00544   0.00538   0.00539   0.00538 
  0.00195   0.00139   0.00139   0.00139   0.00139 
 0.000488  0.000352  0.000351  0.000353  0.000352  0.000352  0.000352  0.000352  0.000352 
CauchyDensity (128x128): 7->9:
        1      0.75 
    0.438     0.254 
    0.121    0.0781    0.0769    0.0769 
    0.031    0.0213    0.0213    0.0215    0.0215 
   0.0078   0.00562   0.00563   0.00563   0.00563 
  0.00195   0.00145   0.00145   0.00144   0.00144 
 0.000488  0.000366  0.000366  0.000365  0.000365  0.000365 
CauchyDensity (128x128): 6->10:
        1     0.625 
    0.438     0.254     0.258 
    0.121    0.0771    0.0779    0.0774 
    0.031    0.0213    0.0216    0.0214 
   0.0078   0.00555   0.00559   0.00558   0.00559 
  0.00195   0.00142   0.00144   0.00143   0.00143 
 0.000488  0.000361  0.000363  0.000362  0.000362 
CauchyDensity (128x128): 6->8:
        1      0.75 
    0.438      0.25 
    0.121    0.0759    0.0757    0.0757 
    0.031    0.0213     0.021    0.0211 
   0.0078   0.00558   0.00566   0.00564   0.00562   0.00562 
  0.00195   0.00143   0.00144   0.00144   0.00144 
 0.000488  0.000364  0.000365  0.000364  0.000364 
CauchyDensity (128x128): 6->4:
        1      0.75 
    0.438     0.246 
    0.121    0.0725     0.075    0.0759 
    0.031    0.0212    0.0213    0.0212 
   0.0078   0.00558   0.00561    0.0056 
  0.00195   0.00144   0.00144   0.00143   0.00143 
 0.000488  0.000363  0.000364  0.000363  0.000363 
CauchyDensity (128x128): 6->1:
        1     0.625 
    0.438     0.227     0.238 
    0.121     0.075    0.0769    0.0781    0.0769 
    0.031    0.0213    0.0216    0.0215 
   0.0078   0.00559   0.00567   0.00566    0.0057 
  0.00195   0.00144   0.00146   0.00145   0.00145   0.00145   0.00144 
 0.000488  0.000362   0.00037  0.000369  0.000369  0.000368  0.000368  0.000368 
CauchyDensity (128x128): 6->7:
        1      0.75 
    0.438     0.246 
    0.121    0.0774    0.0786    0.0776 
    0.031    0.0212    0.0214    0.0214    0.0213 
   0.0078   0.00562    0.0056   0.00559   0.00559 
  0.00195   0.00144   0.00144   0.00144   0.00144 
 0.000488  0.000366  0.000364  0.000363  0.000363  0.000363 
CauchyDensity (128x128): 6->5:
        1     0.625 
    0.438     0.254 
    0.121    0.0771    0.0767    0.0771 
    0.031    0.0209    0.0213    0.0213    0.0214 
   0.0078   0.00562   0.00558   0.00555   0.00555 
  0.00195   0.00142   0.00143   0.00143   0.00143 
 0.000488  0.000361  0.000362  0.000361  0.000361  0.000361 
CauchyDensity (128x128): 6->3:
        1     0.688 
    0.438     0.238 
    0.121    0.0762    0.0784    0.0791 
    0.031    0.0213    0.0213    0.0215    0.0215 
   0.0078   0.00562   0.00563   0.00562   0.00564 
  0.00195   0.00143   0.00144   0.00144   0.00144 
 0.000488  0.000363  0.000366  0.000367  0.000367  0.000367 
CauchyDensity (128x128): 6->2:
        1     0.625 
    0.438     0.227     0.262 
    0.121     0.073    0.0757    0.0747 
    0.031    0.0202    0.0206    0.0206 
   0.0078   0.00537   0.00539   0.00542   0.00541 
  0.00195   0.00138   0.00138   0.00139   0.00139   0.00139 
 0.000488  0.000349   0.00035  0.000351  0.000351  0.000352  0.000351 
CauchyDensity (128x128): 6->9:
        1     0.688 
    0.438     0.246     0.262     0.266 
    0.121    0.0784    0.0767    0.0762 
    0.031    0.0214    0.0221    0.0219    0.0219 
   0.0078   0.00568   0.00566   0.00569   0.00568   0.00569 
  0.00195   0.00145   0.00145   0.00146   0.00146 
 0.000488  0.000366  0.000368  0.000367  0.000367 
CauchyDensity (128x128): 5->10:
        1     0.625 
    0.438     0.242     0.238      0.23 
    0.121    0.0723    0.0725    0.0757    0.0747 
    0.031    0.0206    0.0209     0.021 
   0.0078   0.00547   0.00553   0.00551   0.00551 
  0.00195    0.0014   0.00142   0.00141   0.00141 
 0.000488  0.000357  0.000359  0.000358  0.000357  0.000357 
CauchyDensity (128x128): 5->8:
        1     0.625 
    0.438     0.246 
    0.121    0.0776    0.0742    0.0737 
    0.031    0.0208    0.0209    0.0208    0.0208 
   0.0078   0.00556   0.00556   0.00559 
  0.00195   0.00143   0.00143   0.00143   0.00143 
 0.000488  0.000364  0.000362  0.000361  0.000361  0.000361 
CauchyDensity (128x128): 5->4:
        1     0.625 
    0.438     0.254 
    0.121     0.073    0.0747     0.073 
    0.031     0.021    0.0212    0.0214    0.0212 
   0.0078   0.00557   0.00557   0.00554   0.00554   0.00554 
  0.00195   0.00142   0.00142   0.00142   0.00142 
 0.000488   0.00036   0.00036   0.00036  0.000359  0.000359 
CauchyDensity (128x128): 5->1:
        1     0.562 
    0.438      0.23     0.254 
    0.121    0.0735    0.0801    0.0776 
    0.031    0.0206    0.0212    0.0216    0.0216 
   0.0078   0.00556   0.00562   0.00557   0.00556 
  0.00195   0.00141   0.00145   0.00143   0.00144   0.00143 
 0.000488  0.000359  0.000366  0.000365  0.000365  0.000364  0.000364 
CauchyDensity (128x128): 5->7:
        1     0.625 
    0.438     0.254 
    0.121    0.0747    0.0779    0.0776 
    0.031    0.0211    0.0211    0.0208 
   0.0078   0.00552   0.00556    0.0056   0.00561 
  0.00195   0.00144   0.00143   0.00143   0.00143 
 0.000488  0.000362  0.000362  0.000361   0.00036   0.00036 
CauchyDensity (128x128): 5->6:
        1     0.625 
    0.438      0.25 
    0.121    0.0774     0.075    0.0757 
    0.031    0.0212    0.0213    0.0214 
   0.0078   0.00561    0.0056   0.00561   0.00561 
  0.00195   0.00144   0.00144   0.00145   0.00144 
 0.000488  0.000365  0.000365  0.000365  0.000365 
CauchyDensity (128x128): 5->3:
        1      0.75 
    0.438     0.266 
    0.121    0.0776    0.0757    0.0789 
    0.031    0.0213    0.0219    0.0218    0.0219 
   0.0078   0.00564   0.00566   0.00566   0.00566 
  0.00195   0.00144   0.00146   0.00145   0.00145 
 0.000488  0.000365  0.000368  0.000368  0.000368  0.000368 
CauchyDensity (128x128): 5->2:
        1     0.625 
    0.438     0.219     0.246     0.258 
    0.121    0.0723    0.0774    0.0754 
    0.031    0.0206    0.0205    0.0206    0.0207    0.0207 
   0.0078   0.00537   0.00544   0.00546   0.00547 
  0.00195   0.00138   0.00139    0.0014   0.00139   0.00139 
 0.000488  0.000351  0.000352  0.000353  0.000352  0.000352 
CauchyDensity (128x128): 5->9:
        1     0.625 
    0.438     0.246 
    0.121    0.0732    0.0784    0.0774 
    0.031    0.0213    0.0211    0.0212    0.0212 
   0.0078   0.00559   0.00559   0.00561    0.0056 
  0.00195   0.00144   0.00143   0.00144   0.00144 
 0.000488  0.000364  0.000363  0.000362  0.000362 
CauchyDensity (128x128): 3->10:
        1      0.75 
    0.438     0.246     0.273 
    0.121    0.0789    0.0786    0.0791 
    0.031    0.0215    0.0217     0.022 
   0.0078   0.00568   0.00577   0.00575   0.00575 
  0.00195   0.00145   0.00148   0.00148   0.00148 
 0.000488  0.000368  0.000374  0.000374  0.000374 
CauchyDensity (128x128): 3->8:
        1     0.688 
    0.438     0.242 
    0.121    0.0754    0.0806    0.0798 
    0.031    0.0214    0.0219    0.0219 
   0.0078   0.00568   0.00572    0.0057   0.00571 
  0.00195   0.00145   0.00147   0.00147   0.00147 
 0.000488  0.000367  0.000372  0.000371  0.000371 
CauchyDensity (128x128): 3->4:
        1     0.688 
    0.438     0.258     0.262 
    0.121    0.0798    0.0796 
    0.031    0.0217    0.0221    0.0219    0.0219 
   0.0078    0.0057   0.00575   0.00574   0.00574 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000369  0.000372  0.000371  0.000371 
CauchyDensity (128x128): 3->1:
        1     0.625 
    0.438     0.234 
    0.121    0.0752    0.0803    0.0813    0.0801 
    0.031    0.0218    0.0226    0.0224    0.0226 
   0.0078   0.00583   0.00596   0.00589   0.00591 
  0.00195    0.0015   0.00153   0.00152   0.00151   0.00151   0.00151 
 0.000488   0.00038  0.000388  0.000385  0.000386  0.000385  0.000385  0.000385 
CauchyDensity (128x128): 3->7:
        1     0.688 
    0.438     0.262 
    0.121    0.0767    0.0774    0.0764 
    0.031    0.0214    0.0217    0.0216    0.0216 
   0.0078   0.00564   0.00567    0.0057 
  0.00195   0.00145   0.00146   0.00147   0.00147 
 0.000488  0.000368  0.000371   0.00037   0.00037 
CauchyDensity (128x128): 3->6:
        1     0.688 
    0.438     0.258     0.254 
    0.121    0.0776    0.0786    0.0801 
    0.031    0.0214    0.0214    0.0215 
   0.0078   0.00562   0.00566   0.00567   0.00567 
  0.00195   0.00144   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000367  0.000367  0.000366 
CauchyDensity (128x128): 3->5:
        1     0.562 
    0.438     0.238 
    0.121    0.0732    0.0781    0.0796 
    0.031    0.0213    0.0212    0.0214 
   0.0078   0.00558   0.00563   0.00566 
  0.00195   0.00144   0.00144   0.00145   0.00145 
 0.000488  0.000363  0.000366  0.000366  0.000366 
CauchyDensity (128x128): 3->2:
        1     0.625 
    0.438     0.238      0.25 
    0.121     0.075    0.0757     0.075 
    0.031     0.021    0.0208    0.0208 
   0.0078   0.00549   0.00553   0.00552   0.00555   0.00555 
  0.00195   0.00141   0.00143   0.00142   0.00143   0.00143 
 0.000488  0.000359   0.00036  0.000361  0.000361  0.000361 
CauchyDensity (128x128): 3->9:
        1     0.688 
    0.438     0.258 
    0.121    0.0771    0.0803    0.0811 
    0.031    0.0215    0.0222    0.0224 
   0.0078   0.00571   0.00581   0.00579   0.00579 
  0.00195   0.00146   0.00149   0.00149   0.00149 
 0.000488  0.000371  0.000377  0.000377  0.000377 
CauchyDensity (128x128): 2->10:
        1     0.625 
    0.438     0.238 
    0.121    0.0723    0.0754    0.0742 
    0.031    0.0202    0.0204    0.0209 
   0.0078   0.00539   0.00542   0.00543   0.00543 
  0.00195   0.00139   0.00139   0.00139   0.00138   0.00139 
 0.000488  0.000351  0.000352  0.000352  0.000352  0.000352  0.000352  0.000352  0.000352  0.000352 
CauchyDensity (128x128): 2->8:
        1     0.625 
    0.438     0.227     0.238 
    0.121     0.071     0.075    0.0742    0.0737 
    0.031    0.0204    0.0204    0.0203 
   0.0078    0.0054   0.00536    0.0054   0.00539 
  0.00195   0.00138   0.00139   0.00139   0.00139   0.00139 
 0.000488  0.000351  0.000352  0.000353  0.000353  0.000353  0.000352  0.000352  0.000352  0.000352  0.000352 
CauchyDensity (128x128): 2->4:
        1     0.625 
    0.438     0.238     0.238     0.246 
    0.121     0.074     0.075     0.074 
    0.031     0.021    0.0207    0.0212    0.0213 
   0.0078    0.0055   0.00556   0.00553   0.00553 
  0.00195   0.00141   0.00142   0.00142   0.00142   0.00142 
 0.000488  0.000356   0.00036  0.000359  0.000359  0.000359 
CauchyDensity (128x128): 2->1:
        1     0.625 
    0.438     0.246     0.258 
    0.121    0.0767    0.0764    0.0771    0.0774 
    0.031    0.0211    0.0224    0.0218    0.0219 
   0.0078   0.00566   0.00579   0.00581    0.0058 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488   0.00037  0.000374  0.000372  0.000371 
CauchyDensity (128x128): 2->7:
        1     0.625 
    0.438      0.23     0.238     0.246 
    0.121    0.0703    0.0745    0.0759    0.0754 
    0.031    0.0203    0.0201    0.0201 
   0.0078   0.00535   0.00542   0.00541   0.00541 
  0.00195   0.00138   0.00138   0.00138   0.00138   0.00138 
 0.000488  0.000351  0.000351   0.00035   0.00035   0.00035 
CauchyDensity (128x128): 2->6:
        1     0.625 
    0.438     0.223      0.23     0.234 
    0.121    0.0696    0.0735     0.073 
    0.031    0.0201    0.0201    0.0204    0.0203 
   0.0078   0.00525   0.00528    0.0053    0.0053 
  0.00195   0.00136   0.00137   0.00136   0.00136   0.00136   0.00136 
 0.000488  0.000346  0.000349  0.000347  0.000347  0.000347  0.000347  0.000347  0.000347  0.000347  0.000347 
CauchyDensity (128x128): 2->5:
        1     0.625 
    0.438     0.258     0.254     0.238     0.242 
    0.121    0.0742    0.0725     0.072 
    0.031    0.0202    0.0202    0.0205    0.0204 
   0.0078   0.00537   0.00538   0.00538 
  0.00195   0.00137   0.00138   0.00139   0.00139   0.00139 
 0.000488   0.00035  0.000351  0.000351  0.000351   0.00035   0.00035   0.00035 
CauchyDensity (128x128): 2->3:
        1     0.625 
    0.438     0.238      0.25 
    0.121    0.0745    0.0754    0.0757 
    0.031    0.0208     0.021    0.0211    0.0211 
   0.0078   0.00541   0.00549    0.0055   0.00549 
  0.00195   0.00139   0.00141   0.00141   0.00141   0.00141 
 0.000488  0.000353  0.000357  0.000357  0.000356  0.000356 
CauchyDensity (128x128): 2->9:
        1     0.625 
    0.438     0.211      0.23     0.238 
    0.121    0.0708    0.0745 
    0.031    0.0205    0.0206    0.0207 
   0.0078   0.00542   0.00547   0.00542   0.00544 
  0.00195   0.00139   0.00139    0.0014    0.0014    0.0014 
 0.000488  0.000352  0.000354  0.000355  0.000355  0.000355  0.000355  0.000355  0.000355  0.000354  0.000354 
CauchyDensity (128x128): 9->10:
        1     0.625 
    0.438     0.242     0.242 
    0.121    0.0757 
    0.031    0.0208    0.0206    0.0206 
   0.0078   0.00541   0.00558    0.0056    0.0056 
  0.00195   0.00143   0.00143   0.00142   0.00142   0.00142 
 0.000488   0.00036  0.000359  0.000357  0.000356  0.000356 
CauchyDensity (128x128): 9->8:
        1     0.625 
    0.438     0.242     0.238 
    0.121    0.0789    0.0752    0.0764 
    0.031    0.0212    0.0212    0.0212    0.0213 
   0.0078   0.00566    0.0056   0.00558   0.00559 
  0.00195   0.00143   0.00144   0.00144   0.00144 
 0.000488  0.000364  0.000364  0.000364  0.000364  0.000364 
CauchyDensity (128x128): 9->4:
        1     0.688 
    0.438     0.258 
    0.121    0.0754    0.0754    0.0752 
    0.031    0.0217    0.0213    0.0211    0.0213 
   0.0078   0.00555   0.00556   0.00555   0.00555 
  0.00195   0.00143   0.00143   0.00143   0.00143   0.00143 
 0.000488  0.000362  0.000361  0.000361  0.000361  0.000361 
CauchyDensity (128x128): 9->1:
        1     0.625 
    0.438     0.234     0.227     0.242 
    0.121    0.0747    0.0754    0.0759 
    0.031    0.0209    0.0213     0.021    0.0209 
   0.0078   0.00541   0.00548   0.00548   0.00548 
  0.00195   0.00138   0.00141   0.00141   0.00141   0.00141 
 0.000488  0.000353  0.000359  0.000358  0.000358  0.000358  0.000358  0.000358  0.000358 
CauchyDensity (128x128): 9->7:
        1     0.688 
    0.438      0.25 
    0.121    0.0759    0.0774    0.0779 
    0.031    0.0211    0.0213    0.0215    0.0215 
   0.0078   0.00566   0.00565   0.00568   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000367  0.000367  0.000367 
CauchyDensity (128x128): 9->6:
        1     0.688 
    0.438     0.266      0.27 
    0.121    0.0801    0.0798 
    0.031    0.0218    0.0216    0.0215    0.0215 
   0.0078   0.00564   0.00568    0.0057    0.0057 
  0.00195   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000368  0.000369  0.000369  0.000369 
CauchyDensity (128x128): 9->5:
        1     0.625 
    0.438     0.234      0.23 
    0.121    0.0732    0.0759    0.0754    0.0762 
    0.031     0.021    0.0213    0.0214    0.0214 
   0.0078   0.00555   0.00561    0.0056   0.00561 
  0.00195   0.00143   0.00144   0.00143   0.00143   0.00143 
 0.000488  0.000362  0.000363  0.000362  0.000361 
CauchyDensity (128x128): 9->3:
        1     0.688 
    0.438     0.246     0.254 
    0.121    0.0769    0.0771    0.0798 
    0.031    0.0218    0.0219    0.0218 
   0.0078   0.00566   0.00574   0.00575   0.00577 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488   0.00037  0.000372  0.000371  0.000371 
CauchyDensity (128x128): 9->2:
        1     0.625 
    0.438     0.234      0.25     0.246 
    0.121    0.0684    0.0742    0.0764 
    0.031    0.0205    0.0205    0.0206    0.0206 
   0.0078   0.00532   0.00539   0.00543   0.00546   0.00545 
  0.00195   0.00137   0.00138   0.00139   0.00139   0.00139 
 0.000488  0.000351  0.000351  0.000351  0.000352  0.000351  0.000352 
ClassicImages (128x128): 10->8:
        1      0.75 
    0.438     0.254     0.254 
    0.121    0.0779    0.0769 
    0.031    0.0211    0.0213    0.0213    0.0214 
   0.0078   0.00561    0.0057   0.00566   0.00566 
  0.00195   0.00144   0.00146   0.00146   0.00146 
 0.000488  0.000366  0.000368  0.000368  0.000368  0.000368 
ClassicImages (128x128): 10->4:
        1     0.688 
    0.438     0.262 
    0.121    0.0767    0.0776    0.0784 
    0.031    0.0216    0.0216    0.0218    0.0218 
   0.0078   0.00567   0.00569   0.00568   0.00568 
  0.00195   0.00145   0.00146   0.00145   0.00145 
 0.000488  0.000368  0.000369  0.000369  0.000369  0.000369 
ClassicImages (128x128): 10->1:
        1      0.75 
    0.438     0.266 
    0.121    0.0784    0.0808    0.0806 
    0.031    0.0216    0.0222    0.0219    0.0219 
   0.0078   0.00573    0.0058   0.00578   0.00578   0.00578 
  0.00195   0.00147    0.0015   0.00149   0.00149   0.00149   0.00149 
 0.000488  0.000378   0.00038  0.000379  0.000378  0.000378 
ClassicImages (128x128): 10->7:
        1     0.625 
    0.438     0.246      0.25 
    0.121     0.075    0.0759    0.0764 
    0.031    0.0213    0.0214    0.0216    0.0216 
   0.0078   0.00572   0.00575    0.0057   0.00571 
  0.00195   0.00146   0.00146   0.00146   0.00146 
 0.000488   0.00037  0.000371  0.000371  0.000371 
ClassicImages (128x128): 10->6:
        1     0.688 
    0.438      0.25      0.27 
    0.121    0.0781    0.0774    0.0774 
    0.031    0.0213     0.022    0.0219 
   0.0078   0.00564   0.00568    0.0057    0.0057 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000368  0.000366  0.000366  0.000366 
ClassicImages (128x128): 10->5:
        1     0.625 
    0.438     0.246     0.258 
    0.121    0.0771    0.0784 
    0.031    0.0217    0.0216    0.0217 
   0.0078   0.00564   0.00566   0.00565   0.00565 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000368  0.000367  0.000367  0.000367 
ClassicImages (128x128): 10->3:
        1      0.75 
    0.438     0.258     0.266 
    0.121    0.0764    0.0796    0.0798 
    0.031    0.0215    0.0214    0.0215    0.0217 
   0.0078   0.00561    0.0057   0.00568   0.00566 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000368  0.000367  0.000367  0.000367 
ClassicImages (128x128): 10->2:
        1     0.688 
    0.438     0.266     0.258     0.262 
    0.121    0.0791    0.0789    0.0784 
    0.031    0.0218    0.0217    0.0216 
   0.0078   0.00566   0.00569   0.00565   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000368  0.000367  0.000367 
ClassicImages (128x128): 10->9:
        1     0.562 
    0.438     0.223     0.242 
    0.121    0.0774    0.0786    0.0754    0.0759 
    0.031    0.0215    0.0215    0.0211 
   0.0078   0.00558   0.00561   0.00561   0.00561 
  0.00195   0.00143   0.00145   0.00144   0.00144 
 0.000488  0.000363  0.000366  0.000366  0.000365  0.000365 
ClassicImages (128x128): 8->10:
        1     0.688 
    0.438     0.258     0.258 
    0.121    0.0835    0.0801 
    0.031    0.0215    0.0218    0.0216    0.0216 
   0.0078   0.00565   0.00574   0.00574   0.00575 
  0.00195   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000367  0.000371  0.000371  0.000371 
ClassicImages (128x128): 8->4:
        1     0.688 
    0.438     0.258     0.262 
    0.121    0.0784    0.0789 
    0.031    0.0216    0.0217    0.0214    0.0214 
   0.0078   0.00564   0.00568   0.00568   0.00568 
  0.00195   0.00145   0.00146   0.00145   0.00146 
 0.000488  0.000368   0.00037  0.000369  0.000369  0.000369 
ClassicImages (128x128): 8->1:
        1      0.75 
    0.438     0.258     0.262 
    0.121    0.0776    0.0801 
    0.031    0.0218    0.0218    0.0217 
   0.0078   0.00572   0.00576   0.00579   0.00579 
  0.00195   0.00148   0.00149   0.00148   0.00148 
 0.000488  0.000377  0.000379  0.000378  0.000378  0.000378 
ClassicImages (128x128): 8->7:
        1     0.625 
    0.438     0.242     0.246 
    0.121    0.0774    0.0781 
    0.031    0.0214    0.0216    0.0217    0.0218 
   0.0078   0.00566    0.0057   0.00568   0.00568 
  0.00195   0.00145   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000369  0.000371  0.000371  0.000371 
ClassicImages (128x128): 8->6:
        1     0.625 
    0.438     0.254     0.254 
    0.121    0.0791    0.0789    0.0781 
    0.031    0.0217    0.0214    0.0217    0.0217 
   0.0078   0.00567   0.00565   0.00562   0.00563 
  0.00195   0.00145   0.00146   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000367  0.000367 
ClassicImages (128x128): 8->5:
        1     0.625 
    0.438     0.242     0.242 
    0.121    0.0776    0.0808    0.0803 
    0.031    0.0217    0.0217    0.0218 
   0.0078   0.00569   0.00568   0.00565 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000368  0.000369  0.000368  0.000368 
ClassicImages (128x128): 8->3:
        1     0.562 
    0.438     0.238 
    0.121    0.0784    0.0791 
    0.031    0.0218    0.0214    0.0217 
   0.0078   0.00567   0.00569   0.00566   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000368  0.000368  0.000368  0.000368 
ClassicImages (128x128): 8->2:
        1     0.625 
    0.438     0.254 
    0.121    0.0774    0.0776 
    0.031    0.0216    0.0216    0.0215 
   0.0078   0.00567    0.0057   0.00566   0.00568 
  0.00195   0.00145   0.00146   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000368  0.000368 
ClassicImages (128x128): 8->9:
        1     0.625 
    0.438      0.25 
    0.121    0.0771    0.0786 
    0.031    0.0215    0.0215    0.0214 
   0.0078   0.00567   0.00566   0.00562   0.00563 
  0.00195   0.00144   0.00145   0.00144   0.00144 
 0.000488  0.000365  0.000367  0.000366  0.000367 
ClassicImages (128x128): 4->10:
        1     0.688 
    0.438     0.262 
    0.121    0.0776    0.0798    0.0803 
    0.031    0.0218    0.0222    0.0221 
   0.0078   0.00567   0.00572   0.00574   0.00573 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000368  0.000372  0.000372  0.000372 
ClassicImages (128x128): 4->8:
        1     0.688 
    0.438     0.258     0.258 
    0.121    0.0801    0.0803 
    0.031    0.0219    0.0217    0.0216 
   0.0078   0.00567   0.00569   0.00565   0.00565 
  0.00195   0.00145   0.00146   0.00145   0.00145 
 0.000488  0.000367  0.000369  0.000368  0.000368 
ClassicImages (128x128): 4->1:
        1     0.625 
    0.438      0.25     0.246 
    0.121    0.0796    0.0793 
    0.031    0.0217    0.0217    0.0217 
   0.0078   0.00569   0.00576   0.00574   0.00573 
  0.00195   0.00147   0.00148   0.00147   0.00147 
 0.000488  0.000373  0.000374  0.000373  0.000374  0.000374 
ClassicImages (128x128): 4->7:
        1     0.688 
    0.438     0.262 
    0.121    0.0774    0.0786 
    0.031    0.0219     0.022    0.0219 
   0.0078    0.0057   0.00574   0.00574   0.00574 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488   0.00037  0.000373  0.000372  0.000373  0.000373 
ClassicImages (128x128): 4->6:
        1     0.688 
    0.438     0.262 
    0.121    0.0786    0.0803    0.0806 
    0.031    0.0214    0.0216    0.0216    0.0217 
   0.0078   0.00567   0.00567   0.00564   0.00564 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000367 
ClassicImages (128x128): 4->5:
        1      0.75 
    0.438     0.262     0.258 
    0.121    0.0774    0.0781 
    0.031    0.0216    0.0217 
   0.0078   0.00561   0.00568   0.00568   0.00567 
  0.00195   0.00144   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000368  0.000368  0.000368 
ClassicImages (128x128): 4->3:
        1      0.75 
    0.438     0.262 
    0.121    0.0781    0.0779 
    0.031    0.0217    0.0215    0.0217 
   0.0078    0.0056   0.00569   0.00565   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000368  0.000367  0.000367  0.000367 
ClassicImages (128x128): 4->2:
        1     0.688 
    0.438     0.258     0.262 
    0.121    0.0781    0.0786 
    0.031    0.0216    0.0218    0.0219    0.0219 
   0.0078   0.00566   0.00567   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000366  0.000366  0.000366 
ClassicImages (128x128): 4->9:
        1     0.625 
    0.438      0.25 
    0.121    0.0776    0.0801    0.0798 
    0.031    0.0217    0.0217    0.0216 
   0.0078   0.00562   0.00567   0.00567   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000369  0.000368  0.000368 
ClassicImages (128x128): 1->10:
        1     0.688 
    0.438     0.258 
    0.121    0.0771    0.0774    0.0771    0.0776 
    0.031    0.0213    0.0218    0.0217    0.0217 
   0.0078   0.00568    0.0057    0.0057   0.00572   0.00573 
  0.00195   0.00145   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000369  0.000373  0.000372  0.000372  0.000372 
ClassicImages (128x128): 1->8:
        1     0.688 
    0.438     0.262 
    0.121    0.0784    0.0764 
    0.031    0.0215    0.0218    0.0216 
   0.0078   0.00565    0.0057   0.00566   0.00564   0.00564 
  0.00195   0.00145   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000367  0.000371   0.00037   0.00037   0.00037   0.00037 
ClassicImages (128x128): 1->4:
        1     0.625 
    0.438      0.25     0.273 
    0.121    0.0774    0.0764 
    0.031    0.0214    0.0217    0.0217    0.0217 
   0.0078   0.00568   0.00564   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00146   0.00146 
 0.000488  0.000367   0.00037  0.000369  0.000369  0.000369 
ClassicImages (128x128): 1->7:
        1     0.688 
    0.438     0.242     0.254 
    0.121    0.0784    0.0789 
    0.031    0.0214    0.0219    0.0218 
   0.0078   0.00565   0.00576   0.00572   0.00571 
  0.00195   0.00146   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000369  0.000373  0.000372  0.000372  0.000372  0.000372 
ClassicImages (128x128): 1->6:
        1     0.688 
    0.438     0.254      0.25 
    0.121    0.0791    0.0791    0.0791 
    0.031    0.0214    0.0217    0.0216    0.0216    0.0216 
   0.0078   0.00564   0.00572   0.00572   0.00571 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000366  0.000369  0.000369  0.000369  0.000369 
ClassicImages (128x128): 1->5:
        1     0.625 
    0.438     0.246      0.25 
    0.121    0.0759    0.0747 
    0.031    0.0215    0.0213    0.0212    0.0211 
   0.0078   0.00562   0.00564   0.00563   0.00563 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000367  0.000367 
ClassicImages (128x128): 1->3:
        1     0.625 
    0.438     0.254 
    0.121    0.0747    0.0767    0.0762 
    0.031    0.0212    0.0215    0.0215 
   0.0078   0.00557   0.00564   0.00563   0.00563 
  0.00195   0.00143   0.00144   0.00145   0.00145 
 0.000488  0.000364  0.000367  0.000367  0.000367  0.000367 
ClassicImages (128x128): 1->2:
        1     0.688 
    0.438      0.25     0.262 
    0.121    0.0784    0.0781 
    0.031    0.0217    0.0213    0.0215 
   0.0078   0.00561   0.00564   0.00565   0.00565 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000367  0.000367  0.000367  0.000367 
ClassicImages (128x128): 1->9:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0771    0.0776    0.0808 
    0.031    0.0215    0.0218    0.0217    0.0217 
   0.0078   0.00563   0.00564   0.00564   0.00565 
  0.00195   0.00144   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000367  0.000366  0.000367  0.000367  0.000367 
ClassicImages (128x128): 7->10:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0767    0.0793    0.0762 
    0.031    0.0216     0.022     0.022 
   0.0078   0.00569    0.0057   0.00569   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000367   0.00037   0.00037   0.00037   0.00037 
ClassicImages (128x128): 7->8:
        1     0.625 
    0.438     0.254     0.258 
    0.121    0.0767    0.0771    0.0786 
    0.031    0.0215    0.0218    0.0216 
   0.0078   0.00565    0.0057   0.00567   0.00567 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000366  0.000369  0.000368  0.000368  0.000368 
ClassicImages (128x128): 7->4:
        1     0.688 
    0.438      0.27 
    0.121    0.0793    0.0781 
    0.031    0.0214    0.0218    0.0216 
   0.0078   0.00559    0.0057   0.00573   0.00572 
  0.00195   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000368  0.000371   0.00037   0.00037 
ClassicImages (128x128): 7->1:
        1      0.75 
    0.438     0.254     0.246 
    0.121    0.0789    0.0823    0.0815 
    0.031    0.0217    0.0217    0.0217 
   0.0078   0.00572   0.00584    0.0058   0.00581 
  0.00195   0.00148   0.00149   0.00151    0.0015    0.0015 
 0.000488  0.000379  0.000383  0.000382  0.000381  0.000381  0.000381 
ClassicImages (128x128): 7->6:
        1     0.625 
    0.438     0.254 
    0.121    0.0762    0.0771 
    0.031    0.0216    0.0218    0.0216 
   0.0078   0.00562   0.00569   0.00569    0.0057 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000366  0.000368  0.000367  0.000367  0.000367 
ClassicImages (128x128): 7->5:
        1      0.75 
    0.438     0.258     0.254 
    0.121    0.0776    0.0791    0.0793 
    0.031    0.0213    0.0214    0.0215 
   0.0078   0.00567   0.00571   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00145 
 0.000488  0.000367   0.00037  0.000369  0.000369  0.000369 
ClassicImages (128x128): 7->3:
        1      0.75 
    0.438     0.254 
    0.121    0.0764    0.0762 
    0.031    0.0217    0.0219    0.0218 
   0.0078   0.00568   0.00567   0.00568   0.00568 
  0.00195   0.00145   0.00146   0.00145   0.00145 
 0.000488  0.000367  0.000369  0.000368  0.000368  0.000368 
ClassicImages (128x128): 7->2:
        1     0.688 
    0.438     0.262 
    0.121    0.0796    0.0798 
    0.031    0.0215    0.0216    0.0215    0.0214 
   0.0078   0.00564   0.00572   0.00569   0.00569 
  0.00195   0.00145   0.00146   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000368  0.000368  0.000368 
ClassicImages (128x128): 7->9:
        1     0.625 
    0.438      0.25 
    0.121    0.0781    0.0784    0.0779 
    0.031    0.0214    0.0216    0.0218    0.0217 
   0.0078   0.00564   0.00571   0.00572   0.00571 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000367  0.000368  0.000368  0.000368  0.000368 
ClassicImages (128x128): 6->10:
        1     0.688 
    0.438     0.254 
    0.121    0.0793    0.0815 
    0.031    0.0217    0.0216    0.0215 
   0.0078   0.00563   0.00572   0.00573   0.00572 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000367   0.00037   0.00037   0.00037 
ClassicImages (128x128): 6->8:
        1     0.625 
    0.438      0.25      0.25 
    0.121    0.0776    0.0769 
    0.031    0.0217    0.0217    0.0217    0.0217 
   0.0078   0.00562   0.00565   0.00565   0.00567 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000367  0.000369  0.000369  0.000369 
ClassicImages (128x128): 6->4:
        1      0.75 
    0.438     0.246 
    0.121    0.0789    0.0798 
    0.031    0.0218    0.0217    0.0217    0.0217 
   0.0078   0.00564   0.00567   0.00565   0.00565   0.00565 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000368  0.000369  0.000369  0.000369 
ClassicImages (128x128): 6->1:
        1      0.75 
    0.438     0.242     0.242     0.242 
    0.121    0.0786    0.0779    0.0791 
    0.031    0.0217    0.0217    0.0218    0.0218 
   0.0078   0.00571   0.00579   0.00577   0.00576 
  0.00195   0.00148    0.0015   0.00149   0.00148 
 0.000488  0.000376  0.000377  0.000377  0.000376 
ClassicImages (128x128): 6->7:
        1     0.625 
    0.438      0.25 
    0.121    0.0781    0.0776 
    0.031    0.0218     0.022     0.022 
   0.0078   0.00565   0.00573    0.0057    0.0057 
  0.00195   0.00146   0.00146   0.00146   0.00146 
 0.000488   0.00037  0.000371  0.000371  0.000371 
ClassicImages (128x128): 6->5:
        1     0.625 
    0.438     0.262 
    0.121    0.0791    0.0793 
    0.031    0.0216    0.0218    0.0219    0.0216 
   0.0078   0.00565   0.00566   0.00564   0.00564   0.00564 
  0.00195   0.00145   0.00145   0.00145   0.00146   0.00146 
 0.000488  0.000367  0.000368  0.000367  0.000367  0.000367 
ClassicImages (128x128): 6->3:
        1      0.75 
    0.438      0.25      0.25 
    0.121    0.0769    0.0781 
    0.031    0.0215    0.0215    0.0214    0.0214 
   0.0078   0.00565   0.00567   0.00566   0.00566 
  0.00195   0.00144   0.00145   0.00144   0.00144 
 0.000488  0.000366  0.000367  0.000366  0.000366  0.000366 
ClassicImages (128x128): 6->2:
        1      0.75 
    0.438     0.254 
    0.121    0.0771    0.0774 
    0.031    0.0215    0.0215    0.0214 
   0.0078   0.00564   0.00568   0.00569   0.00568 
  0.00195   0.00145   0.00146   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000367  0.000367 
ClassicImages (128x128): 6->9:
        1     0.625 
    0.438      0.25      0.25 
    0.121    0.0764    0.0771    0.0769 
    0.031    0.0215    0.0215    0.0212    0.0213 
   0.0078   0.00566   0.00566   0.00561    0.0056 
  0.00195   0.00144   0.00145   0.00144   0.00144 
 0.000488  0.000366  0.000367  0.000366  0.000366 
ClassicImages (128x128): 5->10:
        1     0.625 
    0.438     0.254     0.254 
    0.121     0.075    0.0791    0.0779 
    0.031    0.0214     0.022    0.0219 
   0.0078   0.00564   0.00567    0.0057   0.00568 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000366  0.000369   0.00037   0.00037 
ClassicImages (128x128): 5->8:
        1     0.625 
    0.438      0.25     0.262 
    0.121    0.0791    0.0784    0.0801 
    0.031    0.0213    0.0216    0.0217 
   0.0078   0.00566   0.00568   0.00567 
  0.00195   0.00145   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000368  0.000368  0.000368 
ClassicImages (128x128): 5->4:
        1     0.562 
    0.438      0.23     0.266 
    0.121    0.0796    0.0801 
    0.031    0.0217    0.0215    0.0215 
   0.0078   0.00567   0.00573    0.0057 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000368  0.000367  0.000367  0.000367 
ClassicImages (128x128): 5->1:
        1     0.625 
    0.438     0.254     0.246 
    0.121    0.0754    0.0771 
    0.031     0.022    0.0217    0.0215    0.0215 
   0.0078   0.00566   0.00568   0.00568   0.00567 
  0.00195   0.00146   0.00146   0.00147   0.00146 
 0.000488   0.00037  0.000372  0.000371  0.000371  0.000371 
ClassicImages (128x128): 5->7:
        1     0.688 
    0.438      0.25 
    0.121    0.0769    0.0781 
    0.031    0.0216    0.0216    0.0215 
   0.0078   0.00568   0.00574   0.00574   0.00575 
  0.00195   0.00145   0.00147   0.00146   0.00146 
 0.000488   0.00037  0.000371  0.000371  0.000371  0.000371 
ClassicImages (128x128): 5->6:
        1     0.625 
    0.438     0.258     0.254 
    0.121    0.0754    0.0784 
    0.031    0.0217    0.0219    0.0218 
   0.0078   0.00566   0.00563   0.00565   0.00565 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000366  0.000366  0.000366 
ClassicImages (128x128): 5->3:
        1     0.625 
    0.438     0.223     0.234 
    0.121    0.0759    0.0779 
    0.031    0.0217    0.0218    0.0219 
   0.0078   0.00569   0.00564   0.00565   0.00567 
  0.00195   0.00144   0.00145   0.00144   0.00145 
 0.000488  0.000366  0.000368  0.000367  0.000367  0.000367 
ClassicImages (128x128): 5->2:
        1     0.625 
    0.438      0.23     0.238 
    0.121    0.0771    0.0793 
    0.031    0.0218    0.0219    0.0219    0.0219 
   0.0078   0.00569   0.00569   0.00565   0.00565 
  0.00195   0.00145   0.00145   0.00144   0.00144 
 0.000488  0.000366  0.000366  0.000366  0.000366  0.000366 
ClassicImages (128x128): 5->9:
        1     0.625 
    0.438     0.258 
    0.121    0.0789    0.0781 
    0.031    0.0215    0.0216    0.0217 
   0.0078   0.00567   0.00565   0.00566   0.00566 
  0.00195   0.00144   0.00144   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000366  0.000366  0.000366 
ClassicImages (128x128): 3->10:
        1     0.688 
    0.438      0.27     0.273 
    0.121    0.0808    0.0801    0.0806 
    0.031    0.0215    0.0223    0.0222 
   0.0078   0.00573   0.00578   0.00576   0.00575 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000367  0.000372  0.000372  0.000371  0.000371 
ClassicImages (128x128): 3->8:
        1      0.75 
    0.438      0.25 
    0.121    0.0757    0.0757 
    0.031    0.0217    0.0219    0.0216    0.0216 
   0.0078   0.00563   0.00567   0.00568   0.00568 
  0.00195   0.00144   0.00145   0.00146   0.00146 
 0.000488  0.000366  0.000367  0.000368  0.000368  0.000368 
ClassicImages (128x128): 3->4:
        1     0.562 
    0.438     0.238 
    0.121    0.0779    0.0779 
    0.031    0.0215    0.0217    0.0216    0.0216 
   0.0078   0.00566   0.00565   0.00565   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000366  0.000366 
ClassicImages (128x128): 3->1:
        1     0.625 
    0.438     0.234 
    0.121    0.0747    0.0767    0.0796 
    0.031    0.0214    0.0212    0.0215    0.0214 
   0.0078   0.00566   0.00578   0.00578   0.00581 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000372  0.000374  0.000374  0.000373  0.000373 
ClassicImages (128x128): 3->7:
        1     0.688 
    0.438     0.258 
    0.121    0.0808    0.0793 
    0.031    0.0217    0.0216    0.0219 
   0.0078   0.00565    0.0057   0.00568   0.00568 
  0.00195   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000369  0.000371   0.00037   0.00037 
ClassicImages (128x128): 3->6:
        1     0.688 
    0.438     0.258 
    0.121    0.0759    0.0776    0.0774 
    0.031    0.0218    0.0216    0.0218    0.0219 
   0.0078   0.00568   0.00568   0.00566 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000368  0.000367  0.000367  0.000367 
ClassicImages (128x128): 3->5:
        1     0.625 
    0.438      0.25     0.262 
    0.121    0.0786    0.0786 
    0.031    0.0216    0.0216    0.0218    0.0218 
   0.0078   0.00567   0.00566   0.00568    0.0057 
  0.00195   0.00145   0.00145   0.00145   0.00146 
 0.000488  0.000366  0.000368  0.000368  0.000368 
ClassicImages (128x128): 3->2:
        1     0.688 
    0.438      0.25     0.258 
    0.121    0.0771    0.0774 
    0.031    0.0213    0.0214    0.0216 
   0.0078   0.00562   0.00566   0.00565   0.00565 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000366  0.000365  0.000365 
ClassicImages (128x128): 3->9:
        1     0.625 
    0.438      0.25 
    0.121    0.0791    0.0793    0.0789 
    0.031    0.0215    0.0217    0.0216 
   0.0078   0.00558   0.00562   0.00569   0.00569 
  0.00195   0.00145   0.00145   0.00144   0.00144   0.00145 
 0.000488  0.000364  0.000366  0.000366  0.000366  0.000366 
ClassicImages (128x128): 2->10:
        1     0.688 
    0.438     0.262 
    0.121     0.075    0.0757    0.0757 
    0.031    0.0216     0.022     0.022     0.022 
   0.0078   0.00568   0.00574   0.00577 
  0.00195   0.00145   0.00146   0.00147   0.00147 
 0.000488  0.000368   0.00037   0.00037   0.00037 
ClassicImages (128x128): 2->8:
        1     0.625 
    0.438     0.254     0.273 
    0.121    0.0803    0.0798 
    0.031    0.0221    0.0218    0.0219    0.0219 
   0.0078   0.00566    0.0057    0.0057   0.00571 
  0.00195   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000369  0.000368  0.000368 
ClassicImages (128x128): 2->4:
        1      0.75 
    0.438     0.262     0.254 
    0.121    0.0786    0.0811 
    0.031    0.0216    0.0216    0.0215 
   0.0078   0.00564   0.00567   0.00567   0.00567 
  0.00195   0.00145   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000368  0.000368  0.000368  0.000368 
ClassicImages (128x128): 2->1:
        1      0.75 
    0.438     0.254      0.25      0.25 
    0.121    0.0769    0.0774 
    0.031    0.0215    0.0215    0.0217    0.0216 
   0.0078   0.00572   0.00573   0.00579   0.00579 
  0.00195   0.00148   0.00148   0.00148   0.00148 
 0.000488  0.000375  0.000377  0.000376  0.000376  0.000376 
ClassicImages (128x128): 2->7:
        1     0.688 
    0.438      0.25 
    0.121    0.0771    0.0793 
    0.031    0.0215    0.0217    0.0216 
   0.0078   0.00565    0.0057   0.00572   0.00571   0.00571 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000371  0.000371  0.000371  0.000371  0.000371 
ClassicImages (128x128): 2->6:
        1     0.688 
    0.438      0.25 
    0.121    0.0776    0.0786 
    0.031    0.0216    0.0216    0.0215 
   0.0078   0.00562   0.00567   0.00568   0.00569 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000367  0.000367  0.000367  0.000367 
ClassicImages (128x128): 2->5:
        1     0.625 
    0.438     0.254     0.254 
    0.121    0.0789    0.0789 
    0.031    0.0215    0.0219    0.0218 
   0.0078   0.00563   0.00565   0.00565   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000367  0.000367  0.000367 
ClassicImages (128x128): 2->3:
        1      0.75 
    0.438     0.254     0.254 
    0.121    0.0776    0.0786    0.0779 
    0.031    0.0217    0.0217    0.0218    0.0217 
   0.0078   0.00568   0.00567   0.00566   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000367  0.000366  0.000366  0.000366 
ClassicImages (128x128): 2->9:
        1     0.625 
    0.438      0.25 
    0.121    0.0779    0.0767    0.0769 
    0.031    0.0214    0.0215    0.0215 
   0.0078   0.00562   0.00564   0.00564   0.00564 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000367  0.000366  0.000366  0.000366 
ClassicImages (128x128): 9->10:
        1      0.75 
    0.438     0.258     0.258 
    0.121    0.0803    0.0774    0.0774 
    0.031     0.021    0.0218    0.0215    0.0216 
   0.0078    0.0056   0.00568   0.00568   0.00571 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000366  0.000369  0.000368  0.000368 
ClassicImages (128x128): 9->8:
        1     0.625 
    0.438      0.25 
    0.121    0.0762    0.0759 
    0.031    0.0213    0.0214    0.0214    0.0215 
   0.0078   0.00562   0.00566   0.00565   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000367  0.000367  0.000367 
ClassicImages (128x128): 9->4:
        1     0.625 
    0.438      0.25 
    0.121    0.0774    0.0801    0.0796 
    0.031    0.0216    0.0216    0.0216    0.0216 
   0.0078   0.00561   0.00569   0.00565   0.00565 
  0.00195   0.00145   0.00145   0.00144   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000367  0.000367 
ClassicImages (128x128): 9->1:
        1     0.625 
    0.438     0.254     0.254 
    0.121    0.0774    0.0779    0.0774 
    0.031    0.0216    0.0218    0.0213    0.0213 
   0.0078   0.00564   0.00576   0.00577   0.00577 
  0.00195   0.00147   0.00147   0.00147   0.00146   0.00146 
 0.000488  0.000371  0.000373  0.000373  0.000373  0.000373  0.000373 
ClassicImages (128x128): 9->7:
        1     0.625 
    0.438      0.25 
    0.121    0.0784    0.0786 
    0.031    0.0217    0.0217    0.0217 
   0.0078   0.00565    0.0057   0.00569   0.00567 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000369   0.00037  0.000369  0.000369 
ClassicImages (128x128): 9->6:
        1     0.625 
    0.438     0.262     0.258 
    0.121    0.0774    0.0771    0.0762 
    0.031    0.0209    0.0212    0.0212     0.021 
   0.0078   0.00565   0.00563   0.00566   0.00564   0.00564 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000366  0.000366  0.000366 
ClassicImages (128x128): 9->5:
        1     0.625 
    0.438     0.254 
    0.121    0.0779    0.0784 
    0.031    0.0214    0.0216    0.0214 
   0.0078   0.00564   0.00568   0.00565   0.00564 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000366  0.000366  0.000366  0.000366 
ClassicImages (128x128): 9->3:
        1     0.625 
    0.438     0.254 
    0.121    0.0779    0.0771    0.0779 
    0.031    0.0212    0.0215    0.0215 
   0.0078   0.00568   0.00563   0.00564   0.00562 
  0.00195   0.00144   0.00145   0.00144   0.00144 
 0.000488  0.000365  0.000366  0.000365  0.000365  0.000365 
ClassicImages (128x128): 9->2:
        1     0.625 
    0.438      0.25 
    0.121    0.0759    0.0776    0.0784    0.0789 
    0.031    0.0213    0.0213    0.0215 
   0.0078   0.00565   0.00566   0.00564   0.00564 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000366  0.000365  0.000365  0.000365 
GRFmoderate (128x128): 10->8:
        1     0.625 
    0.438      0.25 
    0.121    0.0747    0.0769    0.0774 
    0.031    0.0214    0.0214    0.0213    0.0213 
   0.0078   0.00563    0.0056   0.00558   0.00559 
  0.00195   0.00144   0.00145   0.00144   0.00144 
 0.000488  0.000365  0.000366  0.000366  0.000367 
GRFmoderate (128x128): 10->4:
        1     0.625 
    0.438     0.258 
    0.121    0.0781    0.0781    0.0781 
    0.031    0.0214    0.0218    0.0217 
   0.0078   0.00569   0.00565   0.00567   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000366  0.000367  0.000367 
GRFmoderate (128x128): 10->1:
        1     0.625 
    0.438     0.238     0.238 
    0.121    0.0769    0.0779    0.0764 
    0.031    0.0212    0.0218    0.0216    0.0216    0.0217 
   0.0078   0.00574   0.00563    0.0056    0.0056 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000366  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 10->7:
        1     0.562 
    0.438     0.254     0.254 
    0.121    0.0745    0.0754     0.074 
    0.031     0.021    0.0216    0.0213    0.0212 
   0.0078   0.00563   0.00566   0.00564   0.00564 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 10->6:
        1     0.625 
    0.438      0.25 
    0.121    0.0776    0.0791 
    0.031    0.0218    0.0218    0.0217 
   0.0078   0.00564   0.00569   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000368  0.000367  0.000367 
GRFmoderate (128x128): 10->5:
        1     0.625 
    0.438     0.258     0.262 
    0.121    0.0774    0.0752 
    0.031    0.0214    0.0215    0.0217 
   0.0078   0.00565   0.00566   0.00565   0.00565 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 10->3:
        1     0.625 
    0.438     0.258 
    0.121    0.0781    0.0759 
    0.031    0.0214    0.0214    0.0216    0.0216 
   0.0078   0.00562   0.00567   0.00566   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 10->2:
        1     0.688 
    0.438     0.254      0.27 
    0.121    0.0784    0.0786 
    0.031    0.0216     0.022     0.022 
   0.0078   0.00567   0.00568    0.0057   0.00571 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000368  0.000368  0.000368 
GRFmoderate (128x128): 10->9:
        1     0.625 
    0.438     0.242     0.246 
    0.121    0.0771    0.0781 
    0.031    0.0216    0.0216    0.0217 
   0.0078   0.00566   0.00568   0.00568   0.00568 
  0.00195   0.00144   0.00145   0.00144   0.00144 
 0.000488  0.000365  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 8->10:
        1     0.625 
    0.438     0.242 
    0.121    0.0803    0.0757    0.0769 
    0.031    0.0212    0.0214    0.0214 
   0.0078   0.00561   0.00564   0.00562    0.0056 
  0.00195   0.00144   0.00144   0.00145   0.00144 
 0.000488  0.000364  0.000366  0.000365  0.000365 
GRFmoderate (128x128): 8->4:
        1     0.562 
    0.438     0.242 
    0.121    0.0774    0.0786 
    0.031    0.0215    0.0216    0.0216 
   0.0078   0.00564   0.00564   0.00562   0.00562 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000366  0.000366  0.000365 
GRFmoderate (128x128): 8->1:
        1      0.75 
    0.438      0.27 
    0.121    0.0781    0.0796    0.0789 
    0.031    0.0221     0.022    0.0217    0.0217 
   0.0078   0.00568   0.00568   0.00568    0.0057 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000366  0.000368  0.000367  0.000367 
GRFmoderate (128x128): 8->7:
        1     0.625 
    0.438     0.254 
    0.121    0.0781    0.0801 
    0.031    0.0214    0.0216    0.0215 
   0.0078   0.00565   0.00568   0.00566   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000366  0.000366 
GRFmoderate (128x128): 8->6:
        1     0.688 
    0.438      0.27 
    0.121    0.0798    0.0801 
    0.031    0.0219    0.0214    0.0216    0.0215    0.0215 
   0.0078   0.00566   0.00567   0.00569   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00145   0.00145 
 0.000488  0.000366  0.000368  0.000368  0.000368  0.000368 
GRFmoderate (128x128): 8->5:
        1     0.625 
    0.438     0.266 
    0.121    0.0786    0.0779 
    0.031    0.0217    0.0214    0.0214    0.0215 
   0.0078   0.00563   0.00568   0.00569    0.0057 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000366  0.000369  0.000369  0.000369 
GRFmoderate (128x128): 8->3:
        1     0.625 
    0.438     0.242 
    0.121    0.0769    0.0784    0.0784 
    0.031    0.0216    0.0217    0.0217 
   0.0078   0.00565   0.00566   0.00568   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 8->2:
        1     0.625 
    0.438     0.266 
    0.121     0.082    0.0786    0.0767 
    0.031    0.0218    0.0218     0.022 
   0.0078   0.00571   0.00568   0.00569    0.0057 
  0.00195   0.00146   0.00146   0.00146   0.00147 
 0.000488  0.000368  0.000369  0.000369  0.000369 
GRFmoderate (128x128): 8->9:
        1     0.625 
    0.438     0.246     0.258 
    0.121    0.0798    0.0798 
    0.031    0.0215    0.0219    0.0217 
   0.0078   0.00567   0.00566   0.00568   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000367  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 4->10:
        1     0.625 
    0.438     0.254 
    0.121    0.0774    0.0771    0.0774 
    0.031    0.0217    0.0213    0.0214 
   0.0078    0.0056   0.00564   0.00565   0.00565   0.00565 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 4->8:
        1      0.75 
    0.438     0.254 
    0.121    0.0769    0.0784 
    0.031    0.0213    0.0215    0.0215 
   0.0078   0.00562   0.00568   0.00568   0.00569 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000368  0.000368 
GRFmoderate (128x128): 4->1:
        1     0.625 
    0.438     0.242 
    0.121    0.0759    0.0771    0.0769 
    0.031    0.0211    0.0213    0.0216    0.0216 
   0.0078   0.00561   0.00562   0.00562   0.00562 
  0.00195   0.00144   0.00145   0.00144   0.00144 
 0.000488  0.000366  0.000367  0.000366  0.000366 
GRFmoderate (128x128): 4->7:
        1     0.625 
    0.438     0.238     0.238 
    0.121    0.0764    0.0779 
    0.031    0.0214    0.0216    0.0213    0.0213    0.0214 
   0.0078   0.00563   0.00569   0.00561   0.00561 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 4->6:
        1     0.625 
    0.438     0.262 
    0.121    0.0764    0.0767 
    0.031    0.0215    0.0216    0.0215    0.0215 
   0.0078   0.00565   0.00568   0.00569   0.00569 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000367  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 4->5:
        1     0.688 
    0.438      0.27 
    0.121    0.0803    0.0798 
    0.031    0.0211    0.0218    0.0216    0.0218 
   0.0078   0.00564    0.0057    0.0057    0.0057 
  0.00195   0.00145   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000368  0.000369  0.000368  0.000369 
GRFmoderate (128x128): 4->3:
        1     0.625 
    0.438     0.258     0.266 
    0.121    0.0774    0.0786 
    0.031    0.0214    0.0215    0.0217 
   0.0078   0.00566   0.00569   0.00566   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000368  0.000368  0.000368 
GRFmoderate (128x128): 4->2:
        1     0.688 
    0.438     0.266 
    0.121    0.0793    0.0793    0.0796 
    0.031    0.0212     0.022    0.0219 
   0.0078   0.00569   0.00572   0.00571   0.00571 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000368  0.000371  0.000371  0.000371 
GRFmoderate (128x128): 4->9:
        1     0.625 
    0.438     0.242     0.246 
    0.121    0.0789    0.0791 
    0.031    0.0215    0.0217    0.0216 
   0.0078   0.00567   0.00563   0.00563   0.00564 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000366  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 1->10:
        1     0.625 
    0.438     0.254     0.262 
    0.121    0.0781    0.0793    0.0796 
    0.031    0.0217    0.0217    0.0214    0.0215 
   0.0078   0.00563   0.00567   0.00568   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 1->8:
        1     0.688 
    0.438     0.258 
    0.121    0.0779    0.0784    0.0789 
    0.031    0.0212    0.0213    0.0214    0.0214 
   0.0078   0.00563   0.00569   0.00567   0.00567 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000366  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 1->4:
        1     0.625 
    0.438     0.242 
    0.121    0.0767    0.0784    0.0784 
    0.031    0.0215    0.0213    0.0216    0.0215 
   0.0078   0.00565   0.00565   0.00564   0.00566 
  0.00195   0.00144   0.00145   0.00144   0.00144 
 0.000488  0.000365  0.000366  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 1->7:
        1     0.625 
    0.438     0.242 
    0.121    0.0757    0.0779 
    0.031    0.0217    0.0217    0.0218 
   0.0078   0.00567   0.00564   0.00561   0.00561 
  0.00195   0.00144   0.00145   0.00144   0.00144   0.00144 
 0.000488  0.000365  0.000366  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 1->6:
        1      0.75 
    0.438      0.25      0.25 
    0.121     0.075    0.0767    0.0781 
    0.031    0.0212    0.0214    0.0216    0.0216 
   0.0078   0.00564   0.00564   0.00568    0.0057   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00146 
 0.000488  0.000368  0.000368  0.000368  0.000368 
GRFmoderate (128x128): 1->5:
        1     0.625 
    0.438     0.246 
    0.121    0.0745    0.0754    0.0757    0.0759    0.0762 
    0.031    0.0214    0.0215    0.0216 
   0.0078   0.00561   0.00566   0.00569   0.00569 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 1->3:
        1     0.625 
    0.438      0.25 
    0.121    0.0776    0.0791    0.0796    0.0796 
    0.031    0.0218    0.0215    0.0215 
   0.0078   0.00562   0.00569    0.0057    0.0057 
  0.00195   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000368  0.000368  0.000368  0.000368 
GRFmoderate (128x128): 1->2:
        1      0.75 
    0.438     0.242 
    0.121    0.0745    0.0764    0.0769 
    0.031    0.0215    0.0217     0.022    0.0218 
   0.0078   0.00566   0.00572   0.00572   0.00574 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000367   0.00037  0.000369  0.000369  0.000369 
GRFmoderate (128x128): 1->9:
        1     0.625 
    0.438     0.258 
    0.121    0.0767    0.0791    0.0808    0.0811 
    0.031    0.0216    0.0218    0.0217    0.0217 
   0.0078   0.00561   0.00559   0.00563   0.00563 
  0.00195   0.00144   0.00144   0.00144   0.00144 
 0.000488  0.000365  0.000366  0.000365  0.000365 
GRFmoderate (128x128): 7->10:
        1      0.75 
    0.438      0.25     0.254 
    0.121    0.0776    0.0762 
    0.031    0.0212    0.0215    0.0215    0.0215 
   0.0078   0.00567   0.00569   0.00565   0.00565 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000367  0.000366  0.000366 
GRFmoderate (128x128): 7->8:
        1     0.625 
    0.438     0.254 
    0.121    0.0801    0.0798 
    0.031    0.0217    0.0214    0.0215 
   0.0078   0.00567   0.00564   0.00567   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 7->4:
        1     0.625 
    0.438     0.242     0.234 
    0.121    0.0771    0.0759 
    0.031    0.0214    0.0215    0.0213    0.0213    0.0214 
   0.0078   0.00563   0.00564   0.00566   0.00566 
  0.00195   0.00145   0.00145   0.00144   0.00144 
 0.000488  0.000366  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 7->1:
        1     0.625 
    0.438     0.273 
    0.121    0.0803    0.0796 
    0.031    0.0219    0.0219    0.0219 
   0.0078    0.0057   0.00567   0.00565   0.00566 
  0.00195   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000366  0.000365  0.000365 
GRFmoderate (128x128): 7->6:
        1      0.75 
    0.438     0.262 
    0.121    0.0764    0.0757    0.0747 
    0.031    0.0214    0.0215    0.0215    0.0216 
   0.0078   0.00563   0.00566   0.00568   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000367  0.000367  0.000366 
GRFmoderate (128x128): 7->5:
        1     0.688 
    0.438      0.25 
    0.121    0.0769    0.0806    0.0806 
    0.031    0.0218    0.0216     0.022 
   0.0078   0.00569   0.00566   0.00566   0.00566 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 7->3:
        1     0.625 
    0.438     0.246 
    0.121    0.0769    0.0776    0.0757 
    0.031    0.0215    0.0217    0.0215 
   0.0078   0.00561   0.00565   0.00564   0.00564 
  0.00195   0.00145   0.00145   0.00144   0.00144 
 0.000488  0.000367  0.000367  0.000367  0.000366  0.000366 
GRFmoderate (128x128): 7->2:
        1      0.75 
    0.438     0.242 
    0.121    0.0764    0.0757    0.0779 
    0.031    0.0217    0.0216    0.0218 
   0.0078   0.00567   0.00574   0.00572   0.00571 
  0.00195   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000368  0.000371   0.00037   0.00037   0.00037 
GRFmoderate (128x128): 7->9:
        1     0.625 
    0.438     0.262 
    0.121    0.0781    0.0776    0.0793 
    0.031    0.0216    0.0216    0.0217 
   0.0078   0.00565   0.00566   0.00568   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 6->10:
        1     0.625 
    0.438     0.242 
    0.121    0.0767    0.0774 
    0.031    0.0215    0.0217    0.0215    0.0217 
   0.0078   0.00558    0.0056   0.00566   0.00565 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000366  0.000366  0.000367 
GRFmoderate (128x128): 6->8:
        1     0.688 
    0.438     0.254 
    0.121    0.0784    0.0793 
    0.031    0.0219    0.0218    0.0217 
   0.0078    0.0057   0.00569    0.0057   0.00569 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000369  0.000368  0.000368  0.000368 
GRFmoderate (128x128): 6->4:
        1     0.625 
    0.438     0.238     0.238 
    0.121    0.0762    0.0769 
    0.031    0.0214    0.0216    0.0216 
   0.0078   0.00564   0.00566   0.00564   0.00564 
  0.00195   0.00144   0.00145   0.00144   0.00144 
 0.000488  0.000365  0.000366  0.000367  0.000366  0.000366 
GRFmoderate (128x128): 6->1:
        1     0.688 
    0.438     0.254 
    0.121    0.0767    0.0776    0.0796 
    0.031    0.0215    0.0216    0.0218 
   0.0078   0.00567   0.00568   0.00567   0.00567   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000366 
GRFmoderate (128x128): 6->7:
        1     0.688 
    0.438      0.25 
    0.121    0.0759    0.0767    0.0747 
    0.031    0.0211    0.0216    0.0218    0.0217 
   0.0078   0.00565   0.00565   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 6->5:
        1     0.688 
    0.438     0.262 
    0.121    0.0771    0.0781 
    0.031    0.0216    0.0218    0.0217    0.0217 
   0.0078   0.00565    0.0057   0.00571   0.00572 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000367  0.000369  0.000368  0.000368  0.000368  0.000368 
GRFmoderate (128x128): 6->3:
        1      0.75 
    0.438     0.273      0.27 
    0.121    0.0789    0.0798 
    0.031    0.0216    0.0214    0.0215    0.0216 
   0.0078   0.00568   0.00571   0.00571   0.00571 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000367  0.000368  0.000368 
GRFmoderate (128x128): 6->2:
        1     0.625 
    0.438     0.258     0.273 
    0.121    0.0779    0.0781    0.0781 
    0.031    0.0218    0.0219    0.0219    0.0217 
   0.0078   0.00567   0.00569   0.00574   0.00573 
  0.00195   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000367  0.000369   0.00037   0.00037   0.00037 
GRFmoderate (128x128): 6->9:
        1     0.688 
    0.438     0.262     0.266 
    0.121    0.0798    0.0793    0.0798 
    0.031    0.0217    0.0214    0.0215 
   0.0078   0.00561   0.00559   0.00564   0.00565   0.00565 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 5->10:
        1     0.625 
    0.438     0.254     0.258 
    0.121    0.0779    0.0784    0.0791 
    0.031    0.0217    0.0219    0.0216 
   0.0078   0.00565   0.00568   0.00569   0.00568 
  0.00195   0.00144   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 5->8:
        1     0.625 
    0.438     0.238 
    0.121    0.0769    0.0776    0.0769 
    0.031    0.0214    0.0216    0.0215    0.0215 
   0.0078    0.0057   0.00569   0.00571   0.00571 
  0.00195   0.00145   0.00146   0.00145   0.00145 
 0.000488  0.000367  0.000367  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 5->4:
        1     0.688 
    0.438     0.254     0.258 
    0.121    0.0781    0.0769    0.0786 
    0.031    0.0215    0.0218    0.0217    0.0217    0.0217 
   0.0078   0.00567   0.00566   0.00568    0.0057 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000368  0.000368  0.000368  0.000368 
GRFmoderate (128x128): 5->1:
        1     0.625 
    0.438      0.25 
    0.121    0.0786    0.0776    0.0789 
    0.031    0.0219    0.0217    0.0215 
   0.0078    0.0057   0.00568    0.0057   0.00569 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000366  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 5->7:
        1      0.75 
    0.438      0.25 
    0.121    0.0791    0.0811    0.0796 
    0.031    0.0217    0.0218    0.0217    0.0216 
   0.0078   0.00568   0.00572   0.00571    0.0057 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 5->6:
        1     0.688 
    0.438     0.254     0.266 
    0.121    0.0771    0.0762 
    0.031    0.0212    0.0218    0.0217 
   0.0078   0.00569   0.00566   0.00567   0.00568 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000367  0.000369  0.000369  0.000369 
GRFmoderate (128x128): 5->3:
        1     0.688 
    0.438     0.262 
    0.121    0.0771    0.0779 
    0.031    0.0217    0.0217    0.0218 
   0.0078   0.00566   0.00569   0.00566   0.00566 
  0.00195   0.00145   0.00146   0.00145   0.00145 
 0.000488  0.000366  0.000369  0.000368  0.000368 
GRFmoderate (128x128): 5->2:
        1     0.625 
    0.438     0.254     0.262 
    0.121    0.0801    0.0801 
    0.031    0.0218    0.0218    0.0219 
   0.0078   0.00571   0.00564   0.00566   0.00566 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000367  0.000368  0.000368  0.000368 
GRFmoderate (128x128): 5->9:
        1     0.562 
    0.438      0.25      0.25 
    0.121    0.0803    0.0791    0.0771 
    0.031    0.0214    0.0214    0.0219    0.0218 
   0.0078   0.00562   0.00564   0.00565   0.00566 
  0.00195   0.00144   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 3->10:
        1     0.625 
    0.438     0.242 
    0.121    0.0793    0.0786    0.0791 
    0.031    0.0219    0.0214    0.0215    0.0215 
   0.0078   0.00564   0.00564   0.00566   0.00566 
  0.00195   0.00144   0.00145   0.00144   0.00145 
 0.000488  0.000366  0.000366  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 3->8:
        1     0.625 
    0.438     0.246 
    0.121    0.0764    0.0774    0.0793 
    0.031    0.0216    0.0217    0.0214    0.0215 
   0.0078   0.00563   0.00567   0.00566   0.00566 
  0.00195   0.00144   0.00144   0.00144   0.00144 
 0.000488  0.000365  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 3->4:
        1     0.625 
    0.438     0.246      0.25 
    0.121    0.0771    0.0779 
    0.031    0.0215    0.0218    0.0217 
   0.0078   0.00566   0.00561   0.00564   0.00564 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 3->1:
        1     0.625 
    0.438      0.25 
    0.121    0.0771    0.0774    0.0774 
    0.031    0.0215    0.0215    0.0215    0.0215 
   0.0078   0.00564    0.0057   0.00571   0.00571 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000367  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 3->7:
        1     0.625 
    0.438     0.242 
    0.121    0.0759    0.0771 
    0.031    0.0215    0.0218    0.0218    0.0219    0.0219 
   0.0078   0.00566   0.00565   0.00561   0.00561 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000366  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 3->6:
        1     0.562 
    0.438     0.242     0.242 
    0.121    0.0779    0.0779    0.0779 
    0.031    0.0218    0.0213    0.0214    0.0213 
   0.0078   0.00568   0.00568   0.00569   0.00569 
  0.00195   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000368  0.000368  0.000368  0.000368  0.000368 
GRFmoderate (128x128): 3->5:
        1     0.688 
    0.438     0.254 
    0.121    0.0793    0.0806 
    0.031    0.0219    0.0217    0.0216    0.0216 
   0.0078   0.00568   0.00567   0.00568   0.00568 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000368  0.000369  0.000369 
GRFmoderate (128x128): 3->2:
        1     0.688 
    0.438      0.23 
    0.121    0.0774    0.0803 
    0.031     0.022    0.0219    0.0218    0.0218 
   0.0078    0.0057   0.00573    0.0057   0.00571 
  0.00195   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000367   0.00037   0.00037  0.000369  0.000369 
GRFmoderate (128x128): 3->9:
        1     0.625 
    0.438     0.242     0.262     0.262 
    0.121    0.0784    0.0764    0.0764 
    0.031    0.0214    0.0215    0.0216    0.0216 
   0.0078   0.00568   0.00565   0.00569   0.00568 
  0.00195   0.00144   0.00145   0.00144   0.00144   0.00144 
 0.000488  0.000365  0.000365  0.000365  0.000365 
GRFmoderate (128x128): 2->10:
        1     0.688 
    0.438     0.254 
    0.121    0.0781    0.0791 
    0.031    0.0217    0.0218    0.0217 
   0.0078   0.00564   0.00567   0.00568   0.00568   0.00567 
  0.00195   0.00145   0.00145   0.00144   0.00144 
 0.000488  0.000366  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 2->8:
        1     0.625 
    0.438     0.242 
    0.121    0.0776    0.0759    0.0779 
    0.031    0.0216    0.0214    0.0217    0.0217 
   0.0078   0.00563   0.00571   0.00568   0.00567 
  0.00195   0.00145   0.00145   0.00144   0.00144 
 0.000488  0.000365  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 2->4:
        1     0.688 
    0.438     0.254 
    0.121    0.0769    0.0781 
    0.031    0.0215    0.0212    0.0214 
   0.0078   0.00564   0.00568   0.00565   0.00565 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000367  0.000368  0.000368  0.000367 
GRFmoderate (128x128): 2->1:
        1     0.562 
    0.438     0.246 
    0.121    0.0793    0.0745    0.0757 
    0.031    0.0212    0.0218    0.0217    0.0215 
   0.0078   0.00561   0.00564   0.00568   0.00568 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000368  0.000369  0.000369  0.000369 
GRFmoderate (128x128): 2->7:
        1     0.562 
    0.438     0.262 
    0.121    0.0784    0.0784 
    0.031    0.0218    0.0219    0.0217 
   0.0078   0.00564   0.00567   0.00568   0.00567 
  0.00195   0.00146   0.00146   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000368  0.000368 
GRFmoderate (128x128): 2->6:
        1     0.625 
    0.438     0.254 
    0.121    0.0762    0.0759    0.0752 
    0.031    0.0215    0.0217    0.0215    0.0216 
   0.0078   0.00566   0.00571   0.00566   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000369  0.000368  0.000368  0.000368 
GRFmoderate (128x128): 2->5:
        1     0.625 
    0.438     0.246 
    0.121    0.0786    0.0789 
    0.031    0.0217    0.0218    0.0218 
   0.0078   0.00571   0.00568   0.00569   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000367  0.000369  0.000369  0.000369  0.000369 
GRFmoderate (128x128): 2->3:
        1      0.75 
    0.438     0.262 
    0.121    0.0784    0.0784 
    0.031    0.0212    0.0219    0.0218    0.0218 
   0.0078   0.00562   0.00568   0.00567   0.00567   0.00567 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000367  0.000368  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 2->9:
        1     0.625 
    0.438     0.262 
    0.121    0.0786    0.0762    0.0769 
    0.031    0.0219    0.0217    0.0217    0.0217 
   0.0078   0.00566   0.00565   0.00564   0.00563 
  0.00195   0.00144   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000366  0.000366 
GRFmoderate (128x128): 9->10:
        1     0.625 
    0.438     0.254     0.262 
    0.121    0.0771    0.0767 
    0.031    0.0216    0.0212    0.0215 
   0.0078   0.00561   0.00564   0.00566   0.00565 
  0.00195   0.00144   0.00145   0.00144   0.00144 
 0.000488  0.000364  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 9->8:
        1     0.625 
    0.438     0.238     0.242 
    0.121    0.0771    0.0776 
    0.031    0.0215    0.0217    0.0217    0.0216 
   0.0078   0.00568   0.00565   0.00566   0.00566 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 9->4:
        1     0.625 
    0.438     0.242     0.254 
    0.121    0.0784    0.0779 
    0.031    0.0215    0.0213    0.0212 
   0.0078   0.00564   0.00564   0.00566   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 9->1:
        1     0.625 
    0.438      0.25 
    0.121    0.0767    0.0781    0.0789 
    0.031    0.0214    0.0216    0.0217    0.0218 
   0.0078   0.00565   0.00565   0.00562   0.00561 
  0.00195   0.00144   0.00144   0.00144   0.00144 
 0.000488  0.000365  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 9->7:
        1     0.625 
    0.438      0.25 
    0.121    0.0762    0.0776    0.0784 
    0.031    0.0216    0.0218    0.0217 
   0.0078   0.00566   0.00566   0.00562   0.00562 
  0.00195   0.00144   0.00144   0.00144   0.00144 
 0.000488  0.000365  0.000365  0.000365  0.000365  0.000365 
GRFmoderate (128x128): 9->6:
        1     0.688 
    0.438     0.266 
    0.121    0.0781    0.0798 
    0.031    0.0217    0.0214    0.0213 
   0.0078   0.00562   0.00568   0.00569   0.00569 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000367 
GRFmoderate (128x128): 9->5:
        1      0.75 
    0.438      0.25      0.25 
    0.121    0.0786    0.0776    0.0786 
    0.031    0.0217    0.0214    0.0217 
   0.0078   0.00563    0.0057   0.00568   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000367  0.000368  0.000368  0.000368 
GRFmoderate (128x128): 9->3:
        1     0.625 
    0.438     0.246     0.246      0.25 
    0.121    0.0784    0.0781 
    0.031    0.0212    0.0211    0.0216    0.0216 
   0.0078    0.0056   0.00563   0.00566   0.00565 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000366  0.000366  0.000366 
GRFmoderate (128x128): 9->2:
        1     0.625 
    0.438     0.238 
    0.121    0.0767    0.0769 
    0.031    0.0216    0.0218     0.022     0.022 
   0.0078   0.00567   0.00568   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000367  0.000368  0.000368  0.000368 
GRFrough (128x128): 10->8:
        1     0.625 
    0.438     0.266 
    0.121    0.0776    0.0784 
    0.031    0.0215    0.0215    0.0215 
   0.0078   0.00563   0.00565   0.00564   0.00564 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000367  0.000367 
GRFrough (128x128): 10->4:
        1      0.75 
    0.438     0.254 
    0.121    0.0791    0.0789 
    0.031    0.0216    0.0214    0.0214 
   0.0078   0.00568   0.00567   0.00564 
  0.00195   0.00145   0.00146   0.00145   0.00145 
 0.000488  0.000367  0.000369  0.000368  0.000368  0.000368 
GRFrough (128x128): 10->1:
        1     0.562 
    0.438     0.246     0.262 
    0.121    0.0784 
    0.031    0.0216    0.0217    0.0217 
   0.0078   0.00563   0.00564    0.0056   0.00562 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000368  0.000368  0.000368 
GRFrough (128x128): 10->7:
        1      0.75 
    0.438     0.258     0.258 
    0.121    0.0774    0.0798    0.0803 
    0.031    0.0215    0.0216    0.0214 
   0.0078   0.00566   0.00567   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000367  0.000367  0.000367  0.000367 
GRFrough (128x128): 10->6:
        1     0.625 
    0.438     0.246 
    0.121    0.0786    0.0791 
    0.031    0.0216    0.0216    0.0217 
   0.0078   0.00563   0.00562   0.00562   0.00561 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000368  0.000368 
GRFrough (128x128): 10->5:
        1      0.75 
    0.438     0.262 
    0.121    0.0806    0.0808 
    0.031    0.0219    0.0218 
   0.0078   0.00567   0.00566   0.00564 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000367 
GRFrough (128x128): 10->3:
        1      0.75 
    0.438     0.262 
    0.121    0.0781    0.0784 
    0.031    0.0215    0.0215    0.0216 
   0.0078   0.00568   0.00562   0.00564   0.00563   0.00563 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000369  0.000367  0.000367  0.000367 
GRFrough (128x128): 10->2:
        1     0.625 
    0.438     0.254     0.262 
    0.121    0.0776    0.0776 
    0.031    0.0216    0.0216    0.0214 
   0.0078    0.0056   0.00562   0.00564   0.00565 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000367  0.000367  0.000367 
GRFrough (128x128): 10->9:
        1     0.625 
    0.438     0.242      0.25 
    0.121    0.0757    0.0762 
    0.031    0.0214    0.0215    0.0215 
   0.0078   0.00567   0.00567   0.00565   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000367  0.000367  0.000367  0.000367 
GRFrough (128x128): 8->10:
        1     0.625 
    0.438     0.246 
    0.121    0.0803    0.0808 
    0.031    0.0219    0.0215    0.0214 
   0.0078   0.00564   0.00566   0.00565   0.00565 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000367  0.000368  0.000368 
GRFrough (128x128): 8->4:
        1     0.625 
    0.438     0.246     0.258 
    0.121    0.0779    0.0793 
    0.031    0.0217    0.0216    0.0218 
   0.0078   0.00571   0.00568   0.00568   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000368  0.000367 
GRFrough (128x128): 8->1:
        1     0.625 
    0.438     0.238     0.242 
    0.121    0.0789    0.0796 
    0.031    0.0216    0.0216    0.0218 
   0.0078   0.00567   0.00569   0.00566   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000369  0.000368  0.000369  0.000369 
GRFrough (128x128): 8->7:
        1     0.562 
    0.438     0.273     0.277 
    0.121    0.0791    0.0781    0.0786 
    0.031    0.0217    0.0217    0.0216 
   0.0078   0.00566   0.00564   0.00561   0.00562 
  0.00195   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000369  0.000369  0.000368  0.000368  0.000368 
GRFrough (128x128): 8->6:
        1     0.625 
    0.438     0.254 
    0.121    0.0764    0.0779 
    0.031    0.0213    0.0215    0.0214 
   0.0078   0.00565   0.00564   0.00562   0.00562 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 8->5:
        1     0.625 
    0.438     0.262     0.266 
    0.121    0.0791    0.0786 
    0.031    0.0216    0.0219    0.0218 
   0.0078   0.00567   0.00567   0.00567   0.00568 
  0.00195   0.00146   0.00146   0.00145   0.00145 
 0.000488  0.000369  0.000368  0.000368  0.000368 
GRFrough (128x128): 8->3:
        1     0.625 
    0.438      0.23     0.242 
    0.121    0.0786    0.0789 
    0.031    0.0217    0.0216 
   0.0078   0.00567   0.00569   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000369  0.000369  0.000368  0.000368  0.000368 
GRFrough (128x128): 8->2:
        1     0.625 
    0.438     0.246 
    0.121    0.0781    0.0776 
    0.031    0.0215    0.0217    0.0216 
   0.0078   0.00568   0.00564   0.00562   0.00562 
  0.00195   0.00145   0.00145   0.00144   0.00144 
 0.000488  0.000367  0.000367  0.000367  0.000367  0.000367 
GRFrough (128x128): 8->9:
        1     0.688 
    0.438     0.266     0.273 
    0.121    0.0786    0.0806 
    0.031    0.0217    0.0214    0.0214 
   0.0078   0.00564   0.00568   0.00566   0.00566 
  0.00195   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 4->10:
        1     0.688 
    0.438     0.242 
    0.121    0.0769    0.0791 
    0.031    0.0217    0.0218    0.0218 
   0.0078   0.00569   0.00569   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000368  0.000368 
GRFrough (128x128): 4->8:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0779    0.0779 
    0.031    0.0215    0.0216    0.0217 
   0.0078   0.00564   0.00572   0.00573   0.00574 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000368  0.000368 
GRFrough (128x128): 4->1:
        1     0.625 
    0.438     0.258      0.27 
    0.121    0.0781    0.0784 
    0.031    0.0218    0.0214    0.0215 
   0.0078   0.00566   0.00568   0.00565   0.00564 
  0.00195   0.00145   0.00145   0.00144   0.00144   0.00144 
 0.000488  0.000367  0.000368  0.000368  0.000368  0.000368 
GRFrough (128x128): 4->7:
        1     0.625 
    0.438      0.25     0.238 
    0.121    0.0781    0.0776 
    0.031    0.0216    0.0215 
   0.0078   0.00564    0.0057   0.00569   0.00569 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000368  0.000367  0.000367 
GRFrough (128x128): 4->6:
        1     0.625 
    0.438     0.254      0.25 
    0.121    0.0759    0.0764 
    0.031     0.021    0.0212    0.0211 
   0.0078   0.00564    0.0056   0.00562    0.0056 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000367  0.000368  0.000368  0.000368 
GRFrough (128x128): 4->5:
        1     0.625 
    0.438     0.262     0.273 
    0.121    0.0793    0.0779 
    0.031    0.0218    0.0219    0.0219 
   0.0078   0.00571   0.00568   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000368  0.000368 
GRFrough (128x128): 4->3:
        1     0.625 
    0.438     0.242 
    0.121    0.0776    0.0801 
    0.031    0.0217    0.0219    0.0218 
   0.0078   0.00569   0.00568   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000368  0.000368  0.000368 
GRFrough (128x128): 4->2:
        1      0.75 
    0.438     0.227     0.238 
    0.121    0.0752    0.0762    0.0769 
    0.031    0.0218    0.0211    0.0212 
   0.0078   0.00567   0.00565   0.00563   0.00562 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 4->9:
        1      0.75 
    0.438     0.238     0.258 
    0.121    0.0798    0.0796 
    0.031    0.0218    0.0217    0.0218 
   0.0078   0.00567   0.00567   0.00565 
  0.00195   0.00145   0.00145   0.00145   0.00146 
 0.000488  0.000368  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 1->10:
        1      0.75 
    0.438     0.242     0.258 
    0.121    0.0789 
    0.031    0.0214    0.0217    0.0217 
   0.0078    0.0057   0.00569   0.00568   0.00569 
  0.00195   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000369  0.000368  0.000368  0.000368 
GRFrough (128x128): 1->8:
        1     0.625 
    0.438     0.254     0.258 
    0.121    0.0789    0.0791 
    0.031    0.0215    0.0217    0.0218 
   0.0078   0.00572   0.00568   0.00568   0.00568   0.00569 
  0.00195   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000369  0.000368  0.000369  0.000369 
GRFrough (128x128): 1->4:
        1     0.625 
    0.438     0.238     0.242 
    0.121    0.0769    0.0762 
    0.031    0.0215    0.0214    0.0213 
   0.0078   0.00568   0.00566   0.00563   0.00563   0.00561 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000369  0.000367  0.000367 
GRFrough (128x128): 1->7:
        1     0.625 
    0.438      0.25     0.258 
    0.121    0.0803    0.0801 
    0.031    0.0215    0.0217    0.0217 
   0.0078    0.0057   0.00566   0.00567 
  0.00195   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000369  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 1->6:
        1     0.625 
    0.438     0.266 
    0.121    0.0776    0.0779 
    0.031    0.0219    0.0218    0.0218 
   0.0078    0.0057   0.00565   0.00562   0.00562 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000367 
GRFrough (128x128): 1->5:
        1     0.625 
    0.438     0.242      0.25 
    0.121    0.0757    0.0774 
    0.031    0.0216    0.0212    0.0211 
   0.0078   0.00571   0.00566   0.00564   0.00565 
  0.00195   0.00146   0.00146   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000368  0.000367  0.000367 
GRFrough (128x128): 1->3:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0789    0.0796 
    0.031    0.0217    0.0218    0.0218 
   0.0078   0.00571   0.00569   0.00568   0.00567   0.00568 
  0.00195   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000369  0.000368  0.000368 
GRFrough (128x128): 1->2:
        1     0.688 
    0.438      0.25 
    0.121    0.0779    0.0776 
    0.031    0.0217     0.022    0.0219 
   0.0078   0.00572   0.00567   0.00566   0.00565 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000368  0.000368  0.000368 
GRFrough (128x128): 1->9:
        1      0.75 
    0.438     0.266 
    0.121    0.0811    0.0811 
    0.031    0.0217    0.0218    0.0218 
   0.0078   0.00567   0.00568   0.00568 
  0.00195   0.00146   0.00146   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000368  0.000368  0.000368 
GRFrough (128x128): 7->10:
        1     0.688 
    0.438     0.242     0.258 
    0.121    0.0789    0.0784    0.0786 
    0.031    0.0221    0.0218    0.0218 
   0.0078   0.00569   0.00568   0.00566   0.00566 
  0.00195   0.00144   0.00146   0.00145   0.00145 
 0.000488  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 7->8:
        1      0.75 
    0.438     0.234     0.242 
    0.121    0.0764    0.0774    0.0781 
    0.031    0.0216    0.0215    0.0215 
   0.0078   0.00563   0.00568   0.00564   0.00564 
  0.00195   0.00145   0.00144   0.00144   0.00144 
 0.000488  0.000368  0.000368  0.000368  0.000368 
GRFrough (128x128): 7->4:
        1     0.625 
    0.438     0.258 
    0.121    0.0801    0.0798    0.0801 
    0.031    0.0217    0.0218 
   0.0078   0.00569   0.00567   0.00569   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 7->1:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0784    0.0781 
    0.031    0.0213    0.0213    0.0214 
   0.0078   0.00563   0.00566   0.00564 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000367 
GRFrough (128x128): 7->6:
        1     0.625 
    0.438      0.25     0.258 
    0.121    0.0779    0.0791 
    0.031    0.0215    0.0215 
   0.0078   0.00565   0.00563   0.00564   0.00564 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000367  0.000367 
GRFrough (128x128): 7->5:
        1     0.625 
    0.438      0.25 
    0.121    0.0796    0.0806 
    0.031    0.0216    0.0217 
   0.0078   0.00566   0.00564   0.00564 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 7->3:
        1     0.625 
    0.438     0.254     0.273 
    0.121    0.0789    0.0793 
    0.031    0.0215    0.0218 
   0.0078   0.00565   0.00569   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000367  0.000367  0.000367  0.000367 
GRFrough (128x128): 7->2:
        1     0.625 
    0.438     0.254 
    0.121    0.0781    0.0781 
    0.031    0.0219    0.0216    0.0214 
   0.0078   0.00567   0.00569   0.00562   0.00562 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000367 
GRFrough (128x128): 7->9:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0786    0.0791 
    0.031    0.0215    0.0213 
   0.0078   0.00565    0.0057    0.0057 
  0.00195   0.00145   0.00146   0.00145   0.00145 
 0.000488  0.000368  0.000367  0.000367  0.000367  0.000367 
GRFrough (128x128): 6->10:
        1     0.625 
    0.438     0.258 
    0.121    0.0798    0.0803 
    0.031    0.0217    0.0217    0.0217 
   0.0078   0.00568   0.00572   0.00568   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000368  0.000368  0.000368 
GRFrough (128x128): 6->8:
        1     0.625 
    0.438     0.246 
    0.121    0.0769    0.0786 
    0.031    0.0214    0.0213    0.0212 
   0.0078   0.00564   0.00565   0.00563   0.00564   0.00564 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 6->4:
        1     0.625 
    0.438     0.254     0.258 
    0.121    0.0786    0.0796 
    0.031    0.0217    0.0216    0.0216 
   0.0078   0.00565   0.00565   0.00565   0.00565 
  0.00195   0.00145   0.00146   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000368  0.000367  0.000367 
GRFrough (128x128): 6->1:
        1     0.625 
    0.438      0.25 
    0.121    0.0784    0.0786 
    0.031    0.0213    0.0215    0.0216 
   0.0078   0.00565   0.00563   0.00565   0.00565 
  0.00195   0.00145   0.00146   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000368  0.000368  0.000368 
GRFrough (128x128): 6->7:
        1     0.625 
    0.438     0.258     0.262 
    0.121    0.0784    0.0786 
    0.031    0.0217    0.0219 
   0.0078   0.00571   0.00574   0.00573 
  0.00195   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000367  0.000366  0.000366 
GRFrough (128x128): 6->5:
        1     0.562 
    0.438     0.234 
    0.121    0.0767    0.0771 
    0.031    0.0217    0.0215    0.0215 
   0.0078   0.00566   0.00564   0.00565   0.00565 
  0.00195   0.00145   0.00145   0.00145   0.00144 
 0.000488  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 6->3:
        1     0.562 
    0.438     0.223     0.234 
    0.121    0.0786    0.0803 
    0.031    0.0218    0.0217 
   0.0078   0.00569    0.0057   0.00567   0.00567 
  0.00195   0.00146   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 6->2:
        1     0.625 
    0.438     0.246     0.262      0.27 
    0.121    0.0789    0.0784 
    0.031    0.0212    0.0218    0.0218 
   0.0078   0.00566   0.00566   0.00564   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000367  0.000367  0.000367 
GRFrough (128x128): 6->9:
        1     0.688 
    0.438     0.254      0.25 
    0.121    0.0798    0.0808 
    0.031    0.0217    0.0217    0.0217 
   0.0078   0.00569    0.0057   0.00571   0.00572 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000368  0.000368  0.000368 
GRFrough (128x128): 5->10:
        1     0.688 
    0.438     0.238 
    0.121    0.0781    0.0786 
    0.031    0.0216    0.0217 
   0.0078   0.00569   0.00568   0.00567   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000368  0.000368  0.000368 
GRFrough (128x128): 5->8:
        1     0.625 
    0.438     0.254     0.262 
    0.121    0.0798    0.0808 
    0.031    0.0219    0.0219    0.0218    0.0218 
   0.0078    0.0057   0.00565   0.00567   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 5->4:
        1     0.625 
    0.438     0.246     0.254 
    0.121    0.0776    0.0803 
    0.031    0.0216    0.0219     0.022 
   0.0078    0.0057   0.00568   0.00565   0.00565 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000368  0.000368  0.000368 
GRFrough (128x128): 5->1:
        1     0.625 
    0.438     0.246     0.246 
    0.121    0.0752    0.0737 
    0.031    0.0213    0.0211    0.0211 
   0.0078   0.00567   0.00563   0.00558   0.00557 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000367  0.000367 
GRFrough (128x128): 5->7:
        1     0.625 
    0.438     0.262 
    0.121    0.0774    0.0796 
    0.031    0.0216    0.0218 
   0.0078   0.00568   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000367  0.000367  0.000367  0.000367 
GRFrough (128x128): 5->6:
        1      0.75 
    0.438     0.246 
    0.121    0.0776    0.0784 
    0.031    0.0216    0.0215 
   0.0078   0.00564    0.0056   0.00561   0.00561 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000367 
GRFrough (128x128): 5->3:
        1     0.688 
    0.438      0.27 
    0.121    0.0791    0.0806 
    0.031    0.0217    0.0216 
   0.0078   0.00565   0.00567   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 5->2:
        1      0.75 
    0.438     0.242 
    0.121    0.0764    0.0774 
    0.031     0.021     0.021    0.0209 
   0.0078   0.00557   0.00563    0.0056   0.00561 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000367  0.000367  0.000367 
GRFrough (128x128): 5->9:
        1      0.75 
    0.438      0.25 
    0.121    0.0791    0.0796    0.0796 
    0.031    0.0217    0.0216    0.0216 
   0.0078   0.00565   0.00567   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000367  0.000367  0.000367  0.000367 
GRFrough (128x128): 3->10:
        1     0.688 
    0.438     0.242 
    0.121    0.0781    0.0784 
    0.031    0.0216    0.0215    0.0216 
   0.0078   0.00567   0.00563   0.00564   0.00564 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000369  0.000368  0.000368 
GRFrough (128x128): 3->8:
        1     0.625 
    0.438     0.246      0.27 
    0.121    0.0789    0.0789 
    0.031    0.0214    0.0216    0.0216 
   0.0078   0.00567   0.00569   0.00564   0.00564 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000368  0.000368 
GRFrough (128x128): 3->4:
        1     0.625 
    0.438     0.266 
    0.121    0.0781    0.0793 
    0.031    0.0215    0.0215    0.0215 
   0.0078   0.00566   0.00569   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 3->1:
        1     0.625 
    0.438     0.258     0.258 
    0.121    0.0769    0.0774 
    0.031    0.0215    0.0214    0.0214 
   0.0078   0.00564   0.00565   0.00565   0.00563 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000368  0.000368  0.000368 
GRFrough (128x128): 3->7:
        1     0.625 
    0.438      0.27     0.266 
    0.121    0.0808    0.0811 
    0.031    0.0216    0.0218    0.0218 
   0.0078   0.00567   0.00566   0.00567 
  0.00195   0.00146   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 3->6:
        1      0.75 
    0.438      0.25     0.258 
    0.121    0.0776    0.0784 
    0.031    0.0213    0.0212 
   0.0078   0.00564   0.00565   0.00565 
  0.00195   0.00144   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000368  0.000368 
GRFrough (128x128): 3->5:
        1     0.688 
    0.438     0.246 
    0.121    0.0796    0.0811 
    0.031    0.0219    0.0218    0.0219 
   0.0078   0.00566   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000369  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 3->2:
        1      0.75 
    0.438     0.254     0.262 
    0.121    0.0767    0.0786 
    0.031    0.0215    0.0213    0.0212 
   0.0078   0.00563   0.00563   0.00564   0.00564 
  0.00195   0.00145   0.00145   0.00144   0.00144 
 0.000488  0.000368  0.000369  0.000368  0.000368  0.000368 
GRFrough (128x128): 3->9:
        1     0.688 
    0.438     0.258     0.266 
    0.121    0.0781    0.0793 
    0.031    0.0217    0.0217    0.0217 
   0.0078   0.00565   0.00569   0.00568 
  0.00195   0.00146   0.00146   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000368  0.000368 
GRFrough (128x128): 2->10:
        1     0.625 
    0.438     0.246     0.258 
    0.121    0.0771    0.0774 
    0.031    0.0217    0.0213    0.0214 
   0.0078   0.00563   0.00565   0.00563   0.00562   0.00563 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000367 
GRFrough (128x128): 2->8:
        1     0.625 
    0.438     0.246 
    0.121    0.0793    0.0796 
    0.031    0.0217    0.0217    0.0216 
   0.0078    0.0057   0.00567   0.00568   0.00568 
  0.00195   0.00146   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000369  0.000368  0.000368 
GRFrough (128x128): 2->4:
        1     0.562 
    0.438     0.238     0.242     0.242 
    0.121    0.0764    0.0771    0.0774 
    0.031    0.0214    0.0213    0.0211 
   0.0078   0.00563   0.00565   0.00566   0.00566 
  0.00195   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 2->1:
        1      0.75 
    0.438     0.254      0.27 
    0.121    0.0786    0.0789 
    0.031    0.0216    0.0214    0.0214 
   0.0078   0.00562   0.00568   0.00566   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000369  0.000369  0.000368  0.000368 
GRFrough (128x128): 2->7:
        1     0.625 
    0.438     0.258 
    0.121    0.0784    0.0781 
    0.031    0.0215    0.0217    0.0215 
   0.0078   0.00568   0.00564   0.00566   0.00564 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 2->6:
        1     0.625 
    0.438     0.238     0.238     0.242 
    0.121    0.0791    0.0801 
    0.031    0.0217    0.0217    0.0217 
   0.0078   0.00569   0.00567   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000367 
GRFrough (128x128): 2->5:
        1     0.562 
    0.438     0.254 
    0.121    0.0793    0.0781 
    0.031    0.0216    0.0214    0.0212    0.0212 
   0.0078   0.00568    0.0056    0.0056   0.00559 
  0.00195   0.00145   0.00145   0.00144   0.00145 
 0.000488  0.000367  0.000368  0.000368  0.000368 
GRFrough (128x128): 2->3:
        1     0.562 
    0.438     0.242      0.25 
    0.121    0.0769    0.0771 
    0.031    0.0216    0.0215    0.0216 
   0.0078   0.00572   0.00567   0.00569   0.00569 
  0.00195   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000369  0.000368  0.000368  0.000368 
GRFrough (128x128): 2->9:
        1      0.75 
    0.438      0.25     0.254 
    0.121    0.0803    0.0811 
    0.031    0.0217    0.0216    0.0217 
   0.0078   0.00567    0.0057   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 9->10:
        1     0.625 
    0.438     0.266     0.285 
    0.121    0.0796    0.0801 
    0.031    0.0218    0.0215    0.0215    0.0215 
   0.0078   0.00569   0.00567   0.00566   0.00566 
  0.00195   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000367 
GRFrough (128x128): 9->8:
        1      0.75 
    0.438      0.27     0.266 
    0.121    0.0764    0.0759 
    0.031    0.0214    0.0211    0.0212    0.0212 
   0.0078   0.00565   0.00568   0.00565   0.00564 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000368  0.000368 
GRFrough (128x128): 9->4:
        1     0.562 
    0.438     0.246      0.25     0.258 
    0.121    0.0793    0.0798 
    0.031    0.0216    0.0216    0.0216 
   0.0078   0.00568   0.00564   0.00563   0.00563 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000369  0.000369  0.000368  0.000368  0.000368 
GRFrough (128x128): 9->1:
        1     0.562 
    0.438     0.254 
    0.121    0.0771    0.0771 
    0.031    0.0214    0.0214    0.0214 
   0.0078   0.00566   0.00565   0.00565 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 9->7:
        1     0.625 
    0.438     0.262     0.266 
    0.121    0.0789    0.0796 
    0.031    0.0217    0.0219     0.022 
   0.0078   0.00568   0.00572    0.0057 
  0.00195   0.00146   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000367  0.000368  0.000368 
GRFrough (128x128): 9->6:
        1     0.688 
    0.438     0.254      0.25 
    0.121    0.0767    0.0776 
    0.031    0.0216    0.0216 
   0.0078   0.00564   0.00568   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000368  0.000368 
GRFrough (128x128): 9->5:
        1     0.562 
    0.438     0.262 
    0.121    0.0781    0.0784    0.0784 
    0.031    0.0216    0.0216    0.0216 
   0.0078   0.00568    0.0057   0.00565   0.00565 
  0.00195   0.00145   0.00145   0.00145   0.00144 
 0.000488  0.000368  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 9->3:
        1     0.688 
    0.438     0.266     0.266 
    0.121    0.0803    0.0811 
    0.031    0.0217    0.0218    0.0218 
   0.0078    0.0057   0.00564   0.00563   0.00563 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000367  0.000367  0.000367 
GRFrough (128x128): 9->2:
        1     0.562 
    0.438     0.254     0.258 
    0.121    0.0757    0.0769 
    0.031    0.0215    0.0215    0.0216 
   0.0078   0.00568   0.00568   0.00571    0.0057 
  0.00195   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000368  0.000368  0.000368  0.000368  0.000368 
GRFsmooth (128x128): 10->8:
        1     0.625 
    0.438     0.262 
    0.121    0.0769    0.0771    0.0779 
    0.031    0.0214     0.022    0.0217    0.0217 
   0.0078   0.00568   0.00569    0.0057 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000368  0.000367  0.000367  0.000367  0.000367  0.000367  0.000367 
GRFsmooth (128x128): 10->4:
        1     0.688 
    0.438      0.27 
    0.121    0.0789    0.0779    0.0789 
    0.031    0.0216    0.0219    0.0219 
   0.0078   0.00562   0.00564   0.00565   0.00565 
  0.00195   0.00144   0.00146   0.00145   0.00145 
 0.000488  0.000365  0.000368  0.000368  0.000368 
GRFsmooth (128x128): 10->1:
        1     0.688 
    0.438     0.242      0.25 
    0.121    0.0781    0.0767    0.0781 
    0.031    0.0214    0.0212    0.0214 
   0.0078   0.00555   0.00562   0.00557   0.00556   0.00557 
  0.00195   0.00142   0.00143   0.00143   0.00143 
 0.000488  0.000361  0.000363  0.000362  0.000362  0.000362 
GRFsmooth (128x128): 10->7:
        1     0.625 
    0.438     0.258     0.258 
    0.121    0.0786    0.0757    0.0786 
    0.031    0.0216    0.0216    0.0218    0.0218 
   0.0078   0.00565   0.00569   0.00565   0.00565 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000364  0.000367  0.000367  0.000367  0.000367 
GRFsmooth (128x128): 10->6:
        1     0.625 
    0.438     0.242     0.242 
    0.121    0.0737    0.0784 
    0.031    0.0213    0.0213    0.0215 
   0.0078   0.00561   0.00565   0.00565   0.00565 
  0.00195   0.00143   0.00144   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000363  0.000366  0.000367  0.000367  0.000367 
GRFsmooth (128x128): 10->5:
        1     0.625 
    0.438      0.25     0.238 
    0.121    0.0776    0.0793    0.0789    0.0793 
    0.031    0.0215    0.0218    0.0218    0.0218 
   0.0078    0.0056   0.00565   0.00566   0.00566 
  0.00195   0.00144   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000367  0.000367  0.000367  0.000367 
GRFsmooth (128x128): 10->3:
        1     0.625 
    0.438      0.25     0.234 
    0.121    0.0786    0.0754    0.0759 
    0.031    0.0213    0.0213    0.0215    0.0215 
   0.0078   0.00555   0.00555   0.00557   0.00556 
  0.00195   0.00142   0.00143   0.00143   0.00143 
 0.000488  0.000362  0.000363  0.000363  0.000363 
GRFsmooth (128x128): 10->2:
        1     0.625 
    0.438     0.254     0.254 
    0.121    0.0754    0.0786 
    0.031    0.0219    0.0219    0.0219 
   0.0078   0.00564   0.00574   0.00571   0.00573 
  0.00195   0.00145   0.00146   0.00145   0.00146 
 0.000488  0.000367  0.000369  0.000369  0.000369 
GRFsmooth (128x128): 10->9:
        1     0.688 
    0.438     0.273     0.273 
    0.121    0.0776    0.0811    0.0818 
    0.031    0.0221    0.0226    0.0225 
   0.0078   0.00582    0.0059    0.0059 
  0.00195    0.0015   0.00151    0.0015    0.0015 
 0.000488   0.00038  0.000382   0.00038  0.000379  0.000379 
GRFsmooth (128x128): 8->10:
        1     0.625 
    0.438     0.242 
    0.121    0.0776    0.0774    0.0771 
    0.031    0.0211    0.0216    0.0218    0.0218 
   0.0078   0.00563   0.00574   0.00572   0.00572 
  0.00195   0.00145   0.00147   0.00146   0.00146 
 0.000488  0.000368   0.00037  0.000371  0.000371  0.000371 
GRFsmooth (128x128): 8->4:
        1     0.625 
    0.438     0.266     0.246 
    0.121    0.0786    0.0781    0.0786    0.0789 
    0.031    0.0215    0.0212    0.0217    0.0217 
   0.0078   0.00563   0.00572   0.00573   0.00573 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000367   0.00037   0.00037   0.00037 
GRFsmooth (128x128): 8->1:
        1     0.688 
    0.438     0.266     0.266 
    0.121    0.0789    0.0781    0.0786    0.0786 
    0.031    0.0217    0.0218    0.0217 
   0.0078   0.00567   0.00571   0.00569   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000367   0.00037   0.00037   0.00037 
GRFsmooth (128x128): 8->7:
        1     0.688 
    0.438     0.258 
    0.121    0.0781    0.0779    0.0776    0.0774 
    0.031    0.0209    0.0214    0.0213 
   0.0078   0.00562   0.00564   0.00565   0.00564 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000365  0.000364  0.000364 
GRFsmooth (128x128): 8->6:
        1     0.625 
    0.438      0.25 
    0.121    0.0767    0.0771    0.0771 
    0.031    0.0213    0.0219    0.0219 
   0.0078    0.0057   0.00573   0.00576   0.00576 
  0.00195   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000368   0.00037   0.00037  0.000369  0.000369  0.000369 
GRFsmooth (128x128): 8->5:
        1      0.75 
    0.438     0.254      0.25 
    0.121    0.0784    0.0779    0.0779 
    0.031    0.0215    0.0216    0.0218 
   0.0078   0.00568   0.00572    0.0057 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000368   0.00037   0.00037   0.00037 
GRFsmooth (128x128): 8->3:
        1     0.562 
    0.438      0.23     0.242 
    0.121    0.0779    0.0776    0.0776 
    0.031    0.0211    0.0214    0.0215 
   0.0078   0.00564   0.00568   0.00569    0.0057 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000366  0.000366 
GRFsmooth (128x128): 8->2:
        1     0.625 
    0.438     0.258     0.254     0.246 
    0.121    0.0757    0.0762    0.0779 
    0.031    0.0212    0.0217    0.0217    0.0216 
   0.0078   0.00559   0.00567   0.00568 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000367  0.000367  0.000367  0.000367 
GRFsmooth (128x128): 8->9:
        1     0.688 
    0.438     0.242     0.258 
    0.121    0.0789    0.0801    0.0786 
    0.031    0.0211    0.0215    0.0219    0.0218 
   0.0078   0.00571   0.00573   0.00574 
  0.00195   0.00146   0.00147   0.00146   0.00146 
 0.000488   0.00037  0.000371   0.00037   0.00037 
GRFsmooth (128x128): 4->10:
        1      0.75 
    0.438     0.254     0.254     0.254 
    0.121    0.0779    0.0769    0.0771 
    0.031    0.0214    0.0217    0.0217 
   0.0078   0.00566   0.00567   0.00565   0.00565 
  0.00195   0.00144   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000367  0.000368  0.000368  0.000368  0.000368 
GRFsmooth (128x128): 4->8:
        1     0.625 
    0.438      0.25      0.25 
    0.121    0.0776    0.0762    0.0774    0.0793 
    0.031    0.0215    0.0217    0.0218    0.0218 
   0.0078   0.00567   0.00572   0.00568   0.00568 
  0.00195   0.00145   0.00145   0.00146   0.00145 
 0.000488  0.000367  0.000368  0.000369  0.000369  0.000369 
GRFsmooth (128x128): 4->1:
        1     0.688 
    0.438      0.25     0.234     0.258     0.246 
    0.121     0.074    0.0767    0.0764 
    0.031    0.0207    0.0208     0.021 
   0.0078   0.00545   0.00551   0.00552   0.00552 
  0.00195   0.00141   0.00142   0.00142   0.00142   0.00142   0.00142 
 0.000488  0.000356   0.00036   0.00036   0.00036   0.00036   0.00036 
GRFsmooth (128x128): 4->7:
        1     0.625 
    0.438     0.242 
    0.121    0.0774    0.0806    0.0803 
    0.031    0.0218    0.0217    0.0215 
   0.0078   0.00564   0.00563   0.00563   0.00563 
  0.00195   0.00144   0.00144   0.00144   0.00144   0.00144 
 0.000488  0.000364  0.000365  0.000365  0.000365  0.000365  0.000365  0.000365  0.000365 
GRFsmooth (128x128): 4->6:
        1      0.75 
    0.438     0.254      0.25 
    0.121    0.0796    0.0762    0.0776 
    0.031    0.0211     0.021    0.0214    0.0213    0.0213 
   0.0078   0.00553   0.00565   0.00563   0.00564 
  0.00195   0.00144   0.00145   0.00144   0.00144 
 0.000488  0.000364  0.000367  0.000366  0.000366  0.000366  0.000366 
GRFsmooth (128x128): 4->5:
        1     0.625 
    0.438     0.246     0.258     0.254 
    0.121    0.0752    0.0764 
    0.031    0.0211    0.0212    0.0213 
   0.0078   0.00562   0.00561   0.00566   0.00565 
  0.00195   0.00144   0.00143   0.00144   0.00144   0.00144 
 0.000488  0.000364  0.000365  0.000365  0.000365  0.000365 
GRFsmooth (128x128): 4->3:
        1     0.625 
    0.438     0.262     0.262 
    0.121    0.0769    0.0779 
    0.031    0.0213    0.0211    0.0213    0.0213 
   0.0078    0.0056   0.00558   0.00562    0.0056 
  0.00195   0.00143   0.00143   0.00143   0.00143   0.00143 
 0.000488  0.000362  0.000362  0.000361  0.000361  0.000361  0.000361  0.000361 
GRFsmooth (128x128): 4->2:
        1      0.75 
    0.438      0.25      0.25 
    0.121    0.0786    0.0757    0.0771 
    0.031    0.0209    0.0216    0.0216    0.0216 
   0.0078   0.00558   0.00565   0.00566   0.00564 
  0.00195   0.00144   0.00144   0.00145   0.00145 
 0.000488  0.000365  0.000364  0.000364  0.000364  0.000364 
GRFsmooth (128x128): 4->9:
        1      0.75 
    0.438     0.262     0.262 
    0.121    0.0801    0.0818    0.0803    0.0813 
    0.031    0.0217    0.0225    0.0222    0.0223 
   0.0078   0.00579    0.0058   0.00577   0.00577 
  0.00195   0.00147   0.00149   0.00148   0.00148 
 0.000488  0.000375  0.000378  0.000375  0.000375 
GRFsmooth (128x128): 1->10:
        1      0.75 
    0.438     0.266     0.262 
    0.121    0.0781    0.0774    0.0784 
    0.031    0.0213    0.0215    0.0213    0.0212 
   0.0078   0.00558   0.00568   0.00568   0.00567 
  0.00195   0.00144   0.00146   0.00145   0.00145 
 0.000488  0.000365  0.000369  0.000369  0.000368  0.000368 
GRFsmooth (128x128): 1->8:
        1      0.75 
    0.438     0.258 
    0.121    0.0798    0.0793    0.0784 
    0.031    0.0214    0.0215    0.0216 
   0.0078   0.00564    0.0057   0.00566   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000367  0.000367  0.000367 
GRFsmooth (128x128): 1->4:
        1      0.75 
    0.438     0.266     0.254      0.25 
    0.121    0.0769    0.0764    0.0757 
    0.031    0.0211    0.0214    0.0215 
   0.0078   0.00558   0.00559   0.00559   0.00558 
  0.00195   0.00142   0.00144   0.00144   0.00144 
 0.000488  0.000362  0.000365  0.000365  0.000364  0.000365  0.000365 
GRFsmooth (128x128): 1->7:
        1     0.625 
    0.438     0.254     0.254 
    0.121    0.0774    0.0776    0.0762    0.0764 
    0.031    0.0215     0.021    0.0213    0.0212 
   0.0078   0.00556   0.00556   0.00556   0.00555 
  0.00195   0.00142   0.00143   0.00143   0.00143   0.00143 
 0.000488  0.000359  0.000361   0.00036   0.00036   0.00036   0.00036 
GRFsmooth (128x128): 1->6:
        1     0.625 
    0.438     0.242     0.246     0.238 
    0.121    0.0774    0.0774    0.0742 
    0.031    0.0204     0.021     0.021 
   0.0078   0.00546   0.00553   0.00552   0.00552 
  0.00195   0.00142   0.00143   0.00143   0.00143   0.00143 
 0.000488  0.000361  0.000362  0.000361  0.000361  0.000361  0.000361  0.000361 
GRFsmooth (128x128): 1->5:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0747    0.0771 
    0.031    0.0214    0.0214    0.0215 
   0.0078    0.0056   0.00563   0.00562   0.00562 
  0.00195   0.00143   0.00144   0.00144   0.00144 
 0.000488  0.000363  0.000365  0.000364  0.000364  0.000364 
GRFsmooth (128x128): 1->3:
        1     0.625 
    0.438     0.234     0.238 
    0.121    0.0774    0.0784    0.0779 
    0.031    0.0211    0.0209    0.0212    0.0214 
   0.0078   0.00553   0.00555   0.00552    0.0055 
  0.00195   0.00142   0.00142   0.00142   0.00142 
 0.000488  0.000358  0.000361   0.00036   0.00036 
GRFsmooth (128x128): 1->2:
        1      0.75 
    0.438     0.254      0.25     0.258 
    0.121    0.0806    0.0803    0.0779 
    0.031    0.0213    0.0215    0.0212    0.0213 
   0.0078   0.00561    0.0056   0.00563   0.00563 
  0.00195   0.00143   0.00144   0.00144   0.00144   0.00144 
 0.000488  0.000361  0.000365  0.000365  0.000365 
GRFsmooth (128x128): 1->9:
        1     0.688 
    0.438     0.266     0.266 
    0.121    0.0791    0.0813    0.0813 
    0.031    0.0222    0.0223    0.0221 
   0.0078   0.00581   0.00589   0.00584 
  0.00195    0.0015   0.00151    0.0015    0.0015 
 0.000488  0.000379  0.000382   0.00038   0.00038 
GRFsmooth (128x128): 7->10:
        1     0.625 
    0.438     0.238     0.246 
    0.121    0.0742    0.0776    0.0774 
    0.031    0.0215    0.0214    0.0215 
   0.0078   0.00559   0.00567   0.00565   0.00567 
  0.00195   0.00144   0.00146   0.00146   0.00146 
 0.000488  0.000367  0.000368  0.000368  0.000369 
GRFsmooth (128x128): 7->8:
        1      0.75 
    0.438     0.266     0.262 
    0.121    0.0774    0.0784    0.0801    0.0811 
    0.031    0.0217    0.0212    0.0214    0.0214 
   0.0078   0.00565   0.00566   0.00565   0.00565 
  0.00195   0.00144   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000367 
GRFsmooth (128x128): 7->4:
        1     0.625 
    0.438     0.254 
    0.121    0.0762    0.0793    0.0786 
    0.031    0.0215    0.0215    0.0214 
   0.0078   0.00565   0.00568   0.00565   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000367  0.000369  0.000369  0.000369  0.000369  0.000369 
GRFsmooth (128x128): 7->1:
        1     0.625 
    0.438     0.266     0.258     0.254 
    0.121    0.0779    0.0776    0.0771 
    0.031    0.0211    0.0217    0.0214 
   0.0078   0.00552   0.00556    0.0056   0.00559    0.0056 
  0.00195   0.00142   0.00143   0.00143   0.00143 
 0.000488   0.00036  0.000363  0.000363  0.000364  0.000363 
GRFsmooth (128x128): 7->6:
        1     0.625 
    0.438     0.254     0.266 
    0.121    0.0776    0.0796    0.0789 
    0.031    0.0212    0.0219    0.0219    0.0219 
   0.0078   0.00572    0.0057   0.00571   0.00571 
  0.00195   0.00147   0.00147   0.00146   0.00147   0.00147 
 0.000488  0.000369  0.000372  0.000372  0.000372  0.000372  0.000372 
GRFsmooth (128x128): 7->5:
        1     0.625 
    0.438     0.254 
    0.121    0.0789    0.0798    0.0791 
    0.031    0.0214    0.0215    0.0215    0.0215 
   0.0078   0.00565   0.00573   0.00573   0.00573 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000368  0.000368  0.000368  0.000368 
GRFsmooth (128x128): 7->3:
        1     0.625 
    0.438      0.25 
    0.121    0.0747    0.0786    0.0793 
    0.031    0.0214    0.0211    0.0212    0.0213 
   0.0078   0.00558    0.0056    0.0056   0.00562 
  0.00195   0.00144   0.00144   0.00144   0.00144 
 0.000488  0.000364  0.000364  0.000364  0.000364  0.000364 
GRFsmooth (128x128): 7->2:
        1     0.562 
    0.438     0.242 
    0.121    0.0759    0.0789    0.0784 
    0.031    0.0213    0.0213    0.0216    0.0217 
   0.0078   0.00566   0.00567    0.0057 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000368  0.000367  0.000367 
GRFsmooth (128x128): 7->9:
        1     0.688 
    0.438     0.273 
    0.121    0.0811    0.0793    0.0801 
    0.031    0.0218    0.0218    0.0219 
   0.0078   0.00579   0.00579    0.0058 
  0.00195   0.00148   0.00149   0.00148   0.00148 
 0.000488  0.000378  0.000378  0.000375  0.000375 
GRFsmooth (128x128): 6->10:
        1     0.625 
    0.438     0.242     0.246 
    0.121    0.0732    0.0754    0.0759 
    0.031    0.0207    0.0213    0.0212    0.0212 
   0.0078   0.00551   0.00556   0.00563   0.00564   0.00563 
  0.00195   0.00143   0.00144   0.00144   0.00144 
 0.000488  0.000362  0.000366  0.000365  0.000365  0.000365 
GRFsmooth (128x128): 6->8:
        1     0.625 
    0.438     0.238 
    0.121    0.0767    0.0786 
    0.031    0.0209    0.0214    0.0215    0.0216 
   0.0078   0.00563   0.00565   0.00566   0.00565 
  0.00195   0.00143   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000363  0.000367  0.000367  0.000367  0.000367  0.000367  0.000367  0.000367 
GRFsmooth (128x128): 6->4:
        1     0.562 
    0.438     0.227     0.238     0.234 
    0.121     0.074    0.0757    0.0779    0.0779 
    0.031    0.0212    0.0214    0.0218    0.0218 
   0.0078    0.0056   0.00564   0.00569   0.00568 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000367  0.000368  0.000368  0.000368  0.000368 
GRFsmooth (128x128): 6->1:
        1     0.625 
    0.438      0.23 
    0.121     0.074    0.0769    0.0767 
    0.031    0.0211    0.0213    0.0213 
   0.0078   0.00553   0.00556   0.00558   0.00557 
  0.00195   0.00142   0.00144   0.00143   0.00143   0.00143   0.00143   0.00143 
 0.000488  0.000358  0.000363  0.000363  0.000363  0.000363  0.000364  0.000363  0.000364  0.000364  0.000364  0.000364  0.000363  0.000363 
GRFsmooth (128x128): 6->7:
        1     0.625 
    0.438     0.238      0.23 
    0.121     0.075    0.0779    0.0759 
    0.031    0.0211    0.0218    0.0214    0.0215 
   0.0078   0.00558   0.00556    0.0056   0.00559 
  0.00195   0.00143   0.00144   0.00143   0.00143 
 0.000488  0.000361  0.000364  0.000363  0.000363  0.000363 
GRFsmooth (128x128): 6->5:
        1     0.625 
    0.438      0.25     0.246 
    0.121     0.074    0.0781    0.0771    0.0769 
    0.031    0.0211    0.0213    0.0214 
   0.0078   0.00559   0.00561   0.00564   0.00564 
  0.00195   0.00143   0.00143   0.00143   0.00143 
 0.000488  0.000361  0.000363  0.000363  0.000363  0.000363  0.000363  0.000363 
GRFsmooth (128x128): 6->3:
        1      0.75 
    0.438     0.246     0.234 
    0.121    0.0757    0.0762    0.0767    0.0776 
    0.031    0.0212    0.0213    0.0214    0.0214 
   0.0078   0.00561   0.00561    0.0056    0.0056 
  0.00195   0.00143   0.00144   0.00144   0.00144   0.00144 
 0.000488  0.000363  0.000365  0.000364  0.000364  0.000364 
GRFsmooth (128x128): 6->2:
        1     0.625 
    0.438     0.223     0.242 
    0.121     0.075    0.0759    0.0762    0.0764 
    0.031    0.0207    0.0211    0.0213    0.0214 
   0.0078   0.00556   0.00557   0.00561   0.00561 
  0.00195   0.00143   0.00143   0.00144   0.00144   0.00144 
 0.000488  0.000363  0.000365  0.000365  0.000365  0.000365  0.000365 
GRFsmooth (128x128): 6->9:
        1     0.625 
    0.438     0.246     0.262 
    0.121    0.0764    0.0806    0.0796 
    0.031    0.0218    0.0221    0.0223 
   0.0078    0.0058   0.00587    0.0059    0.0059 
  0.00195    0.0015   0.00151    0.0015   0.00149 
 0.000488  0.000378  0.000382   0.00038   0.00038   0.00038   0.00038 
GRFsmooth (128x128): 5->10:
        1     0.625 
    0.438     0.242     0.246 
    0.121    0.0789    0.0815    0.0779    0.0774 
    0.031    0.0213    0.0216    0.0217 
   0.0078   0.00561   0.00564   0.00567   0.00566 
  0.00195   0.00145   0.00146   0.00145   0.00145 
 0.000488  0.000367  0.000368  0.000368  0.000368 
GRFsmooth (128x128): 5->8:
        1     0.562 
    0.438     0.273     0.258 
    0.121    0.0786    0.0762    0.0759 
    0.031    0.0213    0.0216    0.0216    0.0216 
   0.0078   0.00563   0.00566   0.00564   0.00564 
  0.00195   0.00145   0.00144   0.00145   0.00145 
 0.000488  0.000366  0.000368  0.000367  0.000367  0.000367 
GRFsmooth (128x128): 5->4:
        1     0.625 
    0.438      0.25      0.25 
    0.121    0.0784    0.0786 
    0.031    0.0208    0.0215    0.0214    0.0214 
   0.0078    0.0056   0.00567   0.00565   0.00565 
  0.00195   0.00143   0.00145   0.00144   0.00144 
 0.000488  0.000363  0.000365  0.000364  0.000364  0.000364 
GRFsmooth (128x128): 5->1:
        1     0.625 
    0.438     0.258     0.258 
    0.121    0.0767    0.0779    0.0779 
    0.031    0.0213    0.0217    0.0214    0.0214 
   0.0078   0.00554   0.00564   0.00567   0.00568 
  0.00195   0.00143   0.00144   0.00145   0.00144 
 0.000488  0.000364  0.000366  0.000366  0.000366  0.000366 
GRFsmooth (128x128): 5->7:
        1     0.625 
    0.438     0.234     0.242 
    0.121    0.0752    0.0789    0.0762 
    0.031    0.0214    0.0216    0.0216 
   0.0078   0.00562   0.00566   0.00569   0.00569 
  0.00195   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000367  0.000368  0.000368 
GRFsmooth (128x128): 5->6:
        1     0.625 
    0.438     0.246     0.262      0.25     0.266 
    0.121    0.0784    0.0774    0.0786 
    0.031    0.0211    0.0215    0.0215    0.0215 
   0.0078   0.00557    0.0056   0.00561   0.00561 
  0.00195   0.00144   0.00144   0.00144   0.00144 
 0.000488  0.000362  0.000363  0.000363  0.000362 
GRFsmooth (128x128): 5->3:
        1     0.562 
    0.438     0.246     0.246 
    0.121    0.0771    0.0771 
    0.031    0.0217    0.0217    0.0215 
   0.0078   0.00565   0.00561   0.00562   0.00561 
  0.00195   0.00144   0.00144   0.00144   0.00144 
 0.000488  0.000364  0.000364  0.000364  0.000364  0.000364 
GRFsmooth (128x128): 5->2:
        1     0.625 
    0.438     0.242 
    0.121    0.0735    0.0781    0.0791 
    0.031    0.0216    0.0217    0.0218    0.0218 
   0.0078   0.00563   0.00565   0.00566   0.00566 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000367 
GRFsmooth (128x128): 5->9:
        1     0.688 
    0.438     0.238 
    0.121    0.0803    0.0789    0.0801 
    0.031    0.0217    0.0224    0.0223 
   0.0078   0.00576   0.00589   0.00587   0.00586 
  0.00195   0.00149   0.00149   0.00149   0.00149 
 0.000488  0.000376  0.000378  0.000376  0.000376 
GRFsmooth (128x128): 3->10:
        1     0.625 
    0.438     0.258     0.242 
    0.121    0.0808    0.0764    0.0776 
    0.031    0.0212    0.0215    0.0214    0.0215 
   0.0078   0.00562   0.00562   0.00567   0.00567 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000367  0.000367  0.000367  0.000367 
GRFsmooth (128x128): 3->8:
        1      0.75 
    0.438     0.234     0.238      0.23 
    0.121    0.0745    0.0767    0.0781    0.0774 
    0.031    0.0213    0.0213    0.0212    0.0213 
   0.0078   0.00559   0.00561   0.00559   0.00559 
  0.00195   0.00143   0.00143   0.00143   0.00143 
 0.000488  0.000363  0.000363  0.000364  0.000363  0.000363 
GRFsmooth (128x128): 3->4:
        1     0.625 
    0.438     0.242     0.242 
    0.121     0.074    0.0776 
    0.031    0.0211    0.0212    0.0215    0.0215 
   0.0078   0.00558   0.00563   0.00564 
  0.00195   0.00144   0.00143   0.00144   0.00144 
 0.000488  0.000363  0.000365  0.000364  0.000364  0.000364  0.000364  0.000364 
GRFsmooth (128x128): 3->1:
        1     0.625 
    0.438     0.246     0.254 
    0.121    0.0752    0.0779    0.0779 
    0.031     0.021    0.0213    0.0213 
   0.0078   0.00558   0.00563   0.00564   0.00564 
  0.00195   0.00144   0.00144   0.00144   0.00144 
 0.000488  0.000362  0.000365  0.000365  0.000365 
GRFsmooth (128x128): 3->7:
        1     0.625 
    0.438     0.242 
    0.121    0.0757    0.0771 
    0.031     0.021    0.0216    0.0213 
   0.0078   0.00555   0.00561   0.00558   0.00558 
  0.00195   0.00143   0.00144   0.00144   0.00144 
 0.000488  0.000363  0.000364  0.000363  0.000363  0.000363 
GRFsmooth (128x128): 3->6:
        1     0.688 
    0.438      0.25     0.258 
    0.121    0.0742    0.0769    0.0784    0.0791 
    0.031    0.0215    0.0216    0.0217 
   0.0078   0.00568    0.0057   0.00568   0.00568 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000368  0.000368  0.000367  0.000367 
GRFsmooth (128x128): 3->5:
        1      0.75 
    0.438      0.25     0.246 
    0.121    0.0774    0.0781 
    0.031    0.0215    0.0218    0.0215 
   0.0078   0.00561   0.00568   0.00563   0.00563 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000366  0.000367  0.000366 
GRFsmooth (128x128): 3->2:
        1     0.625 
    0.438     0.238     0.242 
    0.121    0.0786    0.0801    0.0796 
    0.031    0.0214    0.0216    0.0217 
   0.0078   0.00557   0.00562   0.00563   0.00563 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000365  0.000365  0.000365  0.000365 
GRFsmooth (128x128): 3->9:
        1     0.562 
    0.438     0.223 
    0.121    0.0752    0.0764    0.0774 
    0.031    0.0216    0.0221     0.022 
   0.0078   0.00569   0.00572   0.00569 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000372  0.000374  0.000372  0.000372  0.000372 
GRFsmooth (128x128): 2->10:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0769    0.0771 
    0.031    0.0213    0.0215    0.0217 
   0.0078   0.00563    0.0057   0.00569    0.0057 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000369   0.00037   0.00037   0.00037 
GRFsmooth (128x128): 2->8:
        1     0.625 
    0.438     0.262 
    0.121    0.0796    0.0813    0.0791 
    0.031    0.0216    0.0215    0.0215    0.0214 
   0.0078    0.0056   0.00564   0.00569   0.00569 
  0.00195   0.00145   0.00144   0.00145   0.00145 
 0.000488  0.000365  0.000367  0.000367  0.000367 
GRFsmooth (128x128): 2->4:
        1     0.688 
    0.438     0.246 
    0.121    0.0762    0.0803    0.0786    0.0786 
    0.031    0.0216    0.0214    0.0215 
   0.0078   0.00564   0.00568   0.00569   0.00569 
  0.00195   0.00145   0.00147   0.00146   0.00146 
 0.000488  0.000368  0.000369  0.000369  0.000369  0.000369 
GRFsmooth (128x128): 2->1:
        1     0.688 
    0.438     0.262     0.238 
    0.121    0.0745    0.0762    0.0774 
    0.031    0.0205    0.0212     0.021 
   0.0078   0.00554   0.00553   0.00553 
  0.00195   0.00141   0.00141   0.00142   0.00142   0.00142 
 0.000488  0.000358  0.000359   0.00036  0.000359 
GRFsmooth (128x128): 2->7:
        1      0.75 
    0.438      0.27 
    0.121    0.0779    0.0764    0.0776 
    0.031    0.0209    0.0212    0.0215 
   0.0078   0.00556   0.00563   0.00565   0.00565 
  0.00195   0.00144   0.00144   0.00144   0.00145 
 0.000488  0.000364  0.000365  0.000365  0.000365  0.000365 
GRFsmooth (128x128): 2->6:
        1     0.625 
    0.438      0.25     0.262 
    0.121    0.0781    0.0815    0.0796    0.0798 
    0.031    0.0212    0.0218    0.0217 
   0.0078    0.0056   0.00566   0.00566   0.00567 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000366  0.000369  0.000369  0.000369 
GRFsmooth (128x128): 2->5:
        1     0.625 
    0.438     0.254 
    0.121    0.0774    0.0789    0.0811 
    0.031    0.0213    0.0217    0.0218 
   0.0078    0.0056    0.0057    0.0057   0.00571 
  0.00195   0.00145   0.00146   0.00145   0.00145 
 0.000488  0.000364  0.000366  0.000368  0.000368  0.000368 
GRFsmooth (128x128): 2->3:
        1     0.625 
    0.438     0.254     0.242 
    0.121    0.0803    0.0781    0.0779    0.0784 
    0.031    0.0213    0.0217    0.0217 
   0.0078   0.00563   0.00563   0.00561 
  0.00195   0.00144   0.00144   0.00144   0.00144 
 0.000488  0.000363  0.000365  0.000365  0.000365 
GRFsmooth (128x128): 2->9:
        1     0.688 
    0.438     0.246     0.262 
    0.121    0.0769    0.0784    0.0776 
    0.031    0.0219    0.0221     0.022     0.022 
   0.0078   0.00574    0.0058   0.00581 
  0.00195   0.00147   0.00148   0.00149   0.00148 
 0.000488  0.000373  0.000375  0.000374  0.000374  0.000374  0.000374 
GRFsmooth (128x128): 9->10:
        1     0.688 
    0.438     0.262     0.258 
    0.121    0.0771    0.0801    0.0801 
    0.031    0.0219     0.022     0.022 
   0.0078   0.00571   0.00576   0.00576   0.00576 
  0.00195   0.00147   0.00148   0.00148   0.00148   0.00148 
 0.000488  0.000372  0.000375  0.000374  0.000374  0.000374 
GRFsmooth (128x128): 9->8:
        1     0.688 
    0.438     0.254     0.254 
    0.121    0.0796    0.0803    0.0793 
    0.031    0.0218     0.022     0.022 
   0.0078   0.00569   0.00569   0.00571   0.00572 
  0.00195   0.00146   0.00147   0.00146   0.00146 
 0.000488  0.000368   0.00037   0.00037   0.00037 
GRFsmooth (128x128): 9->4:
        1     0.688 
    0.438     0.254 
    0.121    0.0774    0.0796    0.0811 
    0.031    0.0217     0.022    0.0219    0.0219 
   0.0078   0.00572   0.00578   0.00577   0.00577 
  0.00195   0.00147   0.00148   0.00148   0.00148 
 0.000488  0.000375  0.000378  0.000377  0.000377 
GRFsmooth (128x128): 9->1:
        1     0.688 
    0.438     0.266 
    0.121    0.0798    0.0825    0.0815 
    0.031    0.0221     0.022     0.022 
   0.0078   0.00573   0.00577   0.00578   0.00579 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000371  0.000372  0.000372  0.000372  0.000372  0.000372 
GRFsmooth (128x128): 9->7:
        1     0.688 
    0.438     0.258      0.25 
    0.121    0.0774    0.0779    0.0791 
    0.031    0.0213    0.0219    0.0218    0.0218 
   0.0078   0.00569   0.00569   0.00571   0.00571 
  0.00195   0.00145   0.00146   0.00146   0.00146 
 0.000488  0.000368   0.00037   0.00037   0.00037   0.00037 
GRFsmooth (128x128): 9->6:
        1     0.625 
    0.438     0.242     0.266     0.258 
    0.121    0.0791    0.0791 
    0.031    0.0215    0.0222    0.0223    0.0222 
   0.0078    0.0057   0.00583   0.00579   0.00578 
  0.00195   0.00147   0.00148   0.00148   0.00148 
 0.000488  0.000373  0.000376  0.000375  0.000375  0.000375  0.000375 
GRFsmooth (128x128): 9->5:
        1     0.688 
    0.438     0.266 
    0.121    0.0793    0.0791    0.0798 
    0.031    0.0215    0.0219    0.0218 
   0.0078   0.00568   0.00574   0.00574   0.00574 
  0.00195   0.00146   0.00148   0.00147   0.00147 
 0.000488   0.00037  0.000374  0.000373  0.000373 
GRFsmooth (128x128): 9->3:
        1      0.75 
    0.438     0.246 
    0.121    0.0757    0.0735    0.0745 
    0.031     0.021    0.0213    0.0213    0.0213 
   0.0078   0.00559   0.00565   0.00563 
  0.00195   0.00144   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000366  0.000366  0.000366  0.000366 
GRFsmooth (128x128): 9->2:
        1     0.688 
    0.438     0.242      0.25 
    0.121    0.0769    0.0771    0.0781 
    0.031    0.0214    0.0215    0.0219    0.0219 
   0.0078    0.0056   0.00572    0.0057   0.00569 
  0.00195   0.00144   0.00146   0.00145   0.00145 
 0.000488  0.000366  0.000368  0.000368  0.000368  0.000368  0.000368  0.000368  0.000368  0.000368 
LogGRF (128x128): 10->8:
        1      0.75 
    0.438     0.273      0.27 
    0.121    0.0781    0.0796    0.0793 
    0.031    0.0218    0.0219    0.0218    0.0218 
   0.0078   0.00569   0.00588   0.00588   0.00587   0.00587   0.00587   0.00587 
  0.00195   0.00149   0.00151    0.0015    0.0015    0.0015 
 0.000488  0.000376  0.000384  0.000383  0.000382  0.000382  0.000382  0.000382  0.000382 
LogGRF (128x128): 10->4:
        1     0.625 
    0.438     0.219     0.242     0.234     0.219 
    0.121    0.0691    0.0688    0.0696 
    0.031    0.0192    0.0198    0.0197    0.0198 
   0.0078   0.00508   0.00527   0.00528   0.00528   0.00529 
  0.00195   0.00132   0.00137   0.00138   0.00136   0.00136   0.00136 
 0.000488  0.000338  0.000346  0.000349  0.000349  0.000348  0.000348  0.000348  0.000348  0.000348 
LogGRF (128x128): 10->1:
        1      0.75 
    0.438     0.254     0.234     0.262 
    0.121    0.0737    0.0767    0.0774 
    0.031    0.0212    0.0213    0.0211    0.0212 
   0.0078   0.00553    0.0056   0.00562   0.00564   0.00563 
  0.00195   0.00142   0.00144   0.00144   0.00144   0.00144 
 0.000488  0.000362  0.000368  0.000368  0.000367  0.000367  0.000367 
LogGRF (128x128): 10->7:
        1     0.625 
    0.438     0.242     0.238     0.234 
    0.121    0.0718    0.0723    0.0747    0.0754 
    0.031    0.0205    0.0207    0.0208     0.021     0.021 
   0.0078    0.0055    0.0056   0.00558   0.00559   0.00559 
  0.00195   0.00141   0.00145   0.00145   0.00144   0.00144 
 0.000488  0.000359  0.000368  0.000367  0.000366  0.000365  0.000365  0.000365  0.000366  0.000366 
LogGRF (128x128): 10->6:
        1      0.75 
    0.438     0.254     0.234 
    0.121    0.0764    0.0776    0.0767    0.0759 
    0.031     0.021    0.0218    0.0213    0.0213 
   0.0078   0.00558   0.00567   0.00567   0.00569 
  0.00195   0.00144   0.00146   0.00146   0.00145   0.00145 
 0.000488  0.000364  0.000368  0.000369  0.000369  0.000369 
LogGRF (128x128): 10->5:
        1      0.75 
    0.438     0.266     0.242     0.242 
    0.121    0.0747    0.0762    0.0745 
    0.031    0.0201    0.0211    0.0211    0.0212 
   0.0078   0.00547   0.00566   0.00567   0.00569 
  0.00195   0.00141   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000361  0.000369   0.00037  0.000368  0.000368  0.000368  0.000368 
LogGRF (128x128): 10->3:
        1     0.625 
    0.438     0.234     0.227 
    0.121     0.073    0.0698    0.0754    0.0754 
    0.031    0.0203    0.0206    0.0205    0.0207 
   0.0078   0.00544   0.00567   0.00557   0.00556 
  0.00195   0.00141   0.00144   0.00145   0.00145   0.00145   0.00144   0.00144   0.00144 
 0.000488  0.000359  0.000367  0.000367  0.000366  0.000366  0.000365  0.000365  0.000365 
LogGRF (128x128): 10->2:
        1     0.625 
    0.438     0.234 
    0.121    0.0706    0.0713    0.0747 
    0.031    0.0213    0.0205    0.0203    0.0203    0.0204 
   0.0078   0.00544   0.00553   0.00555   0.00556   0.00553 
  0.00195   0.00141   0.00144   0.00143   0.00143   0.00143   0.00143 
 0.000488  0.000359  0.000364  0.000361  0.000361  0.000361  0.000361  0.000361  0.000361  0.000361 
LogGRF (128x128): 10->9:
        1     0.625 
    0.438     0.246     0.242 
    0.121    0.0725    0.0759    0.0801 
    0.031    0.0214    0.0217    0.0214    0.0213 
   0.0078    0.0056   0.00568   0.00564   0.00562   0.00563 
  0.00195   0.00143   0.00146   0.00147   0.00146   0.00146 
 0.000488  0.000366  0.000372  0.000371   0.00037   0.00037   0.00037   0.00037 
LogGRF (128x128): 8->10:
        1     0.562 
    0.438      0.23     0.238     0.234 
    0.121    0.0762    0.0757     0.074 
    0.031    0.0209    0.0217    0.0216 
   0.0078   0.00565   0.00574   0.00574   0.00574 
  0.00195   0.00146   0.00148   0.00148   0.00148   0.00148 
 0.000488  0.000372  0.000376  0.000373  0.000372  0.000373  0.000372  0.000373 
LogGRF (128x128): 8->4:
        1     0.688 
    0.438     0.246      0.25 
    0.121    0.0801    0.0803 
    0.031    0.0213    0.0218    0.0219    0.0219 
   0.0078   0.00573   0.00587   0.00582   0.00581 
  0.00195   0.00148    0.0015   0.00149   0.00149 
 0.000488  0.000376  0.000381  0.000379  0.000379  0.000379  0.000379 
LogGRF (128x128): 8->1:
        1     0.688 
    0.438     0.254 
    0.121    0.0801    0.0793    0.0793    0.0793 
    0.031    0.0214    0.0218    0.0215    0.0216 
   0.0078   0.00568   0.00571   0.00574   0.00574 
  0.00195   0.00146   0.00147   0.00148   0.00148 
 0.000488  0.000371  0.000375  0.000374  0.000374 
LogGRF (128x128): 8->7:
        1     0.688 
    0.438      0.25 
    0.121    0.0786    0.0806    0.0828 
    0.031    0.0222     0.022    0.0222 
   0.0078   0.00574   0.00583   0.00579 
  0.00195   0.00148    0.0015   0.00149   0.00149 
 0.000488  0.000378  0.000382  0.000379  0.000379  0.000379 
LogGRF (128x128): 8->6:
        1     0.625 
    0.438     0.242     0.242 
    0.121    0.0759    0.0784 
    0.031    0.0211    0.0219    0.0218    0.0218 
   0.0078   0.00564   0.00563   0.00573   0.00573 
  0.00195   0.00145   0.00146   0.00146   0.00147   0.00147 
 0.000488  0.000368  0.000373  0.000373  0.000373  0.000373 
LogGRF (128x128): 8->5:
        1     0.625 
    0.438     0.262     0.254      0.25 
    0.121    0.0742    0.0789    0.0791 
    0.031    0.0213    0.0217    0.0218 
   0.0078   0.00562   0.00569   0.00567   0.00565   0.00566 
  0.00195   0.00145   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000367  0.000374  0.000373  0.000372  0.000372 
LogGRF (128x128): 8->3:
        1      0.75 
    0.438      0.27     0.246 
    0.121    0.0798    0.0798    0.0801    0.0784 
    0.031    0.0214    0.0224    0.0225    0.0224 
   0.0078   0.00583    0.0059   0.00592   0.00591 
  0.00195   0.00151   0.00153   0.00152   0.00152   0.00152 
 0.000488  0.000384  0.000387  0.000386  0.000386  0.000385 
LogGRF (128x128): 8->2:
        1     0.562 
    0.438     0.246     0.258      0.27 
    0.121    0.0801    0.0835    0.0801 
    0.031     0.022    0.0218     0.022 
   0.0078    0.0057   0.00582   0.00582   0.00582 
  0.00195   0.00147   0.00149   0.00149   0.00149 
 0.000488  0.000372  0.000381  0.000379  0.000379  0.000379  0.000379 
LogGRF (128x128): 8->9:
        1     0.625 
    0.438     0.246     0.266 
    0.121    0.0808    0.0815    0.0791    0.0786 
    0.031    0.0215     0.022    0.0219 
   0.0078   0.00569   0.00584   0.00585   0.00584 
  0.00195   0.00148   0.00149   0.00149   0.00149 
 0.000488  0.000373  0.000377  0.000376  0.000376  0.000376 
LogGRF (128x128): 4->10:
        1     0.625 
    0.438     0.234      0.23 
    0.121    0.0703    0.0728    0.0703 
    0.031    0.0195    0.0201    0.0204    0.0204 
   0.0078    0.0053   0.00551   0.00546   0.00544    0.0054 
  0.00195   0.00138   0.00142   0.00143   0.00142   0.00142   0.00143   0.00142   0.00142   0.00143 
 0.000488  0.000355  0.000365  0.000364  0.000363  0.000362  0.000363  0.000362  0.000362 
LogGRF (128x128): 4->8:
        1      0.75 
    0.438     0.266 
    0.121    0.0806    0.0806    0.0808 
    0.031    0.0222    0.0224    0.0222 
   0.0078   0.00585   0.00591   0.00592   0.00591 
  0.00195   0.00151   0.00154   0.00152   0.00151   0.00152   0.00152 
 0.000488  0.000384   0.00039  0.000387  0.000386  0.000386 
LogGRF (128x128): 4->1:
        1      0.75 
    0.438     0.246      0.25 
    0.121    0.0737    0.0725     0.075    0.0742 
    0.031    0.0211    0.0217    0.0217    0.0217 
   0.0078   0.00555   0.00563   0.00567   0.00563   0.00567 
  0.00195   0.00144   0.00147   0.00147   0.00146   0.00146   0.00146 
 0.000488  0.000365  0.000372  0.000372  0.000371  0.000371  0.000371   0.00037   0.00037  0.000371   0.00037 
LogGRF (128x128): 4->7:
        1     0.688 
    0.438     0.266 
    0.121    0.0786    0.0815    0.0806 
    0.031    0.0221    0.0217    0.0218    0.0218 
   0.0078   0.00571   0.00577   0.00577   0.00576 
  0.00195   0.00146   0.00148   0.00148   0.00148 
 0.000488  0.000372  0.000374  0.000374  0.000373  0.000373 
LogGRF (128x128): 4->6:
        1      0.75 
    0.438     0.258      0.25 
    0.121    0.0767    0.0769    0.0769 
    0.031    0.0213    0.0212    0.0213    0.0213 
   0.0078   0.00556   0.00566   0.00562   0.00562   0.00563 
  0.00195   0.00143   0.00146   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000364  0.000369  0.000368  0.000368  0.000368  0.000368 
LogGRF (128x128): 4->5:
        1      0.75 
    0.438     0.262 
    0.121    0.0793     0.083     0.082 
    0.031    0.0225     0.023    0.0228 
   0.0078   0.00601   0.00608   0.00602   0.00601 
  0.00195   0.00155   0.00156   0.00155   0.00154   0.00154 
 0.000488  0.000397  0.000399  0.000394  0.000393  0.000393  0.000393  0.000393  0.000393  0.000393  0.000393 
LogGRF (128x128): 4->3:
        1     0.625 
    0.438     0.234     0.223     0.238 
    0.121    0.0735    0.0757    0.0737 
    0.031     0.021    0.0213    0.0213    0.0213 
   0.0078   0.00551   0.00567    0.0057    0.0057 
  0.00195   0.00144   0.00146   0.00146   0.00145   0.00145 
 0.000488  0.000365  0.000372  0.000371  0.000371  0.000371  0.000371  0.000371  0.000371  0.000371 
LogGRF (128x128): 4->2:
        1     0.625 
    0.438     0.254     0.258 
    0.121    0.0754     0.073    0.0728 
    0.031    0.0206    0.0212    0.0213    0.0217    0.0214 
   0.0078   0.00557   0.00568   0.00566    0.0056   0.00558   0.00559   0.00559 
  0.00195   0.00142   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000364  0.000371  0.000371  0.000369  0.000369  0.000369 
LogGRF (128x128): 4->9:
        1      0.75 
    0.438     0.277     0.262 
    0.121    0.0762    0.0767    0.0752    0.0754 
    0.031    0.0209    0.0217    0.0218 
   0.0078   0.00562    0.0057   0.00568   0.00567   0.00568 
  0.00195   0.00144   0.00147   0.00146   0.00146   0.00146 
 0.000488  0.000367  0.000375  0.000375  0.000373  0.000373  0.000373 
LogGRF (128x128): 1->10:
        1     0.562 
    0.438      0.23     0.238     0.238     0.242 
    0.121     0.072    0.0747    0.0752    0.0747 
    0.031     0.021    0.0218    0.0215    0.0215 
   0.0078    0.0055   0.00562    0.0056   0.00559 
  0.00195   0.00142   0.00144   0.00145   0.00145   0.00145 
 0.000488   0.00036  0.000367  0.000367  0.000366  0.000366  0.000366  0.000366 
LogGRF (128x128): 1->8:
        1      0.75 
    0.438     0.254 
    0.121    0.0776    0.0767    0.0757    0.0757 
    0.031    0.0215    0.0219    0.0222 
   0.0078   0.00571   0.00575   0.00572   0.00573 
  0.00195   0.00146   0.00148   0.00147   0.00147   0.00147 
 0.000488  0.000371  0.000375  0.000374  0.000374  0.000374 
LogGRF (128x128): 1->4:
        1     0.562 
    0.438      0.23     0.223      0.23 
    0.121    0.0745    0.0752 
    0.031    0.0198    0.0205    0.0205    0.0203 
   0.0078    0.0053   0.00545   0.00553   0.00556 
  0.00195   0.00139   0.00141   0.00142   0.00142   0.00142 
 0.000488  0.000354  0.000359  0.000359  0.000359  0.000359  0.000359  0.000359 
LogGRF (128x128): 1->7:
        1     0.625 
    0.438     0.227     0.254 
    0.121    0.0754    0.0757    0.0774 
    0.031    0.0205    0.0213    0.0211     0.021 
   0.0078   0.00555   0.00556   0.00556   0.00557 
  0.00195   0.00142   0.00143   0.00143   0.00143   0.00143   0.00143 
 0.000488  0.000361  0.000364  0.000363  0.000363  0.000363  0.000363 
LogGRF (128x128): 1->6:
        1     0.625 
    0.438      0.25 
    0.121    0.0757    0.0786    0.0764    0.0762 
    0.031     0.021    0.0216    0.0214    0.0214 
   0.0078   0.00562   0.00565   0.00562   0.00564 
  0.00195   0.00143   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000369  0.000368  0.000368 
LogGRF (128x128): 1->5:
        1     0.625 
    0.438     0.242     0.242 
    0.121    0.0776    0.0793 
    0.031    0.0214     0.022    0.0218    0.0218 
   0.0078    0.0056   0.00578   0.00575   0.00574   0.00574 
  0.00195   0.00146   0.00149   0.00148   0.00148 
 0.000488  0.000371  0.000377  0.000376  0.000376  0.000376  0.000376  0.000376 
LogGRF (128x128): 1->3:
        1      0.75 
    0.438      0.27     0.262     0.258 
    0.121    0.0774    0.0798    0.0796    0.0798 
    0.031    0.0219     0.022     0.022 
   0.0078   0.00575   0.00579   0.00581    0.0058 
  0.00195   0.00147    0.0015   0.00149   0.00149 
 0.000488  0.000376  0.000379  0.000378  0.000378  0.000378  0.000378 
LogGRF (128x128): 1->2:
        1     0.562 
    0.438     0.227      0.25     0.238 
    0.121    0.0735    0.0779    0.0737     0.074 
    0.031    0.0206    0.0211     0.021    0.0213 
   0.0078   0.00549   0.00559   0.00556   0.00556 
  0.00195   0.00141   0.00143   0.00142   0.00142   0.00143 
 0.000488  0.000358  0.000363  0.000363  0.000362  0.000362 
LogGRF (128x128): 1->9:
        1     0.562 
    0.438     0.234     0.242      0.25 
    0.121    0.0776    0.0801    0.0771    0.0798 
    0.031    0.0216    0.0215    0.0212 
   0.0078   0.00555    0.0057   0.00565   0.00564 
  0.00195   0.00143   0.00146   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000364  0.000368  0.000367  0.000367  0.000367  0.000367 
LogGRF (128x128): 7->10:
        1     0.625 
    0.438      0.23     0.238     0.238 
    0.121    0.0735    0.0725     0.072 
    0.031    0.0203    0.0205    0.0209     0.021 
   0.0078    0.0054   0.00553   0.00554   0.00555   0.00555 
  0.00195    0.0014   0.00143   0.00143   0.00143   0.00143 
 0.000488  0.000359  0.000367  0.000368  0.000366  0.000366  0.000366  0.000366  0.000366 
LogGRF (128x128): 7->8:
        1      0.75 
    0.438      0.27     0.254 
    0.121    0.0784    0.0791 
    0.031    0.0215    0.0223    0.0224 
   0.0078   0.00573   0.00582   0.00582   0.00581 
  0.00195   0.00148    0.0015    0.0015   0.00149 
 0.000488  0.000375   0.00038  0.000379  0.000379  0.000379 
LogGRF (128x128): 7->4:
        1     0.688 
    0.438     0.258     0.258 
    0.121    0.0798    0.0801    0.0811    0.0801 
    0.031    0.0216    0.0218    0.0219     0.022     0.022 
   0.0078   0.00571    0.0058   0.00575   0.00574 
  0.00195   0.00146   0.00149   0.00148   0.00149 
 0.000488  0.000372  0.000377  0.000376  0.000376  0.000376  0.000376 
LogGRF (128x128): 7->1:
        1     0.625 
    0.438     0.246     0.262 
    0.121    0.0779    0.0771    0.0781    0.0769 
    0.031     0.021    0.0212    0.0215    0.0216 
   0.0078   0.00556   0.00562   0.00564   0.00564   0.00565 
  0.00195   0.00143   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000362  0.000368  0.000368  0.000368  0.000368  0.000368  0.000368 
LogGRF (128x128): 7->6:
        1     0.625 
    0.438     0.234     0.246 
    0.121    0.0708    0.0742     0.074 
    0.031    0.0204    0.0211    0.0211    0.0212 
   0.0078    0.0055   0.00556   0.00561   0.00562 
  0.00195   0.00142   0.00145   0.00144   0.00144   0.00144 
 0.000488  0.000359  0.000367  0.000366  0.000366  0.000366  0.000366 
LogGRF (128x128): 7->5:
        1     0.625 
    0.438     0.254     0.238     0.258 
    0.121    0.0771    0.0789    0.0793 
    0.031    0.0215    0.0217    0.0218 
   0.0078   0.00568   0.00577   0.00573   0.00575 
  0.00195   0.00145   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000367  0.000373  0.000372  0.000372  0.000372  0.000372 
LogGRF (128x128): 7->3:
        1     0.625 
    0.438     0.223     0.254 
    0.121    0.0762    0.0747    0.0774    0.0774 
    0.031    0.0213    0.0215    0.0219    0.0216 
   0.0078   0.00561    0.0058   0.00574   0.00577 
  0.00195   0.00147    0.0015   0.00149   0.00149 
 0.000488  0.000374   0.00038   0.00038  0.000379  0.000379  0.000379 
LogGRF (128x128): 7->2:
        1     0.625 
    0.438     0.234 
    0.121     0.075    0.0798    0.0791    0.0811 
    0.031    0.0219    0.0218    0.0219    0.0219 
   0.0078   0.00565   0.00581   0.00572   0.00574 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488   0.00037  0.000375  0.000374  0.000374  0.000373 
LogGRF (128x128): 7->9:
        1      0.75 
    0.438     0.266     0.254 
    0.121    0.0781    0.0786    0.0779 
    0.031    0.0211    0.0215    0.0211 
   0.0078   0.00555   0.00563   0.00565   0.00565 
  0.00195   0.00143   0.00146   0.00145   0.00145 
 0.000488  0.000363  0.000369  0.000369  0.000369  0.000369 
LogGRF (128x128): 6->10:
        1     0.688 
    0.438     0.246     0.242 
    0.121     0.074    0.0798    0.0793    0.0808 
    0.031    0.0216    0.0217    0.0215    0.0215 
   0.0078   0.00564   0.00573    0.0057   0.00572 
  0.00195   0.00145   0.00148   0.00148   0.00148   0.00148 
 0.000488   0.00037  0.000375  0.000374  0.000374  0.000374  0.000374  0.000374 
LogGRF (128x128): 6->8:
        1     0.625 
    0.438     0.258     0.262 
    0.121    0.0769    0.0803    0.0789 
    0.031    0.0215     0.022    0.0219     0.022 
   0.0078   0.00572   0.00584   0.00581   0.00581 
  0.00195   0.00147   0.00149   0.00148   0.00148   0.00148 
 0.000488  0.000373  0.000378  0.000377  0.000377  0.000377  0.000377 
LogGRF (128x128): 6->4:
        1     0.562 
    0.438     0.219     0.227 
    0.121     0.073     0.075    0.0732    0.0737 
    0.031    0.0206    0.0208    0.0208    0.0208 
   0.0078    0.0054   0.00556   0.00555   0.00556 
  0.00195    0.0014   0.00144   0.00143   0.00143   0.00143 
 0.000488   0.00036  0.000366  0.000366  0.000366  0.000366  0.000365 
LogGRF (128x128): 6->1:
        1     0.625 
    0.438     0.242 
    0.121    0.0769    0.0779    0.0779 
    0.031    0.0213    0.0215    0.0213    0.0212 
   0.0078   0.00559   0.00568   0.00565   0.00565 
  0.00195   0.00144   0.00145   0.00145   0.00145 
 0.000488  0.000365  0.000368  0.000368  0.000368 
LogGRF (128x128): 6->7:
        1     0.625 
    0.438     0.227     0.238 
    0.121     0.074     0.071    0.0737 
    0.031    0.0205    0.0208    0.0211 
   0.0078   0.00557   0.00557   0.00553   0.00553 
  0.00195   0.00142   0.00143   0.00143   0.00143   0.00143 
 0.000488  0.000359  0.000364  0.000363  0.000362  0.000362 
LogGRF (128x128): 6->5:
        1     0.625 
    0.438      0.23     0.242 
    0.121    0.0767    0.0774    0.0784 
    0.031    0.0215    0.0219    0.0219 
   0.0078   0.00574   0.00578   0.00576   0.00577 
  0.00195   0.00148    0.0015   0.00149   0.00149   0.00149 
 0.000488  0.000376  0.000379  0.000379  0.000378  0.000377  0.000377 
LogGRF (128x128): 6->3:
        1     0.625 
    0.438     0.258 
    0.121    0.0801    0.0791    0.0808 
    0.031    0.0221    0.0228    0.0225 
   0.0078   0.00585   0.00586   0.00595   0.00595 
  0.00195   0.00153   0.00153   0.00152   0.00152 
 0.000488  0.000386  0.000389  0.000386  0.000386  0.000386 
LogGRF (128x128): 6->2:
        1     0.625 
    0.438     0.238     0.246      0.27 
    0.121    0.0747    0.0754    0.0752 
    0.031    0.0209    0.0207    0.0212    0.0213 
   0.0078   0.00553   0.00555   0.00554   0.00556   0.00555 
  0.00195    0.0014   0.00142   0.00143   0.00143   0.00143 
 0.000488  0.000356  0.000362  0.000362  0.000362  0.000362 
LogGRF (128x128): 6->9:
        1     0.625 
    0.438     0.238     0.258 
    0.121     0.074    0.0759    0.0769 
    0.031    0.0213    0.0217    0.0215    0.0214 
   0.0078   0.00557   0.00569   0.00572   0.00573 
  0.00195   0.00145   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000368  0.000372  0.000372  0.000372  0.000372  0.000372 
LogGRF (128x128): 5->10:
        1     0.562 
    0.438     0.227     0.223     0.227 
    0.121    0.0688    0.0718    0.0747    0.0745 
    0.031      0.02     0.021    0.0208    0.0208 
   0.0078   0.00537   0.00554   0.00558   0.00553   0.00553 
  0.00195   0.00139   0.00142   0.00142   0.00141   0.00141 
 0.000488  0.000353  0.000363  0.000363  0.000362  0.000362 
LogGRF (128x128): 5->8:
        1     0.625 
    0.438     0.242     0.258 
    0.121    0.0762    0.0776    0.0774 
    0.031    0.0213    0.0216    0.0219 
   0.0078    0.0057    0.0057   0.00569   0.00569   0.00568 
  0.00195   0.00145   0.00147   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000369  0.000374  0.000372  0.000372  0.000372 
LogGRF (128x128): 5->4:
        1     0.688 
    0.438      0.25 
    0.121    0.0764    0.0837    0.0837 
    0.031    0.0226    0.0225    0.0225 
   0.0078   0.00582    0.0059   0.00588   0.00588 
  0.00195    0.0015   0.00152   0.00151   0.00151   0.00151   0.00151 
 0.000488  0.000379  0.000383  0.000383  0.000382  0.000383  0.000382  0.000382 
LogGRF (128x128): 5->1:
        1     0.625 
    0.438     0.242     0.246 
    0.121    0.0762    0.0789 
    0.031    0.0212    0.0216    0.0217    0.0217 
   0.0078   0.00558   0.00571   0.00574   0.00568 
  0.00195   0.00145   0.00147   0.00146   0.00146   0.00146 
 0.000488  0.000367  0.000372  0.000372  0.000372  0.000372 
LogGRF (128x128): 5->7:
        1     0.625 
    0.438     0.242     0.238      0.25 
    0.121    0.0781    0.0786    0.0803 
    0.031    0.0218    0.0219     0.022    0.0222 
   0.0078   0.00569   0.00582   0.00579   0.00578 
  0.00195   0.00147   0.00149   0.00148   0.00148   0.00148 
 0.000488  0.000373  0.000376  0.000376  0.000376  0.000376  0.000375  0.000375 
LogGRF (128x128): 5->6:
        1     0.625 
    0.438     0.242     0.254 
    0.121    0.0742    0.0784    0.0781 
    0.031    0.0216    0.0217     0.022 
   0.0078   0.00568   0.00573   0.00574   0.00575   0.00575 
  0.00195   0.00145   0.00147   0.00146   0.00146   0.00146 
 0.000488  0.000367  0.000373  0.000373  0.000373  0.000373  0.000373 
LogGRF (128x128): 5->3:
        1     0.688 
    0.438     0.262      0.27 
    0.121    0.0789    0.0803    0.0798    0.0806 
    0.031    0.0217    0.0223    0.0224 
   0.0078   0.00575   0.00582   0.00583   0.00583 
  0.00195    0.0015   0.00151   0.00151   0.00151   0.00151 
 0.000488   0.00038  0.000383  0.000381  0.000381 
LogGRF (128x128): 5->2:
        1     0.562 
    0.438      0.23      0.23     0.234 
    0.121    0.0737    0.0725     0.075    0.0747 
    0.031    0.0209    0.0212     0.021     0.021 
   0.0078   0.00548   0.00551   0.00553    0.0055   0.00549 
  0.00195   0.00139   0.00142   0.00142   0.00142   0.00142 
 0.000488  0.000352  0.000362  0.000362  0.000361   0.00036   0.00036  0.000361   0.00036  0.000361 
LogGRF (128x128): 5->9:
        1     0.625 
    0.438      0.25     0.254     0.238 
    0.121    0.0774    0.0752    0.0742    0.0735 
    0.031    0.0206    0.0212    0.0216    0.0214 
   0.0078   0.00552   0.00562    0.0056   0.00558 
  0.00195   0.00142   0.00145   0.00144   0.00144 
 0.000488  0.000363  0.000367  0.000367  0.000366  0.000366  0.000366 
LogGRF (128x128): 3->10:
        1     0.625 
    0.438     0.234     0.242 
    0.121    0.0737    0.0769    0.0759    0.0759 
    0.031    0.0207    0.0208     0.021 
   0.0078   0.00548   0.00566   0.00565   0.00563 
  0.00195   0.00143   0.00146   0.00145   0.00145   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000363  0.000371  0.000368  0.000369  0.000369  0.000369  0.000369  0.000369  0.000369  0.000369 
LogGRF (128x128): 3->8:
        1     0.562 
    0.438     0.234      0.25 
    0.121    0.0771    0.0803    0.0813    0.0818 
    0.031     0.022    0.0221    0.0221 
   0.0078   0.00568   0.00576    0.0058    0.0058 
  0.00195   0.00148   0.00149   0.00149   0.00149   0.00149 
 0.000488  0.000374  0.000381  0.000379  0.000378  0.000378 
LogGRF (128x128): 3->4:
        1     0.625 
    0.438     0.227      0.25 
    0.121    0.0745    0.0769    0.0776    0.0774 
    0.031    0.0208    0.0216    0.0216    0.0217 
   0.0078   0.00565   0.00567   0.00571    0.0057 
  0.00195   0.00144   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000367   0.00037  0.000369  0.000369  0.000369  0.000369 
LogGRF (128x128): 3->1:
        1     0.562 
    0.438     0.215     0.242      0.25 
    0.121    0.0745    0.0771    0.0769 
    0.031    0.0219    0.0218     0.022     0.022 
   0.0078   0.00569   0.00578   0.00578   0.00578   0.00576 
  0.00195   0.00146   0.00148   0.00148   0.00148 
 0.000488  0.000372  0.000376  0.000377  0.000376  0.000376 
LogGRF (128x128): 3->7:
        1     0.625 
    0.438      0.23     0.246      0.27 
    0.121    0.0789    0.0779    0.0796    0.0796 
    0.031    0.0215    0.0217    0.0217    0.0218 
   0.0078   0.00566   0.00574   0.00573   0.00571 
  0.00195   0.00146   0.00148   0.00147   0.00147   0.00147 
 0.000488  0.000369  0.000375  0.000375  0.000375  0.000375  0.000374  0.000374 
LogGRF (128x128): 3->6:
        1     0.625 
    0.438     0.254 
    0.121    0.0774    0.0764    0.0776 
    0.031    0.0213     0.022     0.022     0.022 
   0.0078   0.00575   0.00583   0.00584   0.00583 
  0.00195   0.00148    0.0015    0.0015    0.0015    0.0015 
 0.000488  0.000377  0.000382   0.00038   0.00038   0.00038 
LogGRF (128x128): 3->5:
        1     0.688 
    0.438      0.27 
    0.121    0.0798    0.0791    0.0796 
    0.031    0.0217     0.022     0.022 
   0.0078   0.00572   0.00578   0.00578   0.00576 
  0.00195   0.00147   0.00148   0.00148   0.00148 
 0.000488  0.000374  0.000378  0.000377  0.000377 
LogGRF (128x128): 3->2:
        1     0.562 
    0.438     0.219     0.227 
    0.121    0.0676    0.0725    0.0732 
    0.031    0.0202     0.021    0.0209     0.021 
   0.0078   0.00537    0.0056   0.00555   0.00558   0.00558 
  0.00195   0.00139   0.00145   0.00143   0.00143   0.00143   0.00143   0.00143   0.00143   0.00143   0.00143 
 0.000488  0.000357  0.000364  0.000363  0.000363  0.000363  0.000363 
LogGRF (128x128): 3->9:
        1     0.562 
    0.438     0.238     0.262     0.258 
    0.121    0.0769    0.0728    0.0737 
    0.031    0.0202    0.0212    0.0215    0.0216 
   0.0078   0.00557   0.00568    0.0057   0.00569   0.00569 
  0.00195   0.00143   0.00146   0.00145   0.00145   0.00145   0.00145 
 0.000488  0.000363  0.000368  0.000368  0.000368  0.000368  0.000368  0.000368  0.000368 
LogGRF (128x128): 2->10:
        1     0.625 
    0.438      0.23 
    0.121    0.0723    0.0737    0.0735 
    0.031    0.0199    0.0206    0.0204    0.0204 
   0.0078   0.00534   0.00553   0.00546   0.00541   0.00541 
  0.00195   0.00138    0.0014   0.00141   0.00141   0.00141   0.00141   0.00141 
 0.000488  0.000353  0.000359  0.000358  0.000358  0.000358  0.000358  0.000358  0.000358  0.000358  0.000358 
LogGRF (128x128): 2->8:
        1      0.75 
    0.438     0.289     0.254     0.234     0.242 
    0.121     0.075    0.0781    0.0776    0.0762 
    0.031    0.0212    0.0215    0.0219    0.0218 
   0.0078   0.00563   0.00571    0.0057   0.00572 
  0.00195   0.00145   0.00148   0.00148   0.00147 
 0.000488  0.000368  0.000374  0.000373  0.000373  0.000373 
LogGRF (128x128): 2->4:
        1     0.625 
    0.438      0.23     0.238 
    0.121     0.071    0.0735     0.073 
    0.031    0.0201    0.0205    0.0209    0.0208 
   0.0078   0.00539   0.00558   0.00556   0.00557 
  0.00195   0.00139   0.00143   0.00143   0.00142   0.00142 
 0.000488  0.000356  0.000363  0.000363  0.000362  0.000362  0.000362 
LogGRF (128x128): 2->1:
        1      0.75 
    0.438     0.262     0.262      0.25 
    0.121     0.073    0.0747    0.0747    0.0752 
    0.031    0.0205     0.021    0.0207    0.0208 
   0.0078   0.00544   0.00555    0.0055   0.00552    0.0055 
  0.00195    0.0014   0.00142   0.00142   0.00141   0.00141 
 0.000488  0.000353  0.000359   0.00036  0.000359  0.000358  0.000358 
LogGRF (128x128): 2->7:
        1     0.625 
    0.438      0.25 
    0.121    0.0769    0.0776    0.0769 
    0.031    0.0213    0.0217    0.0217    0.0214 
   0.0078   0.00555   0.00565    0.0057   0.00565   0.00566 
  0.00195   0.00143   0.00146   0.00145   0.00145   0.00145 
 0.000488  0.000362   0.00037  0.000369  0.000369  0.000368  0.000368 
LogGRF (128x128): 2->6:
        1     0.625 
    0.438     0.262     0.242     0.238 
    0.121    0.0745    0.0732    0.0715 
    0.031    0.0204    0.0205    0.0207    0.0204 
   0.0078   0.00539   0.00554   0.00554   0.00555 
  0.00195   0.00139   0.00142   0.00142   0.00142   0.00142 
 0.000488  0.000354  0.000361  0.000361   0.00036   0.00036   0.00036   0.00036 
LogGRF (128x128): 2->5:
        1      0.75 
    0.438     0.273      0.23     0.242      0.23 
    0.121    0.0718    0.0747     0.072    0.0735    0.0725 
    0.031    0.0199    0.0205    0.0203      0.02    0.0203 
   0.0078   0.00531   0.00548   0.00548   0.00544   0.00545 
  0.00195   0.00137   0.00142   0.00142   0.00141   0.00141   0.00141   0.00141 
 0.000488  0.000351  0.000359  0.000359  0.000358  0.000357  0.000357 
LogGRF (128x128): 2->3:
        1      0.75 
    0.438     0.242     0.242 
    0.121    0.0732    0.0745    0.0754     0.074 
    0.031    0.0199    0.0209    0.0208    0.0209    0.0209 
   0.0078   0.00534   0.00559   0.00554   0.00552   0.00552 
  0.00195   0.00138   0.00142   0.00143   0.00142   0.00143   0.00143 
 0.000488  0.000354  0.000363  0.000364  0.000363  0.000363  0.000363  0.000363  0.000363 
LogGRF (128x128): 2->9:
        1      0.75 
    0.438      0.27     0.246 
    0.121    0.0786    0.0793    0.0784 
    0.031    0.0213    0.0219     0.022 
   0.0078   0.00571   0.00577   0.00577   0.00575 
  0.00195   0.00145   0.00148   0.00147   0.00147 
 0.000488  0.000369  0.000375  0.000374  0.000373  0.000373 
LogGRF (128x128): 9->10:
        1     0.625 
    0.438     0.238     0.246     0.242 
    0.121     0.074    0.0764    0.0784    0.0774    0.0769 
    0.031    0.0213    0.0218    0.0213    0.0212 
   0.0078   0.00556    0.0057   0.00569   0.00569 
  0.00195   0.00144   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000366  0.000369  0.000369   0.00037   0.00037 
LogGRF (128x128): 9->8:
        1     0.625 
    0.438     0.246     0.277     0.258 
    0.121    0.0789    0.0801    0.0803    0.0801 
    0.031    0.0218     0.022    0.0218    0.0217 
   0.0078   0.00567   0.00574   0.00572   0.00572 
  0.00195   0.00145   0.00148   0.00147   0.00147   0.00147 
 0.000488  0.000368  0.000373  0.000372  0.000372  0.000372 
LogGRF (128x128): 9->4:
        1     0.688 
    0.438      0.25      0.25     0.238 
    0.121    0.0752    0.0742    0.0764    0.0769 
    0.031    0.0207    0.0208    0.0211    0.0208 
   0.0078   0.00545    0.0056   0.00554   0.00554   0.00554 
  0.00195   0.00141   0.00144   0.00144   0.00144   0.00144   0.00144 
 0.000488  0.000361  0.000367  0.000367  0.000365  0.000365  0.000365 
LogGRF (128x128): 9->1:
        1      0.75 
    0.438     0.254      0.27     0.254 
    0.121    0.0776    0.0813    0.0781 
    0.031    0.0211    0.0216    0.0217 
   0.0078   0.00564   0.00564   0.00564   0.00565 
  0.00195   0.00144   0.00146   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000366   0.00037   0.00037   0.00037   0.00037   0.00037   0.00037   0.00037   0.00037 
LogGRF (128x128): 9->7:
        1     0.688 
    0.438     0.242     0.242      0.25 
    0.121     0.074    0.0769    0.0776 
    0.031    0.0212    0.0211    0.0213    0.0213 
   0.0078    0.0056   0.00568   0.00567   0.00565 
  0.00195   0.00144   0.00146   0.00146   0.00146 
 0.000488  0.000366  0.000371   0.00037   0.00037   0.00037 
LogGRF (128x128): 9->6:
        1     0.625 
    0.438     0.258     0.258 
    0.121    0.0747    0.0781    0.0779    0.0779 
    0.031    0.0213    0.0217    0.0213 
   0.0078   0.00559   0.00566   0.00566   0.00566 
  0.00195   0.00144   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000366  0.000371  0.000371   0.00037   0.00037   0.00037 
LogGRF (128x128): 9->5:
        1     0.625 
    0.438     0.262     0.254     0.258 
    0.121    0.0759    0.0771    0.0747    0.0771    0.0769 
    0.031    0.0204    0.0205     0.021    0.0211 
   0.0078   0.00549   0.00556   0.00557   0.00557   0.00558 
  0.00195   0.00141   0.00143   0.00142   0.00142   0.00143 
 0.000488  0.000357  0.000362  0.000362  0.000361  0.000361  0.000361 
LogGRF (128x128): 9->3:
        1      0.75 
    0.438     0.262     0.246      0.25 
    0.121     0.075    0.0752    0.0774 
    0.031    0.0213    0.0213    0.0213    0.0213 
   0.0078   0.00551   0.00564   0.00565   0.00567 
  0.00195   0.00144   0.00146   0.00147   0.00146   0.00146   0.00146 
 0.000488  0.000367  0.000374  0.000374  0.000375  0.000375  0.000375 
LogGRF (128x128): 9->2:
        1     0.562 
    0.438      0.25     0.281 
    0.121    0.0811    0.0818    0.0825 
    0.031    0.0219     0.022     0.022     0.022 
   0.0078   0.00567   0.00578   0.00582   0.00581 
  0.00195   0.00148   0.00149   0.00149   0.00149 
 0.000488  0.000376  0.000379   0.00038  0.000379  0.000378 
LogitGRF (128x128): 10->8:
        1     0.688 
    0.438      0.25     0.254 
    0.121    0.0757    0.0767    0.0784 
    0.031    0.0217    0.0218    0.0219    0.0218 
   0.0078   0.00575   0.00581   0.00579   0.00578   0.00578 
  0.00195   0.00147   0.00149   0.00149   0.00148   0.00148 
 0.000488  0.000374  0.000378  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377 
LogitGRF (128x128): 10->4:
        1     0.688 
    0.438     0.262     0.262 
    0.121    0.0786    0.0796    0.0808 
    0.031    0.0218     0.022    0.0224    0.0223 
   0.0078    0.0058   0.00591   0.00588    0.0059 
  0.00195    0.0015   0.00152   0.00152   0.00152   0.00152   0.00152 
 0.000488  0.000384  0.000389  0.000388  0.000388  0.000388  0.000387  0.000387 
LogitGRF (128x128): 10->1:
        1     0.688 
    0.438      0.27 
    0.121    0.0803    0.0796    0.0786    0.0786 
    0.031    0.0222    0.0217    0.0215    0.0215 
   0.0078   0.00568   0.00577   0.00584   0.00583 
  0.00195   0.00146   0.00149   0.00148   0.00148   0.00148   0.00148 
 0.000488  0.000371  0.000376  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375 
LogitGRF (128x128): 10->7:
        1      0.75 
    0.438     0.246     0.246 
    0.121    0.0811    0.0801    0.0798 
    0.031    0.0217    0.0222    0.0221    0.0221 
   0.0078   0.00578   0.00585   0.00589    0.0059    0.0059 
  0.00195   0.00149   0.00151    0.0015    0.0015    0.0015 
 0.000488   0.00038  0.000384  0.000382  0.000381  0.000382  0.000382  0.000382 
LogitGRF (128x128): 10->6:
        1     0.688 
    0.438      0.27 
    0.121    0.0779    0.0774 
    0.031    0.0216    0.0222    0.0222    0.0223    0.0223 
   0.0078   0.00587   0.00587   0.00588   0.00588 
  0.00195   0.00152   0.00153   0.00152   0.00152   0.00152   0.00152 
 0.000488  0.000386  0.000389  0.000388  0.000388  0.000387  0.000387  0.000387  0.000387  0.000387  0.000387 
LogitGRF (128x128): 10->5:
        1      0.75 
    0.438     0.266 
    0.121    0.0786    0.0803    0.0818    0.0811 
    0.031    0.0218    0.0223    0.0222    0.0221    0.0221 
   0.0078   0.00582   0.00581   0.00578    0.0058 
  0.00195   0.00147    0.0015    0.0015    0.0015    0.0015    0.0015 
 0.000488  0.000378  0.000382  0.000381  0.000381   0.00038   0.00038 
LogitGRF (128x128): 10->3:
        1     0.625 
    0.438      0.25      0.25 
    0.121    0.0791    0.0833    0.0825 
    0.031    0.0216    0.0218    0.0218 
   0.0078   0.00565   0.00577   0.00573   0.00571 
  0.00195   0.00146   0.00148   0.00148   0.00148   0.00148   0.00148 
 0.000488   0.00037  0.000375  0.000374  0.000374  0.000374  0.000374  0.000374  0.000374  0.000374 
LogitGRF (128x128): 10->2:
        1     0.625 
    0.438     0.234     0.238 
    0.121    0.0759    0.0798    0.0818 
    0.031    0.0214    0.0221    0.0221    0.0221 
   0.0078   0.00579   0.00582   0.00583   0.00584 
  0.00195   0.00149   0.00151   0.00151   0.00151   0.00151   0.00151   0.00151   0.00151 
 0.000488  0.000381  0.000386  0.000385  0.000384  0.000384  0.000384  0.000384  0.000384  0.000384 
LogitGRF (128x128): 10->9:
        1     0.625 
    0.438     0.258     0.262 
    0.121    0.0796    0.0803    0.0796 
    0.031    0.0219    0.0221     0.022     0.022 
   0.0078   0.00576   0.00579    0.0058    0.0058    0.0058 
  0.00195   0.00148   0.00151   0.00149   0.00149   0.00149 
 0.000488  0.000375  0.000379  0.000378  0.000378  0.000378  0.000378 
LogitGRF (128x128): 8->10:
        1      0.75 
    0.438     0.242 
    0.121    0.0803    0.0784    0.0779 
    0.031    0.0217    0.0221    0.0221    0.0222 
   0.0078   0.00571   0.00579    0.0058    0.0058 
  0.00195   0.00148    0.0015    0.0015    0.0015    0.0015    0.0015 
 0.000488  0.000378  0.000381   0.00038   0.00038   0.00038   0.00038   0.00038 
LogitGRF (128x128): 8->4:
        1     0.625 
    0.438     0.258     0.266 
    0.121    0.0784    0.0784    0.0784 
    0.031     0.022    0.0219     0.022    0.0222 
   0.0078   0.00576   0.00585   0.00581   0.00584   0.00583 
  0.00195   0.00148   0.00151   0.00151   0.00151   0.00151   0.00151 
 0.000488   0.00038  0.000384  0.000383  0.000383  0.000383  0.000383  0.000383  0.000383 
LogitGRF (128x128): 8->1:
        1     0.625 
    0.438      0.25     0.262 
    0.121    0.0767    0.0771 
    0.031    0.0212    0.0218    0.0216    0.0215    0.0215 
   0.0078   0.00565   0.00576   0.00576   0.00575 
  0.00195   0.00146   0.00147   0.00148   0.00148 
 0.000488  0.000369  0.000374  0.000374  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375 
LogitGRF (128x128): 8->7:
        1      0.75 
    0.438     0.258      0.27 
    0.121    0.0784    0.0786    0.0806 
    0.031    0.0221    0.0219    0.0224    0.0224 
   0.0078   0.00579   0.00586   0.00586   0.00587 
  0.00195    0.0015   0.00151    0.0015    0.0015    0.0015 
 0.000488   0.00038  0.000383  0.000383  0.000383  0.000383  0.000383 
LogitGRF (128x128): 8->6:
        1     0.625 
    0.438     0.258     0.266 
    0.121    0.0774    0.0796    0.0789 
    0.031    0.0213    0.0218    0.0217 
   0.0078   0.00568   0.00579   0.00581    0.0058    0.0058 
  0.00195   0.00147   0.00149    0.0015    0.0015   0.00149    0.0015   0.00149 
 0.000488  0.000376  0.000381  0.000381  0.000381  0.000381  0.000382  0.000382  0.000382 
LogitGRF (128x128): 8->5:
        1     0.625 
    0.438     0.246      0.25 
    0.121    0.0786    0.0823    0.0815 
    0.031    0.0218     0.022     0.022    0.0221 
   0.0078   0.00581   0.00575   0.00582   0.00581 
  0.00195   0.00147   0.00148   0.00149   0.00148   0.00148   0.00148   0.00148 
 0.000488  0.000373  0.000376  0.000376  0.000376  0.000376  0.000376 
LogitGRF (128x128): 8->3:
        1     0.625 
    0.438     0.254 
    0.121    0.0762    0.0784 
    0.031    0.0212    0.0216    0.0217    0.0218 
   0.0078   0.00563    0.0057   0.00569   0.00569 
  0.00195   0.00145   0.00146   0.00145   0.00145   0.00146 
 0.000488  0.000366  0.000369  0.000369   0.00037   0.00037   0.00037   0.00037   0.00037   0.00037 
LogitGRF (128x128): 8->2:
        1      0.75 
    0.438     0.262     0.266     0.266 
    0.121    0.0779    0.0796    0.0793    0.0779 
    0.031    0.0219    0.0221    0.0219 
   0.0078   0.00575   0.00582   0.00582   0.00584 
  0.00195   0.00148   0.00149    0.0015    0.0015 
 0.000488  0.000377   0.00038  0.000378  0.000378  0.000378  0.000378  0.000378  0.000378 
LogitGRF (128x128): 8->9:
        1     0.625 
    0.438     0.242     0.254 
    0.121    0.0776    0.0803    0.0791 
    0.031    0.0219    0.0223    0.0226    0.0225 
   0.0078   0.00579   0.00578   0.00581   0.00582   0.00582 
  0.00195   0.00148    0.0015   0.00149   0.00149   0.00149 
 0.000488  0.000376  0.000379  0.000379  0.000378  0.000378  0.000378 
LogitGRF (128x128): 4->10:
        1     0.688 
    0.438      0.25 
    0.121    0.0789     0.083    0.0791 
    0.031    0.0219    0.0221    0.0222 
   0.0078   0.00586   0.00591    0.0059   0.00589   0.00589 
  0.00195   0.00151   0.00153   0.00153   0.00152   0.00152   0.00152   0.00152 
 0.000488  0.000388  0.000392   0.00039  0.000389  0.000389  0.000389 
LogitGRF (128x128): 4->8:
        1     0.625 
    0.438     0.262 
    0.121    0.0781    0.0791    0.0791 
    0.031     0.022    0.0223    0.0223    0.0224    0.0224 
   0.0078    0.0058   0.00584   0.00587   0.00586 
  0.00195   0.00149   0.00151    0.0015    0.0015    0.0015    0.0015    0.0015 
 0.000488  0.000381  0.000385  0.000383  0.000383  0.000383  0.000383  0.000383  0.000383 
LogitGRF (128x128): 4->1:
        1     0.625 
    0.438     0.242 
    0.121    0.0793    0.0796    0.0796 
    0.031    0.0218    0.0217     0.022    0.0222 
   0.0078    0.0057   0.00579    0.0058   0.00582 
  0.00195   0.00147   0.00149   0.00149   0.00149   0.00149   0.00149 
 0.000488  0.000374  0.000378  0.000376  0.000376  0.000376  0.000376  0.000376  0.000376  0.000376 
LogitGRF (128x128): 4->7:
        1     0.688 
    0.438     0.254     0.258 
    0.121    0.0779    0.0791    0.0789 
    0.031    0.0219    0.0224    0.0224    0.0225 
   0.0078   0.00589   0.00591   0.00589    0.0059 
  0.00195   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152 
 0.000488  0.000387  0.000389  0.000387  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386 
LogitGRF (128x128): 4->6:
        1      0.75 
    0.438     0.254     0.258 
    0.121    0.0776    0.0793    0.0803 
    0.031     0.022     0.022    0.0217    0.0217 
   0.0078   0.00574   0.00582   0.00583   0.00584 
  0.00195   0.00149   0.00149    0.0015   0.00149    0.0015 
 0.000488  0.000379  0.000383  0.000382  0.000382  0.000381  0.000382  0.000382  0.000382 
LogitGRF (128x128): 4->5:
        1     0.625 
    0.438     0.254 
    0.121    0.0776    0.0791    0.0801 
    0.031    0.0218    0.0219     0.022     0.022 
   0.0078   0.00568   0.00577   0.00578   0.00576   0.00576   0.00576 
  0.00195   0.00147   0.00149   0.00149   0.00149 
 0.000488  0.000375  0.000379  0.000378  0.000378  0.000379  0.000379  0.000379  0.000379 
LogitGRF (128x128): 4->3:
        1      0.75 
    0.438     0.258     0.258 
    0.121    0.0784    0.0811    0.0796 
    0.031    0.0216    0.0217    0.0219    0.0218 
   0.0078   0.00567   0.00574   0.00577   0.00578 
  0.00195   0.00146   0.00149   0.00148   0.00148   0.00148 
 0.000488  0.000373  0.000376  0.000374  0.000374  0.000374  0.000374  0.000374  0.000374  0.000374  0.000374 
LogitGRF (128x128): 4->2:
        1     0.625 
    0.438     0.262      0.27 
    0.121    0.0791    0.0803 
    0.031    0.0214    0.0225     0.022    0.0222 
   0.0078   0.00579   0.00595   0.00596   0.00595 
  0.00195   0.00151   0.00153   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152 
 0.000488  0.000387  0.000391  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389 
LogitGRF (128x128): 4->9:
        1     0.625 
    0.438     0.242     0.238 
    0.121    0.0764    0.0791    0.0784    0.0781 
    0.031     0.022     0.022     0.022     0.022 
   0.0078   0.00578   0.00591    0.0059   0.00594 
  0.00195   0.00152   0.00153   0.00154   0.00154   0.00153 
 0.000488  0.000386  0.000391  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389 
LogitGRF (128x128): 1->10:
        1      0.75 
    0.438     0.254      0.27 
    0.121    0.0762    0.0789    0.0781    0.0796 
    0.031    0.0219    0.0219    0.0218 
   0.0078   0.00567   0.00577   0.00578   0.00579 
  0.00195   0.00147   0.00149   0.00149   0.00149   0.00149 
 0.000488  0.000376   0.00038  0.000378  0.000378  0.000378  0.000378  0.000378 
LogitGRF (128x128): 1->8:
        1     0.625 
    0.438     0.254 
    0.121    0.0769    0.0762     0.075 
    0.031    0.0214    0.0218     0.022     0.022 
   0.0078   0.00568    0.0058   0.00575   0.00577 
  0.00195   0.00147   0.00149   0.00148   0.00148 
 0.000488  0.000372  0.000377  0.000376  0.000376  0.000375  0.000375  0.000375  0.000375  0.000375 
LogitGRF (128x128): 1->4:
        1     0.625 
    0.438     0.246 
    0.121     0.074    0.0793    0.0779    0.0796 
    0.031    0.0219    0.0224    0.0219 
   0.0078   0.00579   0.00585   0.00584   0.00584 
  0.00195   0.00149    0.0015   0.00151   0.00151   0.00151 
 0.000488  0.000381  0.000386  0.000385  0.000385  0.000384  0.000385 
LogitGRF (128x128): 1->7:
        1     0.688 
    0.438     0.246 
    0.121    0.0769    0.0793    0.0791    0.0796 
    0.031    0.0213    0.0218    0.0219    0.0216 
   0.0078   0.00571    0.0058    0.0058 
  0.00195   0.00149    0.0015   0.00149   0.00149   0.00149 
 0.000488  0.000378  0.000384  0.000383  0.000382  0.000382  0.000382 
LogitGRF (128x128): 1->6:
        1     0.625 
    0.438     0.246 
    0.121    0.0754    0.0815    0.0759    0.0767 
    0.031    0.0217    0.0215    0.0217    0.0216 
   0.0078   0.00573   0.00583   0.00582   0.00581 
  0.00195   0.00148   0.00149   0.00149   0.00148   0.00148 
 0.000488  0.000375   0.00038   0.00038   0.00038   0.00038   0.00038   0.00038 
LogitGRF (128x128): 1->5:
        1     0.625 
    0.438     0.238 
    0.121    0.0776    0.0806    0.0786 
    0.031    0.0217    0.0218    0.0218    0.0215    0.0215 
   0.0078   0.00569   0.00573   0.00572   0.00573 
  0.00195   0.00146   0.00148   0.00148   0.00148   0.00148   0.00148 
 0.000488  0.000371  0.000375  0.000375  0.000375  0.000374  0.000374 
LogitGRF (128x128): 1->3:
        1      0.75 
    0.438     0.258     0.262 
    0.121    0.0791    0.0796    0.0801 
    0.031    0.0221    0.0221    0.0221 
   0.0078   0.00573   0.00575    0.0058   0.00581 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000371  0.000375  0.000373  0.000373  0.000373 
LogitGRF (128x128): 1->2:
        1     0.625 
    0.438     0.266     0.262 
    0.121    0.0796    0.0806    0.0779 
    0.031    0.0213    0.0218    0.0217    0.0217 
   0.0078   0.00566   0.00574   0.00572   0.00574   0.00573 
  0.00195   0.00147   0.00149   0.00149   0.00149   0.00149   0.00149 
 0.000488  0.000373  0.000379  0.000379  0.000379  0.000378  0.000378 
LogitGRF (128x128): 1->9:
        1     0.625 
    0.438     0.254     0.262     0.242 
    0.121    0.0781    0.0779    0.0789    0.0791 
    0.031     0.022    0.0224     0.022     0.022 
   0.0078   0.00575   0.00583   0.00583   0.00583 
  0.00195   0.00149    0.0015    0.0015    0.0015    0.0015 
 0.000488  0.000377  0.000381  0.000381  0.000381   0.00038  0.000381  0.000381 
LogitGRF (128x128): 7->10:
        1     0.688 
    0.438     0.254 
    0.121    0.0793    0.0779    0.0796 
    0.031    0.0214     0.022     0.022 
   0.0078   0.00577   0.00576   0.00578   0.00577 
  0.00195   0.00148    0.0015    0.0015    0.0015    0.0015 
 0.000488  0.000375   0.00038  0.000381   0.00038   0.00038   0.00038   0.00038   0.00038   0.00038 
LogitGRF (128x128): 7->8:
        1     0.688 
    0.438     0.273     0.246 
    0.121    0.0784    0.0793    0.0784 
    0.031    0.0213    0.0219    0.0222 
   0.0078   0.00578   0.00584   0.00588   0.00588 
  0.00195   0.00149    0.0015    0.0015   0.00149    0.0015 
 0.000488  0.000377  0.000381   0.00038   0.00038   0.00038   0.00038   0.00038 
LogitGRF (128x128): 7->4:
        1     0.688 
    0.438     0.281 
    0.121    0.0815    0.0815    0.0806    0.0803 
    0.031     0.022    0.0222    0.0222    0.0222 
   0.0078    0.0058   0.00587   0.00587   0.00586   0.00586 
  0.00195    0.0015   0.00151   0.00152   0.00151   0.00151 
 0.000488  0.000382  0.000385  0.000384  0.000384  0.000384  0.000384  0.000384 
LogitGRF (128x128): 7->1:
        1     0.688 
    0.438     0.277     0.262 
    0.121    0.0801    0.0828    0.0813    0.0813 
    0.031    0.0222    0.0226    0.0225    0.0226 
   0.0078   0.00585   0.00583   0.00582   0.00582 
  0.00195   0.00148    0.0015    0.0015    0.0015    0.0015 
 0.000488  0.000377  0.000381   0.00038  0.000379  0.000379  0.000379  0.000379 
LogitGRF (128x128): 7->6:
        1     0.688 
    0.438      0.25 
    0.121    0.0774    0.0806    0.0786 
    0.031    0.0219    0.0223    0.0221     0.022 
   0.0078    0.0058   0.00585   0.00581   0.00582 
  0.00195   0.00149   0.00151   0.00151   0.00151   0.00151 
 0.000488   0.00038  0.000384  0.000383  0.000383  0.000383  0.000383  0.000383  0.000383 
LogitGRF (128x128): 7->5:
        1      0.75 
    0.438      0.27 
    0.121    0.0803    0.0789    0.0793 
    0.031    0.0219    0.0225     0.022 
   0.0078   0.00586    0.0059   0.00588   0.00588 
  0.00195   0.00149   0.00151    0.0015    0.0015 
 0.000488  0.000378  0.000382  0.000381   0.00038  0.000381  0.000381  0.000381 
LogitGRF (128x128): 7->3:
        1      0.75 
    0.438     0.258 
    0.121    0.0774    0.0803    0.0801 
    0.031    0.0221    0.0218    0.0218    0.0218 
   0.0078   0.00572    0.0058   0.00582   0.00581   0.00581 
  0.00195   0.00147   0.00149   0.00149   0.00148 
 0.000488  0.000372  0.000376  0.000375  0.000374  0.000374  0.000374 
LogitGRF (128x128): 7->2:
        1     0.625 
    0.438     0.254     0.262 
    0.121    0.0796    0.0808     0.082 
    0.031    0.0222    0.0223    0.0221 
   0.0078   0.00573    0.0058   0.00579   0.00578   0.00578 
  0.00195   0.00148    0.0015   0.00149   0.00149   0.00149   0.00149   0.00149   0.00149 
 0.000488  0.000375  0.000379  0.000378  0.000378  0.000378 
LogitGRF (128x128): 7->9:
        1      0.75 
    0.438     0.258 
    0.121    0.0786    0.0811     0.082     0.082 
    0.031    0.0225    0.0222    0.0221    0.0221 
   0.0078   0.00582   0.00594   0.00593   0.00596 
  0.00195   0.00152   0.00153   0.00152   0.00151   0.00151 
 0.000488  0.000384  0.000388  0.000387  0.000387  0.000386  0.000387  0.000387  0.000387 
LogitGRF (128x128): 6->10:
        1     0.688 
    0.438     0.254     0.254 
    0.121    0.0779    0.0798    0.0793 
    0.031    0.0217    0.0223    0.0223    0.0223 
   0.0078    0.0059   0.00594   0.00593   0.00589   0.00589   0.00589 
  0.00195   0.00151   0.00153   0.00152   0.00152   0.00152   0.00152 
 0.000488  0.000389  0.000393  0.000393  0.000391  0.000392  0.000392  0.000391  0.000392  0.000392  0.000392 
LogitGRF (128x128): 6->8:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0774    0.0774    0.0786 
    0.031    0.0213    0.0217    0.0217    0.0218 
   0.0078   0.00562   0.00573   0.00576   0.00574   0.00575   0.00575 
  0.00195   0.00146   0.00148   0.00147   0.00147   0.00147   0.00147   0.00147   0.00147 
 0.000488   0.00037  0.000373  0.000374  0.000373  0.000373  0.000373  0.000373  0.000373  0.000373  0.000373  0.000373 
LogitGRF (128x128): 6->4:
        1     0.688 
    0.438     0.258      0.25 
    0.121    0.0757    0.0781    0.0776 
    0.031    0.0212    0.0217     0.022    0.0219 
   0.0078   0.00568   0.00574   0.00578   0.00576   0.00576 
  0.00195   0.00146   0.00148   0.00148   0.00149   0.00149   0.00149   0.00149   0.00149   0.00149 
 0.000488  0.000373  0.000377  0.000377  0.000376  0.000377  0.000376  0.000376  0.000376  0.000376  0.000376  0.000376  0.000376 
LogitGRF (128x128): 6->1:
        1     0.625 
    0.438     0.254 
    0.121    0.0759    0.0793    0.0791 
    0.031    0.0219    0.0219     0.022 
   0.0078   0.00575   0.00576   0.00574   0.00574 
  0.00195   0.00146   0.00148   0.00148   0.00148   0.00148   0.00148   0.00148 
 0.000488  0.000372  0.000376  0.000376  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375 
LogitGRF (128x128): 6->7:
        1     0.688 
    0.438     0.246     0.254 
    0.121    0.0796    0.0769 
    0.031    0.0217    0.0224    0.0223    0.0223 
   0.0078   0.00584   0.00597   0.00591   0.00588 
  0.00195   0.00151   0.00153   0.00152   0.00152   0.00152   0.00152 
 0.000488  0.000386   0.00039  0.000388  0.000387  0.000386  0.000387  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386 
LogitGRF (128x128): 6->5:
        1     0.625 
    0.438     0.254      0.25 
    0.121    0.0752    0.0781    0.0793    0.0786 
    0.031    0.0213    0.0215    0.0217    0.0218 
   0.0078    0.0057   0.00578   0.00581   0.00577   0.00577   0.00577 
  0.00195   0.00147   0.00149   0.00148   0.00149   0.00149   0.00149   0.00149 
 0.000488  0.000374  0.000378  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377 
LogitGRF (128x128): 6->3:
        1     0.562 
    0.438      0.25     0.258 
    0.121    0.0791    0.0776    0.0784 
    0.031    0.0213    0.0215    0.0215    0.0216 
   0.0078   0.00564   0.00575   0.00575   0.00575 
  0.00195   0.00146   0.00148   0.00147   0.00147 
 0.000488  0.000368  0.000373  0.000372  0.000372  0.000372  0.000372  0.000372  0.000372  0.000372  0.000372  0.000372 
LogitGRF (128x128): 6->2:
        1     0.625 
    0.438     0.258 
    0.121    0.0762    0.0813    0.0791 
    0.031    0.0215    0.0222    0.0219    0.0218 
   0.0078   0.00572   0.00576   0.00581    0.0058 
  0.00195   0.00147   0.00149   0.00149   0.00149   0.00149   0.00149   0.00149 
 0.000488  0.000374  0.000379  0.000378  0.000378  0.000378  0.000378  0.000378  0.000378  0.000378  0.000378  0.000378  0.000378  0.000378 
LogitGRF (128x128): 6->9:
        1     0.625 
    0.438     0.246     0.254     0.258 
    0.121    0.0791    0.0801 
    0.031    0.0217    0.0219     0.022    0.0219 
   0.0078    0.0058   0.00583   0.00585   0.00582 
  0.00195   0.00149   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152 
 0.000488  0.000384  0.000387  0.000387  0.000386  0.000386  0.000386  0.000385  0.000385  0.000385  0.000385  0.000385  0.000385 
LogitGRF (128x128): 5->10:
        1     0.562 
    0.438     0.258 
    0.121    0.0789    0.0803    0.0815 
    0.031    0.0221     0.022     0.022     0.022 
   0.0078   0.00579   0.00587   0.00583   0.00582 
  0.00195   0.00149    0.0015   0.00149    0.0015    0.0015 
 0.000488  0.000379  0.000382   0.00038   0.00038   0.00038   0.00038 
LogitGRF (128x128): 5->8:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0784    0.0811    0.0811 
    0.031    0.0217    0.0219    0.0219    0.0219 
   0.0078   0.00568   0.00576   0.00574   0.00573 
  0.00195   0.00146   0.00147   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000371  0.000375  0.000374  0.000374  0.000374  0.000374  0.000374 
LogitGRF (128x128): 5->4:
        1     0.625 
    0.438     0.262 
    0.121    0.0776    0.0801    0.0801 
    0.031    0.0216     0.022    0.0224 
   0.0078   0.00581   0.00586   0.00581    0.0058    0.0058 
  0.00195   0.00148    0.0015    0.0015    0.0015 
 0.000488  0.000379  0.000381  0.000381  0.000381  0.000381   0.00038 
LogitGRF (128x128): 5->1:
        1     0.625 
    0.438     0.262 
    0.121    0.0776    0.0789    0.0793 
    0.031    0.0218     0.022    0.0219 
   0.0078   0.00573   0.00584   0.00583   0.00583 
  0.00195   0.00148   0.00149   0.00149   0.00149   0.00149 
 0.000488  0.000375  0.000378  0.000377  0.000377  0.000377  0.000377  0.000377 
LogitGRF (128x128): 5->7:
        1     0.562 
    0.438     0.262 
    0.121    0.0784    0.0796    0.0789 
    0.031    0.0219    0.0222     0.022    0.0221 
   0.0078   0.00581   0.00587   0.00585   0.00586 
  0.00195   0.00151   0.00152   0.00151   0.00151   0.00151 
 0.000488  0.000383  0.000389  0.000386  0.000386  0.000386  0.000386 
LogitGRF (128x128): 5->6:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0771    0.0803    0.0791 
    0.031    0.0219     0.022    0.0224 
   0.0078   0.00579   0.00578    0.0058   0.00581   0.00581   0.00582 
  0.00195   0.00147   0.00149   0.00149   0.00149   0.00149 
 0.000488  0.000376  0.000379  0.000379  0.000378  0.000378  0.000378 
LogitGRF (128x128): 5->3:
        1     0.688 
    0.438     0.254     0.258 
    0.121    0.0779    0.0789    0.0786 
    0.031    0.0218     0.022    0.0217    0.0217 
   0.0078   0.00569   0.00574   0.00573   0.00574 
  0.00195   0.00146   0.00148   0.00147   0.00148   0.00148   0.00148 
 0.000488   0.00037  0.000375  0.000374  0.000374  0.000374  0.000374  0.000374 
LogitGRF (128x128): 5->2:
        1      0.75 
    0.438     0.262     0.246 
    0.121    0.0762    0.0784    0.0808 
    0.031    0.0216    0.0226    0.0224    0.0223 
   0.0078   0.00576   0.00577   0.00574   0.00574   0.00574 
  0.00195   0.00147   0.00149   0.00148   0.00148   0.00148 
 0.000488  0.000373  0.000379  0.000377  0.000376  0.000377  0.000377  0.000377  0.000377  0.000377 
LogitGRF (128x128): 5->9:
        1     0.562 
    0.438     0.227     0.266      0.27     0.254 
    0.121    0.0806    0.0806    0.0815 
    0.031    0.0221    0.0221    0.0224    0.0225 
   0.0078   0.00587   0.00594   0.00589   0.00589   0.00589 
  0.00195   0.00151   0.00152   0.00151   0.00151 
 0.000488  0.000382  0.000385  0.000385  0.000384  0.000384  0.000384 
LogitGRF (128x128): 3->10:
        1     0.625 
    0.438     0.246     0.262 
    0.121    0.0779    0.0789    0.0789 
    0.031    0.0219    0.0223    0.0223    0.0223 
   0.0078   0.00575   0.00582   0.00583   0.00583 
  0.00195   0.00148    0.0015    0.0015    0.0015    0.0015 
 0.000488  0.000379  0.000382  0.000381  0.000381  0.000381 
LogitGRF (128x128): 3->8:
        1     0.625 
    0.438     0.258     0.258 
    0.121    0.0759    0.0752    0.0759 
    0.031    0.0215    0.0221    0.0217    0.0218 
   0.0078    0.0057   0.00573    0.0057    0.0057 
  0.00195   0.00145   0.00148   0.00148   0.00148 
 0.000488   0.00037  0.000374  0.000372  0.000373  0.000373 
LogitGRF (128x128): 3->4:
        1     0.688 
    0.438     0.262     0.262 
    0.121    0.0796    0.0791    0.0793 
    0.031     0.022    0.0218    0.0221     0.022 
   0.0078   0.00583    0.0059    0.0059   0.00589    0.0059 
  0.00195   0.00151   0.00152   0.00152   0.00152   0.00152 
 0.000488  0.000384  0.000387  0.000387  0.000386  0.000386  0.000386  0.000386 
LogitGRF (128x128): 3->1:
        1     0.688 
    0.438     0.262 
    0.121    0.0789    0.0806    0.0808 
    0.031    0.0219    0.0218    0.0217 
   0.0078   0.00574   0.00577   0.00575   0.00575 
  0.00195   0.00147   0.00148   0.00147   0.00147   0.00147 
 0.000488  0.000372  0.000375  0.000374  0.000374  0.000374  0.000374  0.000374 
LogitGRF (128x128): 3->7:
        1     0.562 
    0.438     0.246 
    0.121    0.0779    0.0806    0.0806 
    0.031    0.0214    0.0218    0.0219 
   0.0078   0.00581   0.00575   0.00576   0.00579    0.0058 
  0.00195   0.00149   0.00151    0.0015    0.0015 
 0.000488  0.000379  0.000383  0.000382  0.000381  0.000381 
LogitGRF (128x128): 3->6:
        1      0.75 
    0.438     0.242     0.246 
    0.121    0.0791    0.0796    0.0793 
    0.031    0.0218    0.0219    0.0219 
   0.0078    0.0057   0.00581   0.00581    0.0058 
  0.00195   0.00148   0.00149   0.00149   0.00149   0.00149 
 0.000488  0.000377   0.00038   0.00038   0.00038  0.000381   0.00038   0.00038 
LogitGRF (128x128): 3->5:
        1     0.688 
    0.438     0.266     0.266 
    0.121    0.0786    0.0798    0.0798 
    0.031     0.022    0.0219    0.0222    0.0221 
   0.0078   0.00575   0.00581   0.00582    0.0058   0.00581 
  0.00195   0.00148   0.00149   0.00149   0.00149 
 0.000488  0.000374  0.000377  0.000378  0.000377  0.000378  0.000378 
LogitGRF (128x128): 3->2:
        1     0.625 
    0.438     0.254     0.266 
    0.121    0.0774    0.0771    0.0789 
    0.031    0.0219     0.022     0.022    0.0219 
   0.0078   0.00572   0.00582   0.00583   0.00583 
  0.00195   0.00148   0.00149   0.00149   0.00149   0.00149 
 0.000488  0.000376  0.000379  0.000379  0.000379  0.000379  0.000379 
LogitGRF (128x128): 3->9:
        1      0.75 
    0.438     0.254     0.242      0.25 
    0.121    0.0786    0.0779    0.0806 
    0.031    0.0217     0.022    0.0223 
   0.0078   0.00581   0.00583   0.00584   0.00585 
  0.00195   0.00149    0.0015    0.0015   0.00149   0.00149 
 0.000488  0.000377  0.000382  0.000381  0.000381  0.000381  0.000381  0.000381  0.000381 
LogitGRF (128x128): 2->10:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0771    0.0793    0.0806 
    0.031    0.0219    0.0219    0.0222    0.0222 
   0.0078   0.00578   0.00578   0.00582   0.00581 
  0.00195   0.00148    0.0015   0.00149   0.00149   0.00149   0.00149 
 0.000488  0.000379  0.000381  0.000379   0.00038   0.00038   0.00038   0.00038   0.00038 
LogitGRF (128x128): 2->8:
        1     0.562 
    0.438     0.238      0.25     0.258 
    0.121    0.0828    0.0828    0.0798    0.0806 
    0.031     0.022    0.0221     0.022     0.022 
   0.0078   0.00573   0.00585    0.0058    0.0058    0.0058    0.0058 
  0.00195   0.00147   0.00149   0.00149   0.00148   0.00149 
 0.000488  0.000373  0.000377  0.000376  0.000376  0.000376  0.000376 
LogitGRF (128x128): 2->4:
        1     0.625 
    0.438     0.242      0.25 
    0.121    0.0779    0.0796 
    0.031    0.0221    0.0219    0.0222    0.0222 
   0.0078   0.00577   0.00585   0.00584   0.00585   0.00585 
  0.00195   0.00149   0.00152   0.00152   0.00152   0.00152 
 0.000488  0.000383  0.000387  0.000387  0.000385  0.000385  0.000385  0.000385  0.000385  0.000385 
LogitGRF (128x128): 2->1:
        1     0.625 
    0.438     0.258      0.27 
    0.121    0.0781    0.0808    0.0786    0.0786 
    0.031    0.0216    0.0216    0.0218    0.0218    0.0216 
   0.0078   0.00565   0.00575   0.00572    0.0057 
  0.00195   0.00145   0.00148   0.00148   0.00147   0.00147   0.00147 
 0.000488   0.00037  0.000374  0.000373  0.000373  0.000373  0.000373  0.000373  0.000373  0.000373  0.000373  0.000373  0.000373  0.000373  0.000373  0.000373  0.000373 
LogitGRF (128x128): 2->7:
        1     0.625 
    0.438     0.246     0.266 
    0.121    0.0801    0.0823    0.0823 
    0.031    0.0222    0.0225    0.0225 
   0.0078    0.0058   0.00582   0.00582   0.00581   0.00581 
  0.00195   0.00148    0.0015   0.00149    0.0015   0.00149   0.00149 
 0.000488  0.000377  0.000379  0.000379  0.000379  0.000379  0.000379  0.000379 
LogitGRF (128x128): 2->6:
        1     0.625 
    0.438     0.262 
    0.121    0.0791    0.0811    0.0811 
    0.031    0.0219    0.0221    0.0221 
   0.0078   0.00574    0.0058   0.00578   0.00578 
  0.00195   0.00148   0.00148   0.00148   0.00148   0.00149 
 0.000488  0.000376  0.000379  0.000379  0.000379  0.000379  0.000379  0.000378  0.000379 
LogitGRF (128x128): 2->5:
        1     0.688 
    0.438      0.25      0.25 
    0.121    0.0771    0.0784    0.0803 
    0.031    0.0217    0.0219    0.0217    0.0217 
   0.0078   0.00562   0.00575   0.00574   0.00575   0.00575 
  0.00195   0.00147   0.00147   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000369  0.000372  0.000373  0.000373  0.000373  0.000373  0.000373 
LogitGRF (128x128): 2->3:
        1     0.625 
    0.438     0.254 
    0.121    0.0767    0.0764    0.0774    0.0764 
    0.031     0.021    0.0214    0.0218    0.0219 
   0.0078   0.00564   0.00571   0.00569   0.00569 
  0.00195   0.00146   0.00148   0.00148   0.00148   0.00148   0.00148 
 0.000488   0.00037  0.000373  0.000373  0.000372  0.000372  0.000372  0.000372 
LogitGRF (128x128): 2->9:
        1     0.625 
    0.438     0.254     0.254 
    0.121    0.0798    0.0769    0.0779 
    0.031     0.022    0.0216    0.0218 
   0.0078   0.00568   0.00575   0.00575   0.00575 
  0.00195   0.00147   0.00149    0.0015   0.00149   0.00149   0.00149 
 0.000488  0.000374  0.000378  0.000377  0.000376  0.000376  0.000376  0.000376  0.000376  0.000376  0.000376  0.000376 
LogitGRF (128x128): 9->10:
        1     0.625 
    0.438     0.266     0.266 
    0.121    0.0801    0.0808    0.0823 
    0.031     0.022    0.0219    0.0219    0.0219 
   0.0078   0.00573   0.00582   0.00583   0.00582 
  0.00195   0.00149   0.00149    0.0015    0.0015    0.0015 
 0.000488  0.000377   0.00038   0.00038   0.00038   0.00038   0.00038 
LogitGRF (128x128): 9->8:
        1     0.625 
    0.438     0.258     0.266 
    0.121    0.0767    0.0774    0.0779    0.0776 
    0.031    0.0211    0.0218    0.0216    0.0216 
   0.0078   0.00569   0.00574   0.00572   0.00573   0.00573 
  0.00195   0.00146   0.00147   0.00148   0.00148   0.00148 
 0.000488  0.000372  0.000374  0.000374  0.000374  0.000374  0.000374  0.000374  0.000374  0.000374 
LogitGRF (128x128): 9->4:
        1     0.625 
    0.438     0.266     0.273 
    0.121    0.0781    0.0791    0.0798 
    0.031    0.0215    0.0219     0.022 
   0.0078   0.00577   0.00589   0.00585   0.00587 
  0.00195   0.00151   0.00153   0.00152   0.00152   0.00152 
 0.000488  0.000385  0.000392  0.000391   0.00039   0.00039   0.00039   0.00039 
LogitGRF (128x128): 9->1:
        1     0.625 
    0.438     0.254     0.254 
    0.121    0.0801    0.0791    0.0796 
    0.031    0.0217    0.0217    0.0219 
   0.0078   0.00573   0.00581    0.0058   0.00581 
  0.00195   0.00146   0.00149   0.00149   0.00149   0.00149   0.00149 
 0.000488  0.000372  0.000376  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375 
LogitGRF (128x128): 9->7:
        1     0.562 
    0.438     0.258 
    0.121    0.0789    0.0811    0.0798    0.0803    0.0796 
    0.031    0.0218    0.0217    0.0222    0.0221 
   0.0078   0.00579   0.00582   0.00582   0.00583    0.0058 
  0.00195   0.00149   0.00151   0.00151   0.00151   0.00151 
 0.000488  0.000379  0.000384  0.000383  0.000383  0.000382  0.000382 
LogitGRF (128x128): 9->6:
        1     0.625 
    0.438     0.242     0.246 
    0.121    0.0796    0.0791 
    0.031    0.0217    0.0225    0.0221     0.022 
   0.0078   0.00579   0.00582   0.00587   0.00587 
  0.00195   0.00149    0.0015   0.00151    0.0015    0.0015 
 0.000488   0.00038  0.000383  0.000381  0.000382  0.000381  0.000381  0.000381  0.000381  0.000381  0.000381 
LogitGRF (128x128): 9->5:
        1      0.75 
    0.438     0.258     0.266 
    0.121    0.0769    0.0781    0.0771 
    0.031    0.0217     0.022     0.022 
   0.0078   0.00572    0.0058   0.00579   0.00578 
  0.00195   0.00147   0.00149    0.0015    0.0015    0.0015 
 0.000488  0.000375  0.000378  0.000378  0.000378  0.000378  0.000378 
LogitGRF (128x128): 9->3:
        1     0.562 
    0.438     0.227      0.27 
    0.121    0.0774    0.0771    0.0779 
    0.031    0.0212    0.0217    0.0216 
   0.0078   0.00564   0.00572   0.00575   0.00575   0.00575 
  0.00195   0.00145   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000369  0.000373  0.000372  0.000371  0.000371  0.000371  0.000371  0.000371 
LogitGRF (128x128): 9->2:
        1     0.625 
    0.438     0.266     0.254 
    0.121    0.0779    0.0789    0.0786 
    0.031    0.0218    0.0219    0.0216 
   0.0078   0.00567   0.00574    0.0058   0.00581   0.00582 
  0.00195   0.00147   0.00148   0.00149   0.00149   0.00149   0.00149 
 0.000488  0.000372  0.000378  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377 
MicroscopyImages (128x128): 10->8:
        1      0.75 
    0.438     0.273      0.27 
    0.121    0.0781    0.0835    0.0808 
    0.031    0.0227    0.0232    0.0235    0.0235 
   0.0078   0.00605   0.00623   0.00609   0.00606   0.00606 
  0.00195   0.00158    0.0016   0.00159   0.00159   0.00159 
 0.000488  0.000416  0.000424  0.000419  0.000419  0.000419  0.000419  0.000419 
MicroscopyImages (128x128): 10->4:
        1     0.562 
    0.438     0.242     0.258 
    0.121    0.0798    0.0798    0.0811    0.0806 
    0.031    0.0222    0.0225    0.0225    0.0223 
   0.0078   0.00589   0.00601     0.006   0.00596 
  0.00195   0.00153   0.00156   0.00155   0.00155   0.00155 
 0.000488  0.000402  0.000409  0.000406  0.000405  0.000405  0.000405  0.000405 
MicroscopyImages (128x128): 10->1:
        1     0.562 
    0.438     0.242 
    0.121    0.0801    0.0793    0.0779    0.0791 
    0.031    0.0222    0.0227    0.0226 
   0.0078   0.00597   0.00603   0.00598   0.00597 
  0.00195   0.00155   0.00158   0.00158   0.00157   0.00157 
 0.000488   0.00042  0.000427  0.000423  0.000422  0.000422  0.000422  0.000421 
MicroscopyImages (128x128): 10->7:
        1      0.75 
    0.438     0.254     0.258 
    0.121    0.0776    0.0803    0.0815 
    0.031    0.0222     0.023    0.0227    0.0228    0.0228 
   0.0078   0.00601   0.00619   0.00613   0.00613    0.0061   0.00611 
  0.00195   0.00159   0.00163   0.00163   0.00163   0.00163   0.00163   0.00163 
 0.000488  0.000429   0.00044  0.000434  0.000434  0.000434  0.000434  0.000434 
MicroscopyImages (128x128): 10->6:
        1     0.688 
    0.438     0.246     0.266 
    0.121    0.0833    0.0854    0.0854 
    0.031    0.0234    0.0243    0.0235    0.0235 
   0.0078   0.00627   0.00631   0.00624   0.00623   0.00624 
  0.00195   0.00163   0.00166   0.00164   0.00164   0.00164 
 0.000488  0.000429  0.000436  0.000432  0.000431  0.000431  0.000431 
MicroscopyImages (128x128): 10->5:
        1     0.688 
    0.438     0.254     0.277 
    0.121    0.0823    0.0876    0.0881 
    0.031     0.024    0.0239    0.0234    0.0233 
   0.0078   0.00631   0.00651   0.00646   0.00644 
  0.00195   0.00169   0.00173    0.0017   0.00169   0.00169 
 0.000488  0.000456  0.000462  0.000457  0.000454  0.000454  0.000454  0.000454  0.000454  0.000454 
MicroscopyImages (128x128): 10->3:
        1     0.562 
    0.438     0.223     0.266 
    0.121    0.0806    0.0796    0.0789    0.0779 
    0.031    0.0223    0.0221    0.0224    0.0224 
   0.0078   0.00589   0.00608   0.00603   0.00602   0.00601   0.00599 
  0.00195   0.00155   0.00158   0.00157   0.00157   0.00157   0.00157 
 0.000488  0.000418  0.000425  0.000423  0.000422  0.000422  0.000421  0.000421  0.000421  0.000421 
MicroscopyImages (128x128): 10->2:
        1     0.562 
    0.438      0.25     0.246 
    0.121    0.0779    0.0815    0.0815    0.0815 
    0.031    0.0228    0.0229     0.023    0.0229 
   0.0078   0.00591   0.00599   0.00592   0.00592 
  0.00195   0.00153   0.00155   0.00155   0.00154   0.00155 
 0.000488  0.000403   0.00041  0.000406  0.000406  0.000406  0.000406 
MicroscopyImages (128x128): 10->9:
        1     0.688 
    0.438     0.254 
    0.121    0.0771    0.0803    0.0815    0.0825 
    0.031     0.022    0.0224    0.0223    0.0223 
   0.0078   0.00585   0.00589   0.00591   0.00591 
  0.00195   0.00155   0.00156   0.00155   0.00156   0.00156 
 0.000486  0.000428  0.000436  0.000433  0.000432  0.000432  0.000431  0.000431  0.000431 
MicroscopyImages (128x128): 8->10:
        1     0.688 
    0.438     0.285     0.273 
    0.121    0.0823    0.0835     0.085     0.085 
    0.031     0.023    0.0232     0.023     0.023 
   0.0078   0.00619   0.00626   0.00614   0.00614   0.00614 
  0.00195   0.00161   0.00165   0.00162   0.00162   0.00162   0.00163 
 0.000488  0.000427  0.000433  0.000426  0.000426  0.000426  0.000426  0.000426 
MicroscopyImages (128x128): 8->4:
        1     0.625 
    0.438     0.242      0.25 
    0.121    0.0779    0.0762    0.0754 
    0.031    0.0213    0.0226    0.0229    0.0227 
   0.0078   0.00595   0.00601     0.006   0.00599 
  0.00195   0.00152   0.00155   0.00154   0.00154   0.00154   0.00154 
 0.000488  0.000397  0.000406  0.000404  0.000403  0.000403  0.000403 
MicroscopyImages (128x128): 8->1:
        1     0.625 
    0.438     0.254     0.258 
    0.121    0.0786    0.0813    0.0784 
    0.031     0.022    0.0224     0.022     0.022 
   0.0078   0.00587   0.00595   0.00595   0.00595 
  0.00195   0.00153   0.00157   0.00155   0.00155   0.00155   0.00155   0.00155   0.00155   0.00155   0.00155   0.00155 
 0.000488  0.000409  0.000417  0.000412  0.000411  0.000411   0.00041  0.000411 
MicroscopyImages (128x128): 8->7:
        1     0.625 
    0.438      0.25 
    0.121    0.0759    0.0771    0.0786    0.0784 
    0.031    0.0215    0.0221    0.0218    0.0218 
   0.0078   0.00567   0.00574   0.00577   0.00577   0.00577 
  0.00195    0.0015   0.00152   0.00152   0.00152   0.00152 
 0.000486  0.000412  0.000417  0.000414  0.000414  0.000414  0.000414  0.000414 
MicroscopyImages (128x128): 8->6:
        1      0.75 
    0.438     0.289     0.254 
    0.121    0.0808    0.0796    0.0793    0.0791 
    0.031    0.0215    0.0216    0.0216 
   0.0078   0.00574   0.00582   0.00578   0.00577 
  0.00195   0.00149   0.00151    0.0015    0.0015    0.0015    0.0015 
 0.000488  0.000388  0.000398  0.000395  0.000395  0.000394  0.000395  0.000395  0.000395 
MicroscopyImages (128x128): 8->5:
        1      0.75 
    0.438     0.273     0.258 
    0.121    0.0791    0.0786    0.0786 
    0.031    0.0217     0.022    0.0219 
   0.0078   0.00569   0.00589   0.00589   0.00588    0.0059    0.0059 
  0.00195   0.00152   0.00154   0.00154   0.00154   0.00153   0.00154 
 0.000487  0.000407  0.000416  0.000414  0.000412  0.000412  0.000412  0.000412  0.000412 
MicroscopyImages (128x128): 8->3:
        1     0.625 
    0.438     0.242      0.25 
    0.121    0.0793    0.0781    0.0798    0.0784 
    0.031    0.0221    0.0229    0.0227    0.0227 
   0.0078   0.00589   0.00611    0.0061   0.00615   0.00615 
  0.00195   0.00159   0.00161   0.00159   0.00159   0.00159   0.00159   0.00159 
 0.000488  0.000418  0.000428  0.000423  0.000421  0.000421  0.000421  0.000421  0.000421  0.000421  0.000421  0.000421  0.000421  0.000421 
MicroscopyImages (128x128): 8->2:
        1     0.625 
    0.438     0.254     0.262 
    0.121    0.0776    0.0784    0.0806 
    0.031    0.0215    0.0219    0.0222    0.0223 
   0.0078   0.00587   0.00598   0.00598   0.00595 
  0.00195   0.00154   0.00156   0.00155   0.00154   0.00155   0.00155 
 0.000488  0.000401  0.000408  0.000404  0.000402  0.000402  0.000402  0.000402  0.000402 
MicroscopyImages (128x128): 8->9:
        1     0.688 
    0.438     0.273     0.285     0.273 
    0.121    0.0862    0.0901    0.0881 
    0.031    0.0249    0.0249    0.0253    0.0253 
   0.0078    0.0069   0.00699   0.00686   0.00683    0.0068   0.00675 
  0.00195   0.00182   0.00186   0.00182   0.00182   0.00182   0.00182   0.00182 
 0.000488  0.000502  0.000511    0.0005  0.000494  0.000494  0.000494  0.000495  0.000495 
MicroscopyImages (128x128): 4->10:
        1      0.75 
    0.438      0.27     0.262 
    0.121    0.0808    0.0791    0.0793 
    0.031    0.0221    0.0222    0.0222 
   0.0078   0.00594     0.006   0.00597   0.00593 
  0.00195   0.00152   0.00155   0.00154   0.00154 
 0.000488  0.000397  0.000405  0.000401  0.000401  0.000401  0.000401 
MicroscopyImages (128x128): 4->8:
        1     0.625 
    0.438     0.258     0.262 
    0.121    0.0811    0.0781    0.0784 
    0.031    0.0218    0.0226     0.023    0.0227 
   0.0078   0.00584   0.00595   0.00591   0.00589 
  0.00195   0.00152   0.00154   0.00154   0.00154   0.00154   0.00154 
 0.000488  0.000397  0.000403  0.000401  0.000399  0.000399  0.000399  0.000399  0.000399 
MicroscopyImages (128x128): 4->1:
        1     0.688 
    0.438     0.266 
    0.121    0.0781    0.0789    0.0811 
    0.031    0.0221     0.022    0.0218 
   0.0078   0.00573    0.0058   0.00577   0.00578 
  0.00195   0.00148   0.00152   0.00151   0.00151   0.00151 
 0.000488  0.000394  0.000402  0.000401  0.000399  0.000399  0.000399  0.000399 
MicroscopyImages (128x128): 4->7:
        1     0.625 
    0.438     0.234     0.258 
    0.121    0.0759    0.0823    0.0825    0.0823 
    0.031     0.022    0.0226    0.0223    0.0224 
   0.0078   0.00583   0.00612   0.00602   0.00603 
  0.00195   0.00155   0.00158   0.00158   0.00158   0.00157 
 0.000488  0.000412  0.000422  0.000419  0.000416  0.000415  0.000415  0.000416  0.000416  0.000416 
MicroscopyImages (128x128): 4->6:
        1     0.625 
    0.438     0.246     0.258 
    0.121    0.0767    0.0774    0.0789 
    0.031    0.0214    0.0218    0.0215    0.0218 
   0.0078   0.00572   0.00573   0.00569   0.00569 
  0.00195   0.00146   0.00148   0.00148   0.00147   0.00147 
 0.000488  0.000378  0.000384  0.000382  0.000382  0.000382 
MicroscopyImages (128x128): 4->5:
        1     0.625 
    0.438     0.254     0.262 
    0.121    0.0759    0.0769    0.0774 
    0.031    0.0211    0.0217    0.0212    0.0215 
   0.0078   0.00559   0.00576   0.00578   0.00574 
  0.00195   0.00147    0.0015    0.0015    0.0015    0.0015 
 0.000488  0.000386  0.000393  0.000391  0.000391   0.00039   0.00039   0.00039 
MicroscopyImages (128x128): 4->3:
        1     0.688 
    0.438     0.246     0.258 
    0.121    0.0779    0.0789 
    0.031    0.0216    0.0218    0.0219 
   0.0078   0.00574   0.00573   0.00573   0.00574 
  0.00195   0.00147   0.00149   0.00149   0.00149 
 0.000488  0.000392  0.000397  0.000394  0.000394  0.000394  0.000394  0.000394 
MicroscopyImages (128x128): 4->2:
        1     0.625 
    0.438     0.254     0.254 
    0.121    0.0798    0.0818     0.082 
    0.031    0.0222    0.0221    0.0219 
   0.0078   0.00569   0.00588   0.00581   0.00581 
  0.00195   0.00148    0.0015    0.0015    0.0015   0.00149 
 0.000488  0.000384  0.000388  0.000386  0.000386  0.000386  0.000386 
MicroscopyImages (128x128): 4->9:
        1      0.75 
    0.438     0.273     0.273     0.273 
    0.121    0.0818    0.0828    0.0854 
    0.031    0.0232    0.0231    0.0229 
   0.0078   0.00611   0.00622   0.00616   0.00618 
  0.00195    0.0016   0.00162    0.0016    0.0016    0.0016    0.0016 
 0.000488  0.000429  0.000439  0.000433  0.000432  0.000432  0.000432  0.000432  0.000432  0.000432 
MicroscopyImages (128x128): 1->10:
        1      0.75 
    0.438     0.258 
    0.121    0.0818    0.0835    0.0835    0.0845 
    0.031    0.0228    0.0228    0.0228 
   0.0078   0.00603   0.00613   0.00604   0.00603 
  0.00195   0.00157    0.0016   0.00158   0.00158   0.00158 
 0.000488  0.000422   0.00043  0.000428  0.000428  0.000428  0.000428  0.000428 
MicroscopyImages (128x128): 1->8:
        1     0.625 
    0.438     0.242     0.254 
    0.121    0.0764    0.0779    0.0752 
    0.031    0.0212     0.021    0.0215    0.0216 
   0.0078   0.00568   0.00574   0.00575   0.00576   0.00574 
  0.00195   0.00148   0.00152   0.00151   0.00151   0.00151   0.00151   0.00151   0.00151 
 0.000488    0.0004   0.00041  0.000407  0.000408  0.000407  0.000407 
MicroscopyImages (128x128): 1->4:
        1     0.688 
    0.438      0.25     0.258 
    0.121    0.0784    0.0803 
    0.031    0.0221    0.0223    0.0221    0.0221 
   0.0078   0.00572   0.00586   0.00585   0.00586 
  0.00195    0.0015   0.00152   0.00152   0.00152   0.00152   0.00152 
 0.000488    0.0004   0.00041  0.000408  0.000408  0.000408  0.000407  0.000407 
MicroscopyImages (128x128): 1->7:
        1     0.625 
    0.438     0.227     0.254     0.246 
    0.121    0.0779    0.0786    0.0774 
    0.031    0.0207    0.0216    0.0216    0.0217 
   0.0078    0.0056   0.00581   0.00578   0.00578   0.00578 
  0.00195   0.00149   0.00154   0.00152   0.00152   0.00152   0.00152 
 0.000486  0.000409  0.000423  0.000422  0.000423  0.000422  0.000421  0.000422  0.000422 
MicroscopyImages (128x128): 1->6:
        1     0.625 
    0.438      0.25      0.27 
    0.121    0.0793    0.0798    0.0796 
    0.031    0.0214    0.0216    0.0216    0.0216 
   0.0078   0.00568   0.00577   0.00575   0.00574 
  0.00195   0.00148   0.00152   0.00151   0.00151   0.00151 
 0.000488  0.000396  0.000407  0.000405  0.000405  0.000404  0.000404  0.000404 
MicroscopyImages (128x128): 1->5:
        1     0.625 
    0.438     0.246     0.262 
    0.121    0.0806    0.0801    0.0776 
    0.031    0.0221    0.0224    0.0225    0.0225 
   0.0078   0.00581   0.00596   0.00596   0.00591   0.00591 
  0.00195   0.00153   0.00157   0.00156   0.00156   0.00155 
 0.000486  0.000416  0.000427  0.000427  0.000426  0.000425  0.000424  0.000424  0.000424  0.000424 
MicroscopyImages (128x128): 1->3:
        1     0.688 
    0.438     0.266     0.262 
    0.121    0.0791    0.0813 
    0.031    0.0222    0.0222    0.0223    0.0224 
   0.0078   0.00584    0.0059   0.00588   0.00587 
  0.00195   0.00153   0.00157   0.00156   0.00155   0.00155   0.00155 
 0.000485  0.000421   0.00043  0.000428  0.000427  0.000427  0.000427  0.000427 
MicroscopyImages (128x128): 1->2:
        1      0.75 
    0.438     0.258 
    0.121    0.0789    0.0833    0.0833 
    0.031    0.0219    0.0222    0.0219    0.0218 
   0.0078   0.00575   0.00581   0.00577   0.00577 
  0.00195   0.00151   0.00152   0.00152   0.00152   0.00152 
 0.000486  0.000406  0.000412   0.00041   0.00041   0.00041   0.00041 
MicroscopyImages (128x128): 1->9:
        1      0.75 
    0.438     0.262 
    0.121    0.0815    0.0811    0.0828 
    0.031    0.0225    0.0238    0.0239    0.0239 
   0.0078   0.00633    0.0064   0.00628   0.00629 
  0.00195   0.00168    0.0017   0.00169   0.00169   0.00168   0.00169 
 0.000484  0.000469  0.000479  0.000477  0.000474  0.000473  0.000473  0.000473  0.000473 
MicroscopyImages (128x128): 7->10:
        1     0.688 
    0.438     0.273     0.266 
    0.121    0.0847    0.0862    0.0852 
    0.031    0.0238    0.0237    0.0231    0.0233 
   0.0078   0.00626   0.00649   0.00641   0.00638   0.00639 
  0.00195   0.00168   0.00173   0.00169   0.00169   0.00169   0.00169 
 0.000488  0.000458  0.000466  0.000459  0.000457  0.000457  0.000456  0.000457  0.000457  0.000456  0.000456 
MicroscopyImages (128x128): 7->8:
        1     0.625 
    0.438     0.254 
    0.121    0.0774    0.0784    0.0786    0.0784 
    0.031    0.0219    0.0217    0.0216 
   0.0078   0.00571   0.00577   0.00578   0.00578 
  0.00195   0.00152   0.00153   0.00152   0.00152   0.00152 
 0.000486  0.000413  0.000419  0.000417  0.000417  0.000417  0.000418  0.000418  0.000418 
MicroscopyImages (128x128): 7->4:
        1     0.625 
    0.438     0.242      0.25 
    0.121     0.075    0.0798    0.0808 
    0.031    0.0222    0.0236    0.0231    0.0231 
   0.0078   0.00609   0.00624   0.00619   0.00613   0.00612 
  0.00195    0.0016   0.00164   0.00162   0.00162   0.00162   0.00162 
 0.000488  0.000427  0.000432  0.000428  0.000427  0.000427  0.000427  0.000427  0.000427  0.000427  0.000427  0.000427 
MicroscopyImages (128x128): 7->1:
        1     0.625 
    0.438      0.25     0.273 
    0.121    0.0784    0.0835     0.083 
    0.031    0.0224    0.0233    0.0226    0.0224 
   0.0078   0.00606   0.00622   0.00614   0.00611   0.00609 
  0.00195    0.0016   0.00162   0.00162   0.00161   0.00161   0.00161   0.00161 
 0.000487  0.000433  0.000443  0.000438  0.000438  0.000436  0.000436  0.000436  0.000436  0.000436  0.000436 
MicroscopyImages (128x128): 7->6:
        1      0.75 
    0.438     0.273     0.246 
    0.121    0.0801    0.0815    0.0815 
    0.031     0.022    0.0224    0.0222    0.0223 
   0.0078   0.00582   0.00589    0.0059   0.00591 
  0.00195   0.00152   0.00155   0.00154   0.00154   0.00154 
 0.000488  0.000408  0.000417  0.000413  0.000413  0.000413  0.000413  0.000413  0.000413 
MicroscopyImages (128x128): 7->5:
        1      0.75 
    0.438     0.281     0.254 
    0.121    0.0774    0.0796    0.0771 
    0.031    0.0221    0.0226    0.0229 
   0.0078   0.00587     0.006   0.00597   0.00598   0.00596 
  0.00195   0.00155   0.00159   0.00159   0.00158   0.00158   0.00158 
 0.000483  0.000428  0.000439  0.000437  0.000436  0.000436  0.000436  0.000436  0.000436  0.000436  0.000436 
MicroscopyImages (128x128): 7->3:
        1     0.625 
    0.438     0.234     0.266 
    0.121    0.0833    0.0842     0.082 
    0.031    0.0228    0.0237    0.0229    0.0233 
   0.0078   0.00615   0.00631   0.00624    0.0063    0.0063 
  0.00195   0.00166    0.0017   0.00167   0.00166   0.00166   0.00166   0.00166   0.00166   0.00166   0.00166   0.00166 
 0.000486  0.000451   0.00046  0.000454  0.000455  0.000454  0.000453  0.000453  0.000453  0.000453  0.000453  0.000453 
MicroscopyImages (128x128): 7->2:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0759    0.0801    0.0803 
    0.031    0.0219    0.0224    0.0226    0.0226 
   0.0078   0.00595   0.00608   0.00603   0.00604   0.00606   0.00606   0.00605   0.00604   0.00603 
  0.00195   0.00158    0.0016   0.00159   0.00159   0.00159   0.00159   0.00159   0.00159   0.00159 
 0.000488  0.000418  0.000424   0.00042  0.000419  0.000419  0.000418  0.000418  0.000419  0.000419 
MicroscopyImages (128x128): 7->9:
        1     0.688 
    0.438     0.285     0.266 
    0.121    0.0884    0.0925    0.0874 
    0.031    0.0255    0.0264    0.0261    0.0261 
   0.0078   0.00727   0.00734   0.00719   0.00714   0.00715 
  0.00195   0.00198   0.00199   0.00196   0.00196   0.00196   0.00196   0.00196 
 0.000486  0.000557  0.000575   0.00055  0.000549  0.000546  0.000546  0.000546  0.000546  0.000546  0.000546 
MicroscopyImages (128x128): 6->10:
        1     0.688 
    0.438     0.293     0.277 
    0.121    0.0847    0.0857    0.0862    0.0852 
    0.031    0.0234     0.024    0.0235    0.0236 
   0.0078    0.0062   0.00633   0.00635   0.00635 
  0.00195   0.00165   0.00169   0.00167   0.00167   0.00167   0.00167 
 0.000488  0.000435  0.000443  0.000439  0.000437  0.000437  0.000437  0.000437  0.000437  0.000437 
MicroscopyImages (128x128): 6->8:
        1     0.688 
    0.438     0.254     0.262 
    0.121    0.0801    0.0784    0.0796    0.0796 
    0.031    0.0221    0.0224    0.0224 
   0.0078   0.00575    0.0059   0.00592   0.00594 
  0.00195   0.00152   0.00153   0.00153   0.00153   0.00153 
 0.000488  0.000398  0.000405  0.000404  0.000403  0.000403  0.000403 
MicroscopyImages (128x128): 6->4:
        1     0.625 
    0.438     0.227     0.273 
    0.121    0.0769    0.0764    0.0784 
    0.031    0.0218    0.0221    0.0219 
   0.0078   0.00572   0.00582   0.00581   0.00581 
  0.00195   0.00149   0.00152   0.00151   0.00151   0.00151 
 0.000488  0.000386  0.000391  0.000389  0.000389  0.000389  0.000389 
MicroscopyImages (128x128): 6->1:
        1     0.625 
    0.438     0.242     0.262 
    0.121    0.0798    0.0759    0.0801 
    0.031    0.0218    0.0224    0.0226    0.0225 
   0.0078   0.00588   0.00593   0.00587   0.00586   0.00586 
  0.00195   0.00151   0.00154   0.00154   0.00153   0.00153   0.00153   0.00153 
 0.000488  0.000402  0.000409  0.000406  0.000405  0.000404  0.000403  0.000403 
MicroscopyImages (128x128): 6->7:
        1     0.688 
    0.438     0.246      0.25 
    0.121    0.0752    0.0811    0.0808 
    0.031    0.0219    0.0222    0.0222    0.0221    0.0222 
   0.0078   0.00577   0.00587   0.00584   0.00582 
  0.00195   0.00152   0.00155   0.00154   0.00154   0.00154   0.00154 
 0.000487  0.000412   0.00042  0.000418  0.000416  0.000417  0.000416  0.000416 
MicroscopyImages (128x128): 6->5:
        1     0.625 
    0.438     0.246 
    0.121    0.0754    0.0776    0.0774 
    0.031    0.0212    0.0212    0.0217    0.0216 
   0.0078   0.00565   0.00573   0.00575   0.00576 
  0.00195   0.00148   0.00149   0.00149   0.00149   0.00149   0.00149 
 0.000487  0.000398  0.000403  0.000401    0.0004    0.0004    0.0004    0.0004    0.0004 
MicroscopyImages (128x128): 6->3:
        1      0.75 
    0.438     0.254     0.262 
    0.121    0.0764    0.0793    0.0793 
    0.031    0.0216    0.0222    0.0223    0.0222 
   0.0078    0.0058   0.00592   0.00592   0.00594 
  0.00195   0.00152   0.00154   0.00153   0.00153   0.00153   0.00153   0.00153 
 0.000488  0.000399  0.000406  0.000404  0.000403  0.000402  0.000402  0.000402  0.000402  0.000402 
MicroscopyImages (128x128): 6->2:
        1     0.625 
    0.438      0.23      0.25 
    0.121    0.0781    0.0798    0.0806 
    0.031     0.022    0.0225    0.0229    0.0228 
   0.0078   0.00592   0.00598   0.00593   0.00592   0.00592 
  0.00195   0.00152   0.00155   0.00153   0.00153   0.00153   0.00153   0.00153 
 0.000488  0.000396  0.000401  0.000399  0.000399  0.000399  0.000399  0.000399  0.000399  0.000399 
MicroscopyImages (128x128): 6->9:
        1     0.688 
    0.438     0.285     0.273 
    0.121    0.0864    0.0913    0.0894 
    0.031    0.0254    0.0262    0.0253    0.0254 
   0.0078   0.00689   0.00707   0.00686   0.00686 
  0.00195   0.00184   0.00189   0.00186   0.00186   0.00185   0.00185   0.00185   0.00185 
 0.000488  0.000504  0.000514  0.000507  0.000502  0.000502  0.000502  0.000502  0.000502  0.000502 
MicroscopyImages (128x128): 5->10:
        1     0.688 
    0.438     0.285     0.293     0.289 
    0.121    0.0854    0.0862    0.0825 
    0.031    0.0237    0.0252    0.0247 
   0.0078    0.0065   0.00669   0.00647   0.00654 
  0.00195    0.0017   0.00175   0.00174   0.00173   0.00173 
 0.000488  0.000459   0.00047  0.000465  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463 
MicroscopyImages (128x128): 5->8:
        1     0.688 
    0.438      0.25      0.25     0.258 
    0.121    0.0818    0.0803    0.0823    0.0798 
    0.031    0.0223    0.0227    0.0225 
   0.0078   0.00588   0.00601   0.00598   0.00598   0.00598 
  0.00195   0.00156   0.00159   0.00158   0.00158   0.00158   0.00158 
 0.000487  0.000418  0.000427  0.000424  0.000423  0.000422  0.000422  0.000422  0.000422 
MicroscopyImages (128x128): 5->4:
        1     0.625 
    0.438     0.227      0.27 
    0.121    0.0791    0.0813    0.0784 
    0.031    0.0217    0.0223    0.0221 
   0.0078   0.00576   0.00596   0.00589   0.00587 
  0.00195   0.00152   0.00154   0.00154   0.00154   0.00154   0.00154 
 0.000488  0.000401  0.000407  0.000405  0.000404  0.000404  0.000404  0.000404  0.000404  0.000404  0.000404 
MicroscopyImages (128x128): 5->1:
        1     0.625 
    0.438      0.25      0.27 
    0.121    0.0811    0.0801    0.0847 
    0.031    0.0229    0.0232     0.023 
   0.0078   0.00603   0.00623   0.00612   0.00614 
  0.00195    0.0016   0.00162    0.0016   0.00161    0.0016 
 0.000486  0.000431  0.000437  0.000436  0.000435  0.000435  0.000435  0.000435  0.000435  0.000434  0.000434 
MicroscopyImages (128x128): 5->7:
        1     0.688 
    0.438      0.25     0.246 
    0.121    0.0769    0.0801    0.0813    0.0801 
    0.031    0.0219    0.0225    0.0224 
   0.0078   0.00591   0.00602   0.00601   0.00601 
  0.00195   0.00159   0.00162   0.00162   0.00161   0.00161   0.00162 
 0.000483  0.000441  0.000451  0.000448  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446 
MicroscopyImages (128x128): 5->6:
        1     0.625 
    0.438     0.258 
    0.121    0.0771    0.0779    0.0774 
    0.031    0.0214    0.0217    0.0217    0.0217 
   0.0078   0.00576    0.0058   0.00579   0.00581 
  0.00195    0.0015   0.00151    0.0015   0.00151   0.00151 
 0.000488  0.000399  0.000405  0.000404  0.000404  0.000404  0.000404  0.000404 
MicroscopyImages (128x128): 5->3:
        1     0.625 
    0.438     0.246     0.254     0.246 
    0.121    0.0791    0.0801    0.0811 
    0.031    0.0225    0.0227    0.0228    0.0227 
   0.0078   0.00586   0.00608   0.00601   0.00598 
  0.00195   0.00156   0.00159   0.00157   0.00157   0.00157   0.00157 
 0.000486  0.000419  0.000426  0.000424  0.000423  0.000423  0.000423  0.000422  0.000423  0.000423 
MicroscopyImages (128x128): 5->2:
        1     0.625 
    0.438     0.254     0.254     0.262 
    0.121     0.084    0.0842     0.082 
    0.031    0.0232    0.0242    0.0229 
   0.0078   0.00609   0.00621   0.00616   0.00616 
  0.00195    0.0016   0.00163   0.00161    0.0016    0.0016    0.0016 
 0.000488   0.00042  0.000428  0.000423  0.000422  0.000421  0.000421  0.000421  0.000422  0.000421  0.000421  0.000421 
MicroscopyImages (128x128): 5->9:
        1     0.688 
    0.438     0.277     0.285 
    0.121    0.0886     0.093    0.0913    0.0913 
    0.031    0.0251    0.0265    0.0259    0.0258 
   0.0078   0.00701   0.00727   0.00716   0.00716   0.00716 
  0.00195   0.00193     0.002   0.00193   0.00192   0.00191   0.00191   0.00191   0.00191   0.00191 
 0.000486  0.000534   0.00055   0.00054   0.00054  0.000537  0.000534  0.000534  0.000534  0.000534 
MicroscopyImages (128x128): 3->10:
        1      0.75 
    0.438     0.277     0.242 
    0.121    0.0779    0.0776    0.0796 
    0.031    0.0222    0.0229    0.0226    0.0225 
   0.0078   0.00595   0.00597   0.00602   0.00599   0.00599 
  0.00195   0.00156   0.00159   0.00157   0.00157   0.00157   0.00157 
 0.000488  0.000413  0.000422   0.00042  0.000418  0.000418  0.000418  0.000418 
MicroscopyImages (128x128): 3->8:
        1     0.625 
    0.438     0.262     0.266     0.258 
    0.121    0.0769    0.0811    0.0789 
    0.031    0.0217    0.0227    0.0226     0.023 
   0.0078   0.00601   0.00601   0.00603     0.006     0.006 
  0.00195   0.00156    0.0016   0.00159   0.00158   0.00158 
 0.000488  0.000412  0.000422   0.00042  0.000419  0.000418  0.000418  0.000418  0.000418 
MicroscopyImages (128x128): 3->4:
        1     0.688 
    0.438      0.25 
    0.121    0.0801    0.0811 
    0.031    0.0219    0.0219    0.0219 
   0.0078   0.00576   0.00581   0.00578   0.00578 
  0.00195   0.00149   0.00151    0.0015    0.0015 
 0.000488  0.000396    0.0004  0.000399  0.000399  0.000399  0.000399  0.000399 
MicroscopyImages (128x128): 3->1:
        1     0.688 
    0.438     0.254 
    0.121    0.0811    0.0789    0.0796 
    0.031    0.0219    0.0224    0.0223    0.0221 
   0.0078   0.00578   0.00596    0.0059    0.0059   0.00588 
  0.00195   0.00152   0.00156   0.00155   0.00155   0.00154 
 0.000485  0.000412  0.000421  0.000418  0.000418  0.000417  0.000417  0.000417  0.000417  0.000417  0.000417 
MicroscopyImages (128x128): 3->7:
        1     0.625 
    0.438     0.242      0.25     0.254 
    0.121    0.0774    0.0867    0.0845     0.084 
    0.031    0.0227    0.0225     0.023 
   0.0078   0.00613    0.0063   0.00616   0.00612   0.00613 
  0.00195   0.00159   0.00165   0.00164   0.00164   0.00163   0.00163 
 0.000486  0.000433  0.000445  0.000444  0.000442   0.00044  0.000439  0.000439 
MicroscopyImages (128x128): 3->6:
        1     0.562 
    0.438     0.238      0.25 
    0.121    0.0732    0.0762    0.0781    0.0774 
    0.031    0.0212    0.0221    0.0219    0.0219 
   0.0078   0.00577   0.00585   0.00583   0.00583 
  0.00195   0.00149   0.00153   0.00151   0.00151   0.00151 
 0.000488  0.000389  0.000396  0.000397  0.000395  0.000395  0.000395  0.000394  0.000394 
MicroscopyImages (128x128): 3->5:
        1     0.625 
    0.438     0.262     0.266 
    0.121    0.0767    0.0774    0.0774    0.0779 
    0.031    0.0213    0.0217    0.0214    0.0215 
   0.0078   0.00571   0.00594   0.00589   0.00587   0.00587 
  0.00195   0.00151   0.00154   0.00153   0.00153   0.00153   0.00153   0.00153   0.00153 
 0.000486  0.000405  0.000416  0.000414  0.000412  0.000412  0.000412  0.000412 
MicroscopyImages (128x128): 3->2:
        1     0.562 
    0.438     0.246     0.246 
    0.121    0.0779    0.0798 
    0.031    0.0213    0.0217    0.0217 
   0.0078   0.00574   0.00588    0.0059   0.00589 
  0.00195    0.0015   0.00154   0.00153   0.00153   0.00152   0.00152 
 0.000488  0.000396  0.000405  0.000403  0.000403  0.000402  0.000402  0.000402  0.000402 
MicroscopyImages (128x128): 3->9:
        1      0.75 
    0.438     0.273     0.258 
    0.121    0.0818    0.0813 
    0.031    0.0225    0.0232    0.0232 
   0.0078   0.00614   0.00629   0.00621   0.00621   0.00622 
  0.00195   0.00163   0.00166   0.00164   0.00164   0.00164   0.00164 
 0.000485  0.000448  0.000459  0.000455  0.000456  0.000455  0.000456  0.000456  0.000456  0.000456  0.000456  0.000456 
MicroscopyImages (128x128): 2->10:
        1      0.75 
    0.438     0.262     0.273 
    0.121    0.0813    0.0813    0.0798 
    0.031    0.0223    0.0229    0.0229    0.0229 
   0.0078   0.00595     0.006   0.00589   0.00591 
  0.00195   0.00152   0.00155   0.00154   0.00153   0.00153 
 0.000488    0.0004  0.000407  0.000404  0.000404  0.000404  0.000404 
MicroscopyImages (128x128): 2->8:
        1     0.625 
    0.438      0.23     0.246     0.234 
    0.121    0.0762    0.0796    0.0791 
    0.031    0.0217    0.0218    0.0217    0.0215 
   0.0078   0.00564   0.00578   0.00574   0.00575   0.00576   0.00576 
  0.00195   0.00147   0.00149   0.00149   0.00149   0.00148   0.00148 
 0.000488  0.000381  0.000392  0.000391   0.00039   0.00039   0.00039   0.00039   0.00039   0.00039 
MicroscopyImages (128x128): 2->4:
        1     0.625 
    0.438     0.254     0.258 
    0.121    0.0786    0.0796    0.0791 
    0.031    0.0215    0.0217     0.022     0.022 
   0.0078    0.0057   0.00576   0.00572   0.00572 
  0.00195   0.00148   0.00149   0.00149   0.00149   0.00149   0.00149   0.00149 
 0.000488  0.000383  0.000389  0.000387  0.000387  0.000387  0.000387 
MicroscopyImages (128x128): 2->1:
        1     0.562 
    0.438     0.242 
    0.121    0.0767    0.0786    0.0786 
    0.031    0.0218     0.022    0.0217    0.0219 
   0.0078   0.00574   0.00581   0.00578   0.00578 
  0.00195    0.0015   0.00151    0.0015    0.0015    0.0015 
 0.000486    0.0004  0.000406  0.000404  0.000404  0.000404  0.000404  0.000404 
MicroscopyImages (128x128): 2->7:
        1     0.625 
    0.438     0.223     0.254 
    0.121     0.075    0.0764    0.0769 
    0.031    0.0207    0.0214    0.0214    0.0214 
   0.0078   0.00561   0.00573   0.00571   0.00572   0.00572 
  0.00195   0.00147   0.00151    0.0015    0.0015    0.0015 
 0.000488  0.000392  0.000403  0.000402    0.0004    0.0004    0.0004    0.0004    0.0004    0.0004 
MicroscopyImages (128x128): 2->6:
        1     0.625 
    0.438      0.25     0.258 
    0.121    0.0793    0.0813    0.0813 
    0.031    0.0215    0.0219     0.022    0.0217 
   0.0078   0.00563   0.00577   0.00578   0.00578 
  0.00195   0.00148    0.0015   0.00149   0.00149   0.00149 
 0.000488  0.000383  0.000393   0.00039   0.00039  0.000389  0.000389 
MicroscopyImages (128x128): 2->5:
        1     0.625 
    0.438     0.234     0.262     0.258 
    0.121    0.0784    0.0815 
    0.031     0.022     0.022    0.0219     0.022     0.022 
   0.0078   0.00572    0.0059   0.00583   0.00583 
  0.00195    0.0015   0.00154   0.00154   0.00153   0.00152 
 0.000488  0.000399  0.000411  0.000406  0.000405  0.000405  0.000404  0.000404  0.000405  0.000405 
MicroscopyImages (128x128): 2->3:
        1      0.75 
    0.438     0.254     0.258 
    0.121    0.0786    0.0781 
    0.031    0.0211    0.0217    0.0216    0.0215 
   0.0078   0.00571   0.00583   0.00573   0.00573 
  0.00195   0.00149   0.00152   0.00152   0.00151   0.00151 
 0.000488  0.000396  0.000403  0.000401    0.0004    0.0004    0.0004    0.0004 
MicroscopyImages (128x128): 2->9:
        1     0.688 
    0.438     0.273 
    0.121     0.084    0.0862    0.0872 
    0.031    0.0236    0.0236    0.0235    0.0234 
   0.0078   0.00622   0.00621   0.00624   0.00622 
  0.00195   0.00163   0.00164   0.00164   0.00163   0.00163 
 0.000488   0.00044   0.00045  0.000447  0.000443  0.000443  0.000443  0.000443  0.000442 
MicroscopyImages (128x128): 9->10:
        1      0.75 
    0.438     0.266 
    0.121    0.0769    0.0825    0.0813    0.0811 
    0.031    0.0221    0.0226    0.0222 
   0.0078    0.0059   0.00596   0.00595   0.00595 
  0.00195   0.00157    0.0016   0.00158   0.00157   0.00157 
 0.000486  0.000433  0.000439  0.000437  0.000437  0.000437  0.000437  0.000437  0.000437 
MicroscopyImages (128x128): 9->8:
        1     0.688 
    0.438     0.266     0.281 
    0.121     0.083    0.0906    0.0918    0.0872 
    0.031    0.0242    0.0246    0.0247    0.0246 
   0.0078   0.00651   0.00676   0.00659   0.00665   0.00663 
  0.00195   0.00173   0.00179   0.00177   0.00176   0.00176   0.00176   0.00176 
 0.000488  0.000471  0.000479  0.000472  0.000472  0.000471  0.000472  0.000472  0.000472  0.000472 
MicroscopyImages (128x128): 9->4:
        1     0.562 
    0.438      0.23     0.258     0.258 
    0.121    0.0796     0.083     0.082 
    0.031    0.0226    0.0229    0.0228 
   0.0078   0.00604   0.00616   0.00606   0.00606 
  0.00195    0.0016   0.00163   0.00162   0.00161   0.00161 
 0.000488  0.000434  0.000441  0.000439  0.000439  0.000438  0.000438  0.000438  0.000438  0.000438 
MicroscopyImages (128x128): 9->1:
        1     0.562 
    0.438     0.246 
    0.121    0.0798    0.0835    0.0837 
    0.031    0.0227    0.0228    0.0228    0.0227 
   0.0078    0.0062   0.00638   0.00626   0.00623   0.00625 
  0.00195   0.00164   0.00169   0.00166   0.00166   0.00166   0.00166 
 0.000484   0.00046  0.000472  0.000469  0.000469  0.000469  0.000469  0.000469  0.000469 
MicroscopyImages (128x128): 9->7:
        1     0.688 
    0.438     0.266     0.285 
    0.121    0.0864    0.0872    0.0898 
    0.031    0.0239    0.0243    0.0241    0.0244    0.0243 
   0.0078   0.00653   0.00674    0.0067   0.00675   0.00676 
  0.00195   0.00177   0.00184   0.00181   0.00182   0.00182   0.00182 
 0.000485   0.00049  0.000504  0.000499  0.000497  0.000495  0.000495  0.000495  0.000495  0.000495 
MicroscopyImages (128x128): 9->6:
        1     0.688 
    0.438     0.258     0.273 
    0.121    0.0872    0.0869    0.0869 
    0.031    0.0248    0.0252    0.0248    0.0248 
   0.0078   0.00664    0.0068   0.00683   0.00681 
  0.00195   0.00178   0.00182    0.0018   0.00179   0.00179   0.00179   0.00179   0.00179 
 0.000488  0.000482  0.000494  0.000489  0.000486  0.000486  0.000486  0.000486  0.000486  0.000486  0.000486  0.000486  0.000486 
MicroscopyImages (128x128): 9->5:
        1     0.688 
    0.438     0.266 
    0.121    0.0872    0.0881    0.0906 
    0.031    0.0246    0.0257    0.0252    0.0253 
   0.0078   0.00671   0.00692   0.00674   0.00671 
  0.00195   0.00178   0.00184   0.00181    0.0018    0.0018    0.0018    0.0018 
 0.000486  0.000491  0.000504    0.0005  0.000499    0.0005  0.000499  0.000499  0.000499 
MicroscopyImages (128x128): 9->3:
        1     0.562 
    0.438     0.242     0.254 
    0.121    0.0784     0.082    0.0823 
    0.031    0.0225    0.0229    0.0229    0.0229 
   0.0078   0.00608   0.00616   0.00617   0.00614 
  0.00195   0.00161   0.00165   0.00162   0.00162   0.00162   0.00162 
 0.000485  0.000443  0.000456   0.00045  0.000449   0.00045   0.00045   0.00045   0.00045   0.00045 
MicroscopyImages (128x128): 9->2:
        1     0.688 
    0.438      0.25      0.25 
    0.121     0.082    0.0818    0.0818 
    0.031    0.0228     0.024    0.0237    0.0237 
   0.0078   0.00622   0.00632   0.00626   0.00625 
  0.00195   0.00163   0.00165   0.00164   0.00164   0.00164 
 0.000488  0.000441  0.000451  0.000449  0.000449  0.000448  0.000448  0.000448  0.000448  0.000448  0.000448 
Shapes (128x128): 10->8:
        1     0.625 
    0.438     0.246 
    0.121    0.0754    0.0771    0.0774    0.0781 
    0.031    0.0211    0.0216    0.0216    0.0216 
  0.00777   0.00579   0.00593   0.00592   0.00588   0.00586   0.00584   0.00583   0.00583 
  0.00194   0.00156    0.0016   0.00161    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016 
  0.00048  0.000431  0.000446  0.000439   0.00044  0.000441   0.00044   0.00044  0.000439  0.000439  0.000439  0.000439  0.000439  0.000439   0.00044   0.00044   0.00044   0.00044   0.00044   0.00044   0.00044   0.00044   0.00044 
Shapes (128x128): 10->4:
        1     0.625 
    0.438     0.289 
    0.121    0.0801     0.075    0.0764    0.0786 
    0.031     0.021    0.0207    0.0206    0.0206 
   0.0078   0.00547    0.0056    0.0056   0.00561   0.00561   0.00562 
  0.00193    0.0015   0.00152   0.00153   0.00153   0.00153   0.00153   0.00153 
 0.000481  0.000417   0.00042  0.000419  0.000421  0.000422  0.000422  0.000422  0.000422  0.000422  0.000422  0.000422  0.000422  0.000422  0.000422  0.000423  0.000423  0.000423 
Shapes (128x128): 10->1:
        1     0.625 
    0.438     0.289 
    0.121    0.0793    0.0789    0.0806 
    0.031    0.0211    0.0217    0.0211    0.0215 
   0.0078   0.00549   0.00564   0.00558   0.00556   0.00556 
  0.00195   0.00141   0.00143   0.00142   0.00142   0.00142   0.00142   0.00142   0.00142   0.00142   0.00142   0.00142 
 0.000488  0.000357   0.00036  0.000361  0.000361  0.000361  0.000361  0.000361  0.000361   0.00036   0.00036   0.00036   0.00036   0.00036   0.00036   0.00036   0.00036   0.00036   0.00036   0.00036   0.00036   0.00036   0.00036 
Shapes (128x128): 10->7:
        1     0.625 
    0.438     0.258 
    0.121    0.0774    0.0779    0.0789 
    0.031    0.0214    0.0218    0.0213    0.0213 
  0.00775   0.00573   0.00577    0.0058   0.00579   0.00579 
  0.00194   0.00155   0.00156   0.00157   0.00157   0.00157   0.00157   0.00157   0.00157   0.00157   0.00157 
 0.000483  0.000423  0.000424  0.000421  0.000423  0.000423  0.000424  0.000423  0.000423  0.000423  0.000423  0.000423  0.000423  0.000423  0.000423  0.000423  0.000423  0.000423  0.000423 
Shapes (128x128): 10->6:
        1     0.625 
    0.438     0.242 
    0.121    0.0728    0.0737    0.0759    0.0752 
    0.031    0.0212    0.0219    0.0219    0.0217    0.0217 
  0.00777   0.00575   0.00581   0.00578   0.00579   0.00579   0.00579   0.00579 
  0.00194   0.00156   0.00163   0.00162   0.00162   0.00163   0.00164   0.00164   0.00164   0.00164   0.00164   0.00164 
 0.000483  0.000455  0.000459  0.000456  0.000456  0.000457  0.000457  0.000457  0.000457  0.000458  0.000458  0.000458  0.000458  0.000458  0.000458  0.000458  0.000458  0.000458  0.000458  0.000459  0.000459  0.000459  0.000459  0.000459  0.000459 
Shapes (128x128): 10->5:
        1     0.625 
    0.438     0.262 
    0.121    0.0759    0.0808 
    0.031    0.0215    0.0231    0.0227    0.0227 
   0.0078   0.00609   0.00636    0.0063   0.00625   0.00626 
  0.00195   0.00162   0.00167   0.00167   0.00166   0.00167 
 0.000484  0.000436  0.000448  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446 
Shapes (128x128): 10->3:
        1     0.625 
    0.438     0.289 
    0.121    0.0815    0.0818    0.0806 
   0.0305    0.0222    0.0228    0.0226    0.0226 
  0.00775   0.00614   0.00615   0.00605   0.00598   0.00596   0.00597 
  0.00191    0.0016    0.0016   0.00159   0.00159    0.0016   0.00159   0.00159   0.00159   0.00159 
  0.00048  0.000428   0.00043  0.000426  0.000424  0.000425  0.000426  0.000425  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426 
Shapes (128x128): 10->2:
        1     0.625 
    0.438     0.227 
    0.121    0.0723    0.0762    0.0752     0.072 
    0.031    0.0195    0.0197    0.0197 
  0.00771   0.00543   0.00556   0.00552   0.00555   0.00551    0.0055   0.00551 
  0.00191   0.00152   0.00156   0.00156   0.00156   0.00156   0.00156   0.00156   0.00156   0.00156   0.00155 
 0.000477  0.000414  0.000438  0.000452   0.00044  0.000441  0.000441  0.000441  0.000441   0.00044  0.000439  0.000439  0.000439  0.000438  0.000438  0.000437  0.000437  0.000437  0.000437  0.000437 
Shapes (128x128): 10->9:
        1     0.688 
    0.438     0.258     0.258 
    0.121    0.0813     0.082    0.0811 
    0.031    0.0228    0.0236    0.0236    0.0236 
  0.00768   0.00638    0.0065   0.00642   0.00638   0.00634   0.00633 
  0.00191   0.00172   0.00173   0.00174   0.00174   0.00174   0.00174   0.00174   0.00174   0.00174 
 0.000474  0.000479  0.000488  0.000484  0.000481  0.000483  0.000483  0.000483  0.000484  0.000484  0.000485  0.000485  0.000486  0.000487  0.000487  0.000487  0.000487  0.000487  0.000487  0.000488  0.000488  0.000488 
Shapes (128x128): 8->10:
        1     0.625 
    0.438     0.238 
    0.121    0.0762    0.0745    0.0803    0.0803 
    0.031    0.0225    0.0221    0.0222 
  0.00778   0.00591   0.00598   0.00594    0.0059 
  0.00194   0.00159   0.00163   0.00161    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016 
 0.000481  0.000451  0.000455  0.000455  0.000449  0.000446  0.000445  0.000445  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446  0.000446 
Shapes (128x128): 8->4:
        1     0.625 
    0.438     0.238 
    0.121     0.083 
   0.0281    0.0238     0.024    0.0238 
  0.00682   0.00647   0.00647   0.00643   0.00643   0.00643 
  0.00168   0.00173   0.00175   0.00175   0.00175   0.00175   0.00175   0.00175   0.00175   0.00175 
 0.000414  0.000455  0.000455  0.000452  0.000452  0.000452  0.000451  0.000452  0.000452  0.000452  0.000452  0.000452 
Shapes (128x128): 8->1:
        1     0.625 
    0.438     0.234 
    0.121    0.0764    0.0767 
    0.031    0.0211    0.0214    0.0218 
   0.0078   0.00567    0.0057   0.00574   0.00576   0.00577 
  0.00195   0.00146    0.0015   0.00149   0.00149   0.00149 
 0.000488  0.000376  0.000383  0.000382  0.000383  0.000383  0.000383  0.000384  0.000384  0.000384  0.000384  0.000384  0.000384 
Shapes (128x128): 8->7:
        1     0.625 
    0.438      0.25 
    0.117    0.0784    0.0779    0.0808    0.0803 
   0.0291    0.0233    0.0231    0.0232 
  0.00711   0.00635   0.00638   0.00648   0.00648 
  0.00177    0.0017    0.0017    0.0017    0.0017   0.00169   0.00169   0.00169   0.00169   0.00169 
 0.000439   0.00044  0.000441  0.000441  0.000441  0.000442  0.000443  0.000442  0.000442  0.000442  0.000443  0.000443  0.000443  0.000444  0.000444  0.000444  0.000444  0.000444  0.000444  0.000444  0.000444  0.000444 
Shapes (128x128): 8->6:
        1     0.625 
    0.438     0.273 
    0.113    0.0842    0.0842    0.0837 
   0.0286    0.0237    0.0251     0.025    0.0249 
  0.00705   0.00666   0.00661   0.00662   0.00659   0.00658   0.00658   0.00657   0.00657 
  0.00175   0.00174   0.00174   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172 
 0.000438  0.000451   0.00045  0.000447  0.000447  0.000448  0.000448  0.000448  0.000448  0.000448  0.000448  0.000448  0.000448  0.000448  0.000448  0.000448  0.000448  0.000448  0.000448 
Shapes (128x128): 8->5:
        1      0.75 
    0.375     0.281 
    0.117    0.0852    0.0818    0.0825 
   0.0288    0.0227     0.023    0.0232 
   0.0071    0.0064   0.00646   0.00645   0.00644   0.00644   0.00644   0.00644 
  0.00173   0.00174   0.00176   0.00174   0.00174   0.00174   0.00174   0.00174   0.00174   0.00174   0.00174 
 0.000421  0.000461  0.000463  0.000458  0.000459   0.00046   0.00046   0.00046  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461 
Shapes (128x128): 8->3:
        1     0.625 
    0.438     0.234 
    0.121    0.0757    0.0757    0.0779 
   0.0298    0.0225    0.0222    0.0226    0.0224 
  0.00761   0.00616   0.00617   0.00618   0.00616   0.00616 
   0.0019   0.00167   0.00168   0.00167   0.00167   0.00167   0.00166   0.00166   0.00166   0.00166 
 0.000476   0.00045  0.000462  0.000456  0.000452  0.000451  0.000452  0.000452  0.000452  0.000453  0.000453  0.000453  0.000453  0.000453  0.000453  0.000453  0.000453  0.000453  0.000453  0.000453  0.000453  0.000453 
Shapes (128x128): 8->2:
        1     0.625 
    0.438      0.25 
    0.121    0.0825    0.0808    0.0813 
   0.0269    0.0244    0.0249    0.0254    0.0254 
  0.00642   0.00691   0.00685   0.00686   0.00686 
   0.0016   0.00184   0.00183   0.00183   0.00182   0.00182   0.00182 
   0.0004  0.000482  0.000481  0.000478   0.00048   0.00048   0.00048   0.00048   0.00048  0.000481  0.000481 
Shapes (128x128): 8->9:
        1     0.688 
    0.438     0.238     0.246     0.254 
    0.121    0.0774    0.0818    0.0803 
    0.031    0.0229    0.0225    0.0225    0.0227 
  0.00772   0.00624   0.00617    0.0062   0.00616   0.00615   0.00614 
  0.00192   0.00166   0.00168   0.00168   0.00168   0.00168   0.00169   0.00168   0.00169   0.00169   0.00169   0.00169 
  0.00048  0.000455   0.00046  0.000449  0.000449  0.000449  0.000449  0.000446  0.000445  0.000445  0.000444  0.000444  0.000444  0.000444  0.000444  0.000445  0.000445 
Shapes (128x128): 4->10:
        1     0.625 
    0.438     0.227 
    0.121    0.0686    0.0779    0.0781    0.0784 
    0.031    0.0214    0.0213    0.0214 
  0.00777   0.00571   0.00567   0.00564   0.00564 
  0.00193   0.00149   0.00149   0.00149    0.0015    0.0015    0.0015    0.0015    0.0015    0.0015    0.0015 
 0.000481   0.00039   0.00039  0.000389  0.000387  0.000387  0.000387  0.000388  0.000389  0.000389  0.000389  0.000389   0.00039   0.00039  0.000392  0.000393  0.000393  0.000393  0.000393  0.000393 
Shapes (128x128): 4->8:
        1     0.625 
    0.438     0.242 
    0.121    0.0857    0.0869    0.0884 
   0.0281    0.0238     0.024    0.0242    0.0241 
  0.00679   0.00661   0.00671   0.00673   0.00672 
  0.00168    0.0018   0.00179   0.00178   0.00179   0.00179 
 0.000414  0.000473  0.000472  0.000468  0.000468  0.000468  0.000468  0.000468 
Shapes (128x128): 4->1:
        1     0.625 
    0.438     0.242 
    0.121    0.0718     0.073    0.0742 
    0.031    0.0203    0.0209    0.0209 
   0.0078   0.00549   0.00546   0.00551    0.0055    0.0055 
  0.00195    0.0014   0.00142   0.00142   0.00142 
 0.000488  0.000357  0.000359   0.00036   0.00036 
Shapes (128x128): 4->7:
        1     0.625 
    0.438     0.242 
    0.121    0.0757    0.0798    0.0798    0.0796 
   0.0295    0.0226    0.0227    0.0226 
  0.00722   0.00628   0.00626   0.00622   0.00623 
  0.00177   0.00165   0.00165   0.00165   0.00166   0.00166   0.00166   0.00166   0.00165   0.00165 
 0.000436  0.000434  0.000441  0.000439  0.000439  0.000439  0.000439  0.000439  0.000439  0.000439  0.000439  0.000439  0.000439   0.00044   0.00044 
Shapes (128x128): 4->6:
        1     0.625 
    0.438     0.234 
    0.121    0.0789    0.0798 
   0.0295    0.0235    0.0237     0.024    0.0239    0.0239 
  0.00717   0.00657   0.00651   0.00652   0.00652 
  0.00177   0.00177   0.00178   0.00177   0.00177   0.00177   0.00177   0.00177   0.00177 
 0.000437  0.000488  0.000491   0.00049  0.000493  0.000492  0.000491  0.000491  0.000491  0.000491  0.000491  0.000491  0.000491  0.000491  0.000491  0.000491 
Shapes (128x128): 4->5:
        1     0.625 
    0.438     0.258 
    0.121    0.0757     0.075 
     0.03    0.0225    0.0237    0.0238    0.0238 
  0.00731   0.00636   0.00653   0.00651    0.0065 
  0.00179    0.0017   0.00173   0.00172   0.00173   0.00173   0.00173   0.00173 
 0.000439  0.000447  0.000457  0.000454  0.000454  0.000453  0.000454  0.000454  0.000455  0.000455  0.000455 
Shapes (128x128): 4->3:
        1     0.625 
    0.438     0.242 
    0.121    0.0781     0.075    0.0776    0.0767 
   0.0305    0.0225    0.0224    0.0226    0.0226 
  0.00763     0.006   0.00612   0.00613   0.00614   0.00614 
  0.00191   0.00164   0.00163   0.00161   0.00161   0.00161    0.0016 
 0.000479   0.00043  0.000433  0.000429  0.000427  0.000428   0.00043   0.00043   0.00043   0.00043  0.000431 
Shapes (128x128): 4->2:
        1     0.625 
    0.438      0.25 
    0.121    0.0837 
   0.0281    0.0247    0.0247    0.0247    0.0247 
  0.00653   0.00677   0.00673   0.00673   0.00673 
   0.0016   0.00179   0.00176   0.00176   0.00176   0.00176 
 0.000392  0.000458  0.000451   0.00045   0.00045   0.00045   0.00045   0.00045   0.00045   0.00045 
Shapes (128x128): 4->9:
        1     0.688 
    0.438     0.246      0.27 
    0.121    0.0767    0.0811    0.0798 
    0.031    0.0222    0.0223    0.0225 
  0.00772   0.00607     0.006   0.00603   0.00599   0.00601 
  0.00194   0.00162   0.00163   0.00164   0.00164   0.00164   0.00164   0.00163   0.00163   0.00163 
 0.000485  0.000436  0.000445  0.000444  0.000446  0.000444  0.000446  0.000447  0.000446  0.000445  0.000445  0.000445  0.000446  0.000446  0.000444  0.000444  0.000444  0.000444  0.000444  0.000444 
Shapes (128x128): 1->10:
        1     0.625 
    0.438     0.242 
    0.121    0.0791    0.0803    0.0789 
    0.031    0.0223    0.0214    0.0216    0.0217 
   0.0078   0.00574   0.00569   0.00567   0.00564 
  0.00195   0.00148   0.00148   0.00146   0.00145   0.00145   0.00145   0.00145   0.00146   0.00146   0.00145   0.00145 
 0.000488  0.000372  0.000373  0.000369  0.000369  0.000369  0.000369  0.000369  0.000369  0.000369  0.000369  0.000369  0.000369  0.000369  0.000369  0.000369  0.000369  0.000369  0.000369  0.000369  0.000369  0.000369  0.000369 
Shapes (128x128): 1->8:
        1     0.625 
    0.438     0.246 
    0.121     0.075    0.0742     0.075 
    0.031     0.021    0.0213    0.0211 
   0.0078   0.00555   0.00578   0.00575   0.00577   0.00578 
  0.00195    0.0015    0.0015   0.00149   0.00149   0.00149   0.00149 
 0.000488  0.000378  0.000385  0.000384  0.000384  0.000385  0.000385  0.000386  0.000386 
Shapes (128x128): 1->4:
        1     0.625 
    0.438     0.289 
    0.121    0.0781    0.0762 
    0.031    0.0211     0.021    0.0209 
   0.0078   0.00546   0.00546   0.00548   0.00546 
  0.00195   0.00141   0.00141    0.0014    0.0014 
 0.000488  0.000353  0.000357  0.000356  0.000355 
Shapes (128x128): 1->7:
        1     0.625 
    0.438     0.254 
    0.121    0.0759    0.0776    0.0774 
    0.031    0.0212    0.0218    0.0218    0.0219 
   0.0078    0.0056   0.00568   0.00567   0.00566 
  0.00195   0.00144   0.00147   0.00146   0.00145 
 0.000488  0.000365  0.000371   0.00037  0.000369 
Shapes (128x128): 1->6:
        1      0.75 
    0.375      0.25 
    0.109    0.0747    0.0771    0.0781 
   0.0298    0.0211    0.0212    0.0213    0.0213 
  0.00772   0.00555   0.00566   0.00563   0.00564 
  0.00195   0.00142   0.00145   0.00144   0.00143 
 0.000488   0.00036  0.000366  0.000366  0.000365  0.000365  0.000365 
Shapes (128x128): 1->5:
        1     0.625 
    0.438     0.254 
    0.121    0.0803    0.0798 
    0.031    0.0221    0.0231    0.0227 
   0.0078   0.00601   0.00624   0.00616   0.00616   0.00618   0.00621   0.00622 
  0.00195   0.00159   0.00162   0.00162   0.00164   0.00164 
 0.000488  0.000421  0.000427  0.000426  0.000428  0.000429  0.000424 
Shapes (128x128): 1->3:
        1         1 
     0.25     0.391 
   0.0625    0.0967 
   0.0234    0.0239    0.0245    0.0248 
  0.00671   0.00613    0.0063   0.00618   0.00618 
  0.00188   0.00161    0.0016   0.00159    0.0016    0.0016   0.00161   0.00161   0.00161 
  0.00048  0.000433  0.000431  0.000425   0.00042   0.00042  0.000422  0.000422  0.000423  0.000423  0.000423  0.000424  0.000424  0.000424  0.000424  0.000424 
Shapes (128x128): 1->2:
        1         1 
     0.25      0.25 
    0.109    0.0764    0.0767    0.0767 
   0.0303    0.0204      0.02      0.02 
  0.00775   0.00525   0.00522   0.00522 
  0.00195   0.00134   0.00135   0.00135 
 0.000488   0.00034   0.00034   0.00034 
Shapes (128x128): 1->9:
        1      0.75 
    0.375     0.258     0.305 
    0.102     0.084    0.0835     0.084 
   0.0288    0.0228    0.0227    0.0227    0.0231    0.0231 
  0.00752   0.00616   0.00636   0.00631   0.00628   0.00629 
  0.00194   0.00169   0.00173   0.00172   0.00171   0.00171   0.00171    0.0017   0.00171    0.0017   0.00171   0.00171   0.00171   0.00171   0.00171   0.00171   0.00171   0.00171   0.00171   0.00171   0.00171 
 0.000486  0.000487  0.000518  0.000496  0.000494  0.000492  0.000491  0.000489  0.000488  0.000488  0.000488  0.000488  0.000488  0.000488  0.000488  0.000489  0.000489  0.000489  0.000489  0.000489  0.000489  0.000488 
Shapes (128x128): 7->10:
        1     0.625 
    0.438     0.238 
    0.121    0.0757    0.0779    0.0771 
    0.031    0.0211    0.0218    0.0218    0.0218 
  0.00778   0.00578   0.00564   0.00571    0.0057 
  0.00194   0.00151   0.00152   0.00151   0.00151   0.00151   0.00151   0.00151   0.00151   0.00151   0.00151   0.00151   0.00151   0.00151 
 0.000482  0.000399  0.000406  0.000403  0.000399  0.000398  0.000398  0.000397  0.000397  0.000397  0.000397  0.000397  0.000397  0.000398  0.000398  0.000398  0.000398  0.000398  0.000399  0.000399  0.000399  0.000398  0.000398  0.000398  0.000398  0.000398  0.000398  0.000398  0.000398  0.000398 
Shapes (128x128): 7->8:
        1     0.625 
    0.438     0.254 
    0.113    0.0798    0.0811    0.0806 
   0.0293    0.0225    0.0233    0.0235    0.0235 
  0.00714   0.00641   0.00647   0.00645   0.00646   0.00646   0.00645 
  0.00177   0.00174   0.00175   0.00175   0.00175   0.00175   0.00174   0.00174   0.00174 
 0.000439  0.000473  0.000473  0.000475  0.000473  0.000472  0.000474  0.000474  0.000474  0.000474  0.000474  0.000475 
Shapes (128x128): 7->4:
        1     0.625 
    0.438      0.25 
    0.121    0.0811    0.0781    0.0815 
   0.0295    0.0222     0.023    0.0231 
   0.0072    0.0063   0.00629   0.00629   0.00629   0.00629 
  0.00177   0.00167   0.00169   0.00168   0.00168   0.00168   0.00168   0.00168   0.00168 
 0.000437  0.000451   0.00045   0.00045   0.00045   0.00045   0.00045   0.00045   0.00045   0.00045   0.00045   0.00045 
Shapes (128x128): 7->1:
        1     0.625 
    0.438     0.238 
    0.121    0.0767    0.0774 
    0.031    0.0212    0.0213    0.0214 
   0.0078   0.00555   0.00562    0.0056   0.00561 
  0.00195   0.00143   0.00145   0.00145   0.00145 
 0.000488  0.000364  0.000366  0.000367  0.000367 
Shapes (128x128): 7->6:
        1     0.625 
    0.438      0.25 
    0.121    0.0798    0.0823    0.0823 
    0.031    0.0225    0.0228    0.0225    0.0224 
  0.00777   0.00611   0.00637   0.00636   0.00635 
  0.00194   0.00171   0.00176   0.00174   0.00174   0.00174   0.00174 
 0.000483  0.000509  0.000506  0.000502  0.000504  0.000501  0.000499  0.000499  0.000499  0.000499    0.0005    0.0005    0.0005    0.0005    0.0005    0.0005    0.0005 
Shapes (128x128): 7->5:
        1     0.625 
    0.438     0.258 
    0.121    0.0798    0.0789    0.0808 
   0.0305    0.0228    0.0233    0.0234    0.0235 
  0.00752   0.00634   0.00649   0.00641   0.00643   0.00644   0.00642   0.00644   0.00646   0.00646 
  0.00186   0.00169   0.00175   0.00172   0.00172   0.00171   0.00171   0.00171   0.00171   0.00171   0.00171   0.00171   0.00172   0.00171   0.00171 
  0.00046  0.000456  0.000461  0.000459  0.000458  0.000458  0.000459   0.00046   0.00046   0.00046   0.00046   0.00046   0.00046   0.00046   0.00046  0.000461  0.000461  0.000461  0.000461 
Shapes (128x128): 7->3:
        1     0.625 
    0.438     0.238 
    0.121    0.0781    0.0786    0.0793 
   0.0308    0.0225    0.0223    0.0226    0.0226 
  0.00766   0.00609   0.00612   0.00612    0.0061 
  0.00192   0.00164   0.00165   0.00165   0.00164   0.00164   0.00164   0.00164 
 0.000482  0.000437  0.000443  0.000436  0.000435  0.000436  0.000436  0.000436  0.000436  0.000436  0.000436  0.000436  0.000436 
Shapes (128x128): 7->2:
        1     0.625 
    0.438     0.242 
    0.121    0.0725    0.0771    0.0784    0.0784 
   0.0298    0.0223    0.0232    0.0234 
  0.00708   0.00632   0.00643   0.00645   0.00645 
  0.00175   0.00172   0.00174   0.00174   0.00174   0.00174   0.00174   0.00174   0.00175 
 0.000435  0.000483  0.000475  0.000479  0.000479  0.000478  0.000478  0.000479   0.00048  0.000479   0.00048   0.00048   0.00048  0.000481   0.00048   0.00048  0.000481 
Shapes (128x128): 7->9:
        1     0.625 
    0.438      0.25     0.246 
    0.121    0.0779    0.0818     0.082 
    0.031    0.0224    0.0224    0.0227 
  0.00775   0.00614   0.00623   0.00617   0.00619   0.00616   0.00616 
  0.00194   0.00163   0.00169   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167 
 0.000487  0.000454  0.000473  0.000469  0.000464  0.000462  0.000462  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461 
Shapes (128x128): 6->10:
        1     0.625 
    0.438     0.238 
    0.121    0.0735     0.071    0.0728    0.0728 
    0.031    0.0211     0.021    0.0212    0.0213 
  0.00775    0.0056   0.00558   0.00559   0.00561 
  0.00194   0.00146   0.00148   0.00147   0.00147   0.00147   0.00147   0.00147   0.00147   0.00148   0.00148   0.00148   0.00148   0.00148   0.00148   0.00148 
 0.000483  0.000382  0.000391  0.000387  0.000384  0.000384  0.000387  0.000386  0.000387  0.000387  0.000388  0.000388  0.000388  0.000388  0.000388  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389  0.000389 
Shapes (128x128): 6->8:
        1     0.625 
    0.438     0.266 
    0.113    0.0837    0.0862    0.0857 
   0.0286    0.0238     0.024    0.0241    0.0242    0.0241 
  0.00703   0.00651   0.00661   0.00661   0.00666   0.00666    0.0066 
  0.00175   0.00173   0.00176   0.00174   0.00174   0.00175   0.00175   0.00176   0.00176   0.00176   0.00176   0.00176   0.00176   0.00177   0.00177   0.00177   0.00177   0.00177   0.00177 
 0.000438  0.000472  0.000489  0.000477  0.000477  0.000478  0.000477  0.000479  0.000478  0.000478  0.000478  0.000478  0.000478  0.000478  0.000478  0.000478  0.000478  0.000478  0.000478  0.000478 
Shapes (128x128): 6->4:
        1     0.625 
    0.438     0.266 
    0.121    0.0806    0.0815 
   0.0295    0.0226    0.0226    0.0227 
  0.00717    0.0061   0.00618   0.00619   0.00619 
  0.00177   0.00161   0.00162   0.00162   0.00162   0.00162   0.00162   0.00162   0.00162 
 0.000437  0.000416  0.000417  0.000415  0.000415  0.000415  0.000415  0.000415  0.000416  0.000416  0.000416  0.000416  0.000416  0.000416  0.000416  0.000416 
Shapes (128x128): 6->1:
        1      0.75 
    0.375     0.254 
    0.113    0.0757     0.075    0.0747 
     0.03    0.0204    0.0215    0.0215    0.0213 
  0.00775   0.00559   0.00562   0.00563   0.00564 
  0.00195   0.00144   0.00144   0.00145   0.00144 
 0.000488  0.000364  0.000365  0.000366  0.000365  0.000365 
Shapes (128x128): 6->7:
        1     0.625 
    0.438     0.246 
    0.121    0.0757    0.0742    0.0754 
    0.031     0.021    0.0213    0.0214 
  0.00777   0.00572   0.00581   0.00585   0.00582 
  0.00194   0.00148   0.00151    0.0015    0.0015    0.0015    0.0015    0.0015    0.0015    0.0015    0.0015    0.0015    0.0015    0.0015    0.0015 
 0.000483  0.000381  0.000393   0.00039  0.000388  0.000388  0.000388  0.000388  0.000388  0.000388  0.000388  0.000388  0.000388  0.000388  0.000388  0.000388  0.000389  0.000389   0.00039   0.00039   0.00039   0.00039   0.00039   0.00039   0.00039   0.00039 
Shapes (128x128): 6->5:
        1     0.625 
    0.438     0.246 
    0.121    0.0781    0.0774    0.0767 
   0.0305    0.0218    0.0229    0.0225 
  0.00755   0.00603   0.00616   0.00612   0.00613   0.00611   0.00612   0.00612   0.00612 
  0.00187   0.00159   0.00166   0.00165   0.00165   0.00165   0.00165   0.00165   0.00165   0.00165 
 0.000463  0.000426  0.000436  0.000432  0.000432  0.000434  0.000434  0.000436  0.000437  0.000437  0.000437  0.000436  0.000436  0.000435  0.000435  0.000435  0.000435  0.000435  0.000436  0.000436  0.000436  0.000436  0.000436  0.000436  0.000436  0.000437 
Shapes (128x128): 6->3:
        1      0.75 
    0.375     0.254 
    0.113    0.0808    0.0801    0.0781 
   0.0288    0.0236    0.0231    0.0234    0.0228    0.0227 
  0.00719   0.00656   0.00642   0.00655   0.00654   0.00653 
  0.00175   0.00183    0.0018   0.00178   0.00178   0.00179   0.00179 
 0.000424  0.000506  0.000492   0.00049  0.000488  0.000489  0.000489   0.00049   0.00049   0.00049 
Shapes (128x128): 6->2:
        1      0.75 
    0.375     0.258 
    0.117    0.0798    0.0796 
   0.0283    0.0227    0.0233    0.0236    0.0236 
  0.00684   0.00636   0.00636   0.00635   0.00635 
  0.00172   0.00168   0.00169   0.00168   0.00168   0.00168   0.00168   0.00168 
 0.000429  0.000443  0.000447  0.000439  0.000439  0.000439  0.000439  0.000439  0.000439  0.000439   0.00044   0.00044   0.00044   0.00044 
Shapes (128x128): 6->9:
        1      0.75 
    0.375     0.254     0.254 
    0.113    0.0811    0.0823    0.0823    0.0837     0.082 
   0.0298    0.0232    0.0234    0.0235    0.0233 
  0.00713   0.00672   0.00657   0.00657   0.00658   0.00658   0.00659   0.00662   0.00663   0.00663 
  0.00172   0.00187   0.00187   0.00187   0.00187   0.00187   0.00186   0.00187   0.00187   0.00187 
 0.000404  0.000536  0.000528  0.000524  0.000518  0.000517  0.000516  0.000516  0.000518  0.000518  0.000518  0.000517  0.000517  0.000517  0.000518  0.000518  0.000519  0.000519  0.000519  0.000519  0.000519   0.00052   0.00052  0.000521  0.000517  0.000517  0.000517  0.000517  0.000517  0.000517  0.000517 
Shapes (128x128): 5->10:
        1     0.625 
    0.438     0.258 
    0.121    0.0781    0.0803 
    0.031    0.0233    0.0243    0.0237    0.0232    0.0231 
   0.0078   0.00638   0.00633    0.0063   0.00632 
  0.00195   0.00172   0.00178   0.00179   0.00179   0.00179   0.00179 
 0.000484  0.000506  0.000525  0.000499   0.00049  0.000486  0.000484  0.000482  0.000481  0.000481  0.000481  0.000482  0.000483  0.000483  0.000483  0.000483 
Shapes (128x128): 5->8:
        1      0.75 
    0.375      0.25 
    0.117    0.0813     0.085    0.0835    0.0837 
   0.0288    0.0238    0.0238     0.024 
  0.00708   0.00663   0.00665   0.00663   0.00663   0.00663   0.00664 
  0.00173    0.0018   0.00182   0.00181   0.00181   0.00181   0.00181 
 0.000421  0.000486  0.000494  0.000491  0.000491  0.000492  0.000491   0.00049   0.00049   0.00049   0.00049   0.00049  0.000491 
Shapes (128x128): 5->4:
        1     0.625 
    0.438     0.242 
    0.121    0.0771    0.0769    0.0774 
     0.03    0.0222    0.0226    0.0225    0.0225 
  0.00731   0.00618   0.00626   0.00626   0.00626 
  0.00179   0.00168   0.00169   0.00169   0.00169   0.00169   0.00169   0.00169   0.00169 
 0.000439  0.000444  0.000451  0.000451   0.00045  0.000451  0.000451  0.000451  0.000451  0.000451  0.000451  0.000451  0.000451  0.000451 
Shapes (128x128): 5->1:
        1     0.625 
    0.438      0.25 
    0.121    0.0784    0.0813 
    0.031    0.0228    0.0226    0.0235    0.0236 
   0.0078   0.00612   0.00614   0.00606   0.00608   0.00609    0.0061   0.00611 
  0.00195   0.00158   0.00162   0.00161   0.00161   0.00161   0.00161   0.00161   0.00161 
 0.000488   0.00041  0.000419  0.000417  0.000415  0.000415  0.000415  0.000415  0.000415 
Shapes (128x128): 5->7:
        1     0.625 
    0.438     0.254 
    0.121    0.0784    0.0774    0.0771 
   0.0305    0.0223    0.0231    0.0233    0.0233 
  0.00752    0.0063   0.00632   0.00632   0.00632   0.00632   0.00632   0.00632 
  0.00186   0.00173   0.00175   0.00172   0.00172   0.00172   0.00173   0.00172   0.00172   0.00172   0.00173   0.00173   0.00173   0.00173   0.00173   0.00173   0.00173   0.00173   0.00173 
  0.00046  0.000477  0.000481  0.000476  0.000478   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048 
Shapes (128x128): 5->6:
        1     0.625 
    0.438     0.238 
    0.121    0.0774    0.0808    0.0823 
   0.0305    0.0231    0.0236    0.0238 
  0.00755    0.0066   0.00665   0.00663    0.0066   0.00661 
  0.00187    0.0019   0.00191   0.00187   0.00187   0.00187   0.00188   0.00188   0.00188   0.00188 
 0.000463  0.000551   0.00057  0.000564  0.000563  0.000562   0.00056   0.00056  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561  0.000561 
Shapes (128x128): 5->3:
        1     0.625 
    0.438      0.25 
    0.121    0.0801    0.0833    0.0833 
   0.0303    0.0244    0.0243    0.0241    0.0242    0.0242 
  0.00769   0.00664   0.00676   0.00662   0.00662   0.00659   0.00659 
  0.00193   0.00181   0.00185   0.00183   0.00181   0.00182   0.00182   0.00182   0.00182 
 0.000481  0.000505  0.000513  0.000505  0.000502  0.000502  0.000502  0.000501  0.000499  0.000499  0.000499  0.000499  0.000499  0.000499  0.000499  0.000499  0.000499  0.000499  0.000499 
Shapes (128x128): 5->2:
        1     0.625 
    0.438     0.242 
    0.121    0.0779    0.0808    0.0828 
     0.03    0.0231    0.0232    0.0232 
  0.00731   0.00633   0.00643   0.00647   0.00647   0.00648   0.00647 
  0.00179   0.00176    0.0018   0.00178   0.00178   0.00179   0.00179   0.00179   0.00179 
 0.000439  0.000489  0.000488  0.000488  0.000486  0.000488  0.000487  0.000488  0.000488  0.000489   0.00049   0.00049   0.00049  0.000491  0.000491  0.000491  0.000491  0.000492 
Shapes (128x128): 5->9:
        1     0.688 
    0.438     0.289     0.281 
    0.121     0.084    0.0835    0.0818     0.082 
    0.031    0.0235    0.0238    0.0245     0.024    0.0241 
   0.0078   0.00653   0.00667   0.00667   0.00663   0.00663   0.00664 
  0.00195   0.00175   0.00179   0.00177   0.00177   0.00176   0.00177   0.00177   0.00177   0.00177   0.00177   0.00177   0.00177   0.00177 
 0.000487   0.00047  0.000476  0.000474  0.000471  0.000472  0.000474  0.000476  0.000474  0.000474  0.000474  0.000473  0.000472  0.000473  0.000473  0.000473  0.000473  0.000473  0.000473  0.000473  0.000472  0.000472  0.000472  0.000472  0.000472  0.000472  0.000472 
Shapes (128x128): 3->10:
        1     0.625 
    0.438     0.242 
    0.121    0.0825    0.0881 
   0.0305     0.023    0.0225    0.0221 
  0.00772   0.00605   0.00606   0.00603   0.00602   0.00602 
  0.00191   0.00157   0.00157   0.00156   0.00156   0.00156   0.00157   0.00156   0.00157 
 0.000481    0.0004  0.000409  0.000407  0.000406  0.000406  0.000405  0.000405  0.000404  0.000405  0.000405  0.000406  0.000407  0.000407  0.000408  0.000407  0.000408  0.000408  0.000408  0.000408 
Shapes (128x128): 3->8:
        1     0.625 
    0.438     0.246 
    0.121    0.0815    0.0837    0.0818    0.0835     0.084 
     0.03    0.0239    0.0235    0.0237    0.0237 
  0.00754   0.00632   0.00632   0.00631   0.00635   0.00635 
  0.00189   0.00166   0.00169   0.00168   0.00167   0.00167   0.00167   0.00168   0.00168 
 0.000476  0.000437  0.000447  0.000441   0.00044   0.00044   0.00044  0.000443  0.000442  0.000442  0.000442  0.000445  0.000444  0.000444  0.000444 
Shapes (128x128): 3->4:
        1     0.625 
    0.438     0.289 
    0.121    0.0857    0.0845    0.0852 
   0.0305    0.0224    0.0223    0.0221 
   0.0076   0.00577    0.0059    0.0059   0.00591   0.00591   0.00591 
  0.00191   0.00153   0.00155   0.00156   0.00156   0.00156   0.00156   0.00156   0.00156   0.00156 
 0.000479  0.000399  0.000404  0.000404  0.000405  0.000405  0.000405  0.000405  0.000405  0.000405  0.000405  0.000405  0.000405 
Shapes (128x128): 3->1:
        1         1 
     0.25     0.391 
   0.0625    0.0967 
   0.0234    0.0239    0.0241    0.0252 
  0.00667   0.00617    0.0063    0.0063   0.00628   0.00629 
  0.00188    0.0016   0.00159   0.00159    0.0016   0.00159    0.0016    0.0016    0.0016    0.0016    0.0016 
 0.000481    0.0004  0.000402  0.000402  0.000402  0.000403  0.000404  0.000404  0.000404  0.000404  0.000404  0.000404  0.000404  0.000404  0.000404  0.000404  0.000404 
Shapes (128x128): 3->7:
        1     0.625 
    0.438     0.254 
    0.121    0.0828    0.0825    0.0833 
   0.0308    0.0225    0.0225     0.023    0.0231 
  0.00766   0.00603   0.00611   0.00611   0.00613   0.00614 
  0.00192   0.00158   0.00161    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016 
 0.000482  0.000408  0.000416  0.000414  0.000413  0.000413  0.000412  0.000413  0.000413  0.000413  0.000413  0.000413  0.000413  0.000413  0.000413  0.000413  0.000413 
Shapes (128x128): 3->6:
        1      0.75 
    0.375      0.25 
    0.109    0.0864    0.0854    0.0881    0.0859 
   0.0288    0.0238     0.023    0.0238    0.0239    0.0238 
  0.00722   0.00656   0.00655   0.00664   0.00657   0.00659   0.00659 
  0.00173   0.00182   0.00176   0.00178   0.00178   0.00179   0.00179   0.00179   0.00179   0.00179 
 0.000425  0.000481  0.000477   0.00048  0.000479  0.000479   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048   0.00048 
Shapes (128x128): 3->5:
        1     0.625 
    0.438     0.254 
    0.121    0.0852    0.0874    0.0857 
   0.0305    0.0244    0.0244    0.0243    0.0245 
  0.00768    0.0065   0.00666   0.00671   0.00672   0.00672 
  0.00192   0.00175    0.0018   0.00177   0.00177   0.00177   0.00177   0.00177 
 0.000481  0.000476   0.00049  0.000481  0.000483  0.000485  0.000484  0.000485  0.000483  0.000483  0.000482  0.000481  0.000481   0.00048   0.00048   0.00048  0.000479  0.000479  0.000479 
Shapes (128x128): 3->2:
        1         1 
     0.25      0.25 
    0.109    0.0869    0.0864    0.0872 
   0.0278    0.0237    0.0225    0.0224 
  0.00732   0.00609   0.00592   0.00598   0.00598   0.00599   0.00599 
  0.00189   0.00158   0.00156   0.00156   0.00156   0.00156   0.00156 
 0.000479  0.000404  0.000409  0.000408  0.000408  0.000408  0.000408  0.000408  0.000408  0.000408 
Shapes (128x128): 3->9:
        1      0.75 
    0.375     0.258     0.305 
    0.102    0.0935    0.0916    0.0916 
   0.0278    0.0255    0.0249    0.0248    0.0248 
    0.007   0.00698   0.00697   0.00689   0.00702   0.00701   0.00703   0.00702 
  0.00172   0.00197   0.00196   0.00199   0.00196   0.00196   0.00196   0.00196   0.00196   0.00196   0.00196 
 0.000423   0.00056  0.000571  0.000572  0.000567  0.000566  0.000565  0.000564  0.000565  0.000565  0.000564  0.000564  0.000562  0.000562  0.000562  0.000562  0.000562  0.000562  0.000562  0.000562 
Shapes (128x128): 2->10:
        1     0.625 
    0.438     0.262 
    0.121    0.0747     0.072     0.075 
    0.031    0.0206    0.0201 
  0.00764   0.00553   0.00541   0.00543   0.00544   0.00544   0.00546   0.00547 
  0.00193   0.00143   0.00145   0.00144   0.00145   0.00145   0.00145   0.00145   0.00145   0.00145   0.00145   0.00145   0.00145 
 0.000477  0.000375  0.000379  0.000375  0.000374  0.000374  0.000374  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375  0.000375 
Shapes (128x128): 2->8:
        1     0.625 
    0.438     0.254 
    0.121    0.0854    0.0879    0.0879 
   0.0269    0.0261    0.0255    0.0258    0.0257    0.0262 
  0.00639   0.00704   0.00691   0.00695   0.00697   0.00697 
   0.0016   0.00184   0.00183   0.00183   0.00183   0.00183   0.00183   0.00183   0.00183   0.00183 
   0.0004  0.000474  0.000474  0.000473  0.000472  0.000472  0.000472  0.000472  0.000473  0.000473  0.000473 
Shapes (128x128): 2->4:
        1     0.625 
    0.438     0.254 
    0.121    0.0811    0.0811 
   0.0283    0.0247    0.0251     0.025    0.0251 
  0.00656    0.0067   0.00661   0.00661   0.00662 
   0.0016   0.00174   0.00173   0.00173   0.00173   0.00173   0.00172   0.00172 
 0.000392  0.000444   0.00044  0.000439  0.000439  0.000439  0.000439  0.000439  0.000439  0.000439  0.000439  0.000439  0.000439  0.000439   0.00044   0.00044  0.000439  0.000439 
Shapes (128x128): 2->1:
        1         1 
     0.25     0.297 
    0.109    0.0796    0.0776    0.0786 
   0.0303    0.0204    0.0202    0.0199 
  0.00775   0.00513   0.00529   0.00525 
  0.00195   0.00132   0.00134   0.00134   0.00134 
 0.000488  0.000334   0.00034   0.00034   0.00034 
Shapes (128x128): 2->7:
        1     0.625 
    0.438     0.246 
    0.121    0.0791    0.0828    0.0825 
   0.0291    0.0237    0.0234    0.0232 
  0.00708   0.00632   0.00627   0.00634   0.00634   0.00634   0.00634   0.00634 
  0.00175   0.00166   0.00165   0.00165   0.00165   0.00165   0.00165   0.00165   0.00165   0.00165   0.00165   0.00165   0.00165 
 0.000435  0.000427  0.000427  0.000425  0.000424  0.000424  0.000425  0.000425  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426  0.000426 
Shapes (128x128): 2->6:
        1      0.75 
    0.375     0.258 
    0.117     0.085    0.0837 
   0.0283    0.0242    0.0243     0.024     0.024 
   0.0069   0.00643   0.00648   0.00649    0.0065    0.0065    0.0065 
  0.00172   0.00169   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167 
 0.000429   0.00043   0.00043   0.00043  0.000429  0.000429  0.000429  0.000429  0.000429  0.000429  0.000429  0.000429  0.000429  0.000429  0.000429  0.000429  0.000429  0.000429  0.000429  0.000429  0.000429  0.000429  0.000429  0.000429  0.000429  0.000429 
Shapes (128x128): 2->5:
        1     0.625 
    0.438      0.27 
    0.121    0.0769 
     0.03    0.0228    0.0235    0.0235 
  0.00731   0.00631   0.00638   0.00646   0.00648   0.00649    0.0065   0.00651   0.00651    0.0065 
  0.00179   0.00172   0.00176   0.00174   0.00174   0.00174   0.00174   0.00174   0.00174   0.00174   0.00174   0.00174   0.00174 
 0.000439  0.000452   0.00046  0.000454  0.000453  0.000454  0.000456  0.000457  0.000458  0.000458  0.000459  0.000459   0.00046   0.00046   0.00046  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461  0.000461 
Shapes (128x128): 2->3:
        1         1 
     0.25     0.297 
    0.109    0.0823    0.0757    0.0776 
   0.0283    0.0222    0.0213    0.0214    0.0214 
  0.00745   0.00585   0.00573   0.00587   0.00585   0.00585 
  0.00189   0.00158   0.00159   0.00158   0.00158   0.00158   0.00158   0.00158 
  0.00048  0.000424  0.000438  0.000427  0.000428  0.000428  0.000428  0.000428  0.000429  0.000429 
Shapes (128x128): 2->9:
        1      0.75 
    0.375     0.246     0.246 
    0.117    0.0779    0.0786    0.0828    0.0837 
   0.0288    0.0225    0.0221    0.0224    0.0223    0.0224 
  0.00742   0.00612     0.006   0.00599     0.006   0.00596   0.00595 
  0.00188   0.00163    0.0016   0.00161   0.00161   0.00161   0.00161   0.00162   0.00162   0.00162   0.00162 
 0.000475  0.000449   0.00045  0.000453  0.000452  0.000449  0.000447  0.000447  0.000448  0.000448  0.000449  0.000448  0.000449  0.000449 
Shapes (128x128): 9->10:
        1     0.688 
    0.438     0.246      0.27 
    0.121    0.0837    0.0806    0.0796 
    0.031    0.0222     0.022    0.0221    0.0222 
  0.00768   0.00595   0.00602   0.00599   0.00597   0.00597   0.00597 
  0.00191   0.00156   0.00159   0.00158   0.00158   0.00158   0.00158   0.00159   0.00159   0.00159 
 0.000474  0.000416  0.000424  0.000422  0.000423  0.000423  0.000423  0.000423  0.000423  0.000423  0.000423  0.000423  0.000423  0.000423  0.000423  0.000423  0.000423 
Shapes (128x128): 9->8:
        1     0.688 
    0.438     0.258     0.258 
    0.121    0.0754    0.0764    0.0801    0.0798 
   0.0305    0.0223    0.0222    0.0224    0.0223 
  0.00774   0.00597   0.00608   0.00602   0.00606   0.00604   0.00605   0.00605   0.00606   0.00606   0.00606 
  0.00192   0.00162   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167 
  0.00048  0.000458   0.00048  0.000471  0.000467  0.000465  0.000466  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463  0.000463 
Shapes (128x128): 9->4:
        1     0.688 
    0.438     0.258     0.254 
    0.121    0.0771    0.0759    0.0767    0.0796 
    0.031    0.0216    0.0213    0.0214    0.0215 
  0.00777    0.0056   0.00563    0.0057   0.00574   0.00573 
  0.00194   0.00146   0.00148   0.00147   0.00147   0.00147   0.00146   0.00146   0.00146   0.00146   0.00146 
 0.000485  0.000373  0.000379  0.000377  0.000376  0.000375  0.000376  0.000375  0.000375  0.000376  0.000376  0.000376  0.000377  0.000376  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377  0.000377 
Shapes (128x128): 9->1:
        1      0.75 
    0.375     0.258     0.301 
    0.105    0.0837     0.082    0.0825 
   0.0293    0.0223    0.0223    0.0232    0.0232 
  0.00749   0.00593    0.0059   0.00589   0.00593   0.00593   0.00592   0.00591 
  0.00194    0.0015   0.00153   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152 
 0.000485  0.000382   0.00039  0.000388  0.000386  0.000386  0.000386  0.000386  0.000387  0.000387  0.000387  0.000387  0.000387  0.000387  0.000387  0.000387  0.000387  0.000387  0.000387  0.000387  0.000387 
Shapes (128x128): 9->7:
        1     0.625 
    0.438     0.258     0.266 
    0.121    0.0793    0.0803    0.0798    0.0808 
   0.0308    0.0219    0.0223    0.0222    0.0221 
  0.00774   0.00581   0.00577   0.00574   0.00574   0.00578   0.00575   0.00574   0.00574   0.00574   0.00574 
  0.00195   0.00147   0.00152    0.0015    0.0015    0.0015    0.0015    0.0015    0.0015    0.0015 
 0.000487  0.000381  0.000393  0.000387  0.000386  0.000386  0.000387  0.000387  0.000387  0.000387  0.000387  0.000387  0.000387  0.000387  0.000387  0.000387  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000386  0.000385  0.000385  0.000385  0.000385  0.000385  0.000385  0.000385  0.000386  0.000386  0.000386  0.000386 
Shapes (128x128): 9->6:
        1      0.75 
    0.375     0.293     0.293 
    0.113    0.0857    0.0808    0.0801    0.0813 
   0.0298    0.0233    0.0233    0.0236    0.0233    0.0233    0.0233    0.0232    0.0234 
  0.00708   0.00648   0.00634   0.00641   0.00639   0.00638   0.00639    0.0064   0.00641   0.00641 
  0.00171   0.00175   0.00173   0.00173   0.00173   0.00173   0.00174   0.00174   0.00174   0.00174   0.00174   0.00174 
 0.000405  0.000471  0.000466  0.000465  0.000466  0.000466  0.000466  0.000467  0.000467  0.000466  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467  0.000467 
Shapes (128x128): 9->5:
        1     0.688 
    0.438     0.246     0.262 
    0.121    0.0852    0.0828    0.0815    0.0803    0.0808 
    0.031     0.023    0.0233    0.0234    0.0237 
   0.0078   0.00632    0.0065   0.00653   0.00661   0.00652   0.00648   0.00649   0.00651 
  0.00195   0.00176   0.00181   0.00175   0.00176   0.00175   0.00175   0.00174   0.00174   0.00174   0.00174 
 0.000487  0.000491  0.000507  0.000507  0.000505  0.000492  0.000491  0.000489  0.000483  0.000482   0.00048   0.00048   0.00048   0.00048   0.00048  0.000481  0.000481  0.000481  0.000481  0.000482  0.000483  0.000484  0.000481  0.000481  0.000481  0.000481  0.000481  0.000481  0.000481  0.000481  0.000481  0.000481  0.000481  0.000481  0.000481  0.000481  0.000481  0.000481  0.000481  0.000481  0.000481  0.000481  0.000481  0.000481  0.000481 
Shapes (128x128): 9->3:
        1      0.75 
    0.375     0.258     0.301 
    0.105     0.085    0.0869    0.0916    0.0916 
   0.0273    0.0253    0.0245    0.0247    0.0245 
  0.00702   0.00682   0.00678   0.00677   0.00683   0.00686   0.00679    0.0068   0.00681 
  0.00173   0.00188   0.00184   0.00183   0.00184   0.00183   0.00183   0.00183   0.00183   0.00184 
 0.000422  0.000511  0.000505  0.000503  0.000499  0.000502  0.000502  0.000503  0.000503  0.000504  0.000504  0.000504  0.000503  0.000503  0.000503  0.000503  0.000503  0.000503  0.000503  0.000503  0.000503  0.000503  0.000503 
Shapes (128x128): 9->2:
        1      0.75 
    0.375     0.266     0.266 
    0.117    0.0767    0.0771    0.0762 
   0.0298    0.0213    0.0212    0.0212 
  0.00746   0.00565   0.00568   0.00564   0.00565   0.00566   0.00566   0.00566   0.00566 
  0.00189   0.00147   0.00147   0.00147   0.00147   0.00147   0.00147   0.00147   0.00147   0.00147   0.00147   0.00147   0.00147   0.00147   0.00147   0.00147   0.00147 
 0.000475  0.000381  0.000385  0.000382  0.000382  0.000382  0.000382  0.000382  0.000383  0.000382  0.000381  0.000381  0.000381  0.000381  0.000381  0.000381  0.000381  0.000381  0.000381  0.000381  0.000381  0.000381  0.000381  0.000381  0.000381  0.000381  0.000381  0.000381  0.000381  0.000381  0.000381  0.000381 
WhiteNoise (128x128): 10->8:
        1     0.625 
    0.438     0.258     0.266 
    0.121    0.0813    0.0813 
    0.031    0.0219    0.0221    0.0221 
   0.0078   0.00572   0.00578   0.00578 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000378  0.000376  0.000375  0.000375 
WhiteNoise (128x128): 10->4:
        1      0.75 
    0.438     0.234      0.25 
    0.121    0.0791    0.0803 
    0.031    0.0218     0.022 
   0.0078   0.00569   0.00574   0.00575 
  0.00195   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000376  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 10->1:
        1     0.688 
    0.438     0.254     0.258 
    0.121    0.0806    0.0796 
    0.031    0.0218    0.0219 
   0.0078   0.00571   0.00576   0.00574 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 10->7:
        1     0.688 
    0.438     0.246 
    0.121    0.0798    0.0791 
    0.031    0.0218    0.0221 
   0.0078   0.00574   0.00578   0.00577 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000378  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 10->6:
        1     0.625 
    0.438     0.254 
    0.121    0.0781    0.0801 
    0.031    0.0218    0.0218    0.0219 
   0.0078   0.00575   0.00578   0.00578 
  0.00195   0.00147   0.00148   0.00148   0.00147 
 0.000488  0.000374  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 10->5:
        1     0.625 
    0.438     0.266 
    0.121    0.0781    0.0789 
    0.031    0.0218    0.0221 
   0.0078   0.00572   0.00572 
  0.00195   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 10->3:
        1     0.625 
    0.438      0.23 
    0.121    0.0811    0.0808 
    0.031    0.0216    0.0219 
   0.0078    0.0057   0.00578   0.00578 
  0.00195   0.00147   0.00148   0.00147 
 0.000488  0.000374  0.000378  0.000376  0.000376 
WhiteNoise (128x128): 10->2:
        1     0.688 
    0.438      0.25      0.27 
    0.121    0.0813    0.0808 
    0.031    0.0217    0.0219 
   0.0078   0.00571   0.00575 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 10->9:
        1     0.625 
    0.438     0.254     0.254 
    0.121    0.0793    0.0813 
    0.031    0.0217     0.022 
   0.0078   0.00573   0.00575   0.00575 
  0.00195   0.00147   0.00148   0.00147 
 0.000488  0.000373  0.000377  0.000375  0.000375 
WhiteNoise (128x128): 8->10:
        1     0.625 
    0.438     0.262      0.27 
    0.121    0.0781    0.0784 
    0.031    0.0217    0.0218    0.0218 
   0.0078    0.0057   0.00573   0.00573 
  0.00195   0.00146   0.00147   0.00146   0.00146 
 0.000488  0.000373  0.000377  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 8->4:
        1     0.625 
    0.438     0.254      0.27 
    0.121    0.0764    0.0767    0.0789 
    0.031    0.0216    0.0217    0.0218 
   0.0078   0.00572   0.00573   0.00573 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000376  0.000375  0.000376  0.000376 
WhiteNoise (128x128): 8->1:
        1      0.75 
    0.438     0.258     0.266 
    0.121    0.0779    0.0769 
    0.031    0.0216    0.0217    0.0217 
   0.0078    0.0057   0.00571    0.0057 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 8->7:
        1     0.688 
    0.438     0.238      0.25 
    0.121    0.0776    0.0786 
    0.031    0.0217    0.0218 
   0.0078   0.00568   0.00571   0.00572 
  0.00195   0.00146   0.00147   0.00146   0.00146 
 0.000488  0.000373  0.000377  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 8->6:
        1     0.562 
    0.438     0.254 
    0.121    0.0803    0.0801    0.0791 
    0.031    0.0219     0.022     0.022 
   0.0078   0.00571   0.00576   0.00576 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000375  0.000376 
WhiteNoise (128x128): 8->5:
        1     0.625 
    0.438     0.238     0.258 
    0.121    0.0789    0.0808 
    0.031    0.0217    0.0219 
   0.0078   0.00575   0.00577   0.00577 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 8->3:
        1      0.75 
    0.438     0.262     0.266 
    0.121    0.0789    0.0801 
    0.031    0.0217    0.0218 
   0.0078   0.00569   0.00576   0.00576 
  0.00195   0.00147   0.00148   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 8->2:
        1      0.75 
    0.438     0.246 
    0.121    0.0776    0.0776 
    0.031    0.0216    0.0217 
   0.0078   0.00569   0.00567   0.00567 
  0.00195   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000373  0.000377  0.000376  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 8->9:
        1     0.625 
    0.438     0.246 
    0.121    0.0745    0.0774 
    0.031    0.0215     0.022     0.022 
   0.0078   0.00573   0.00572   0.00572 
  0.00195   0.00146   0.00147   0.00146   0.00146 
 0.000488  0.000373  0.000377  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 4->10:
        1     0.688 
    0.438     0.281     0.273 
    0.121    0.0796    0.0791 
    0.031    0.0217    0.0219 
   0.0078   0.00569   0.00575   0.00574 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000376  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 4->8:
        1     0.625 
    0.438     0.254     0.258 
    0.121    0.0786    0.0793    0.0786 
    0.031    0.0215    0.0219    0.0219 
   0.0078   0.00572   0.00576   0.00576 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000375  0.000376 
WhiteNoise (128x128): 4->1:
        1     0.625 
    0.438      0.25     0.266 
    0.121    0.0798    0.0806 
    0.031    0.0219    0.0223    0.0223 
   0.0078   0.00575   0.00576   0.00576 
  0.00195   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 4->7:
        1     0.562 
    0.438     0.242     0.254 
    0.121    0.0769    0.0774 
    0.031    0.0219     0.022 
   0.0078   0.00572   0.00574   0.00573 
  0.00195   0.00147   0.00148   0.00148   0.00148 
 0.000488  0.000374  0.000377  0.000376  0.000376 
WhiteNoise (128x128): 4->6:
        1     0.625 
    0.438     0.254     0.262 
    0.121    0.0793    0.0801 
    0.031    0.0215    0.0218    0.0218 
   0.0078   0.00575   0.00578   0.00575 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 4->5:
        1     0.625 
    0.438     0.242      0.25 
    0.121    0.0776    0.0784 
    0.031    0.0214    0.0221 
   0.0078   0.00574   0.00572   0.00571 
  0.00195   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 4->3:
        1     0.625 
    0.438     0.234     0.258 
    0.121    0.0793    0.0798 
    0.031    0.0217    0.0221 
   0.0078    0.0057   0.00572   0.00572 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 4->2:
        1     0.625 
    0.438     0.246 
    0.121    0.0771    0.0771    0.0774 
    0.031    0.0217    0.0217    0.0217 
   0.0078   0.00573   0.00574   0.00574 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000378  0.000376  0.000376 
WhiteNoise (128x128): 4->9:
        1     0.688 
    0.438     0.258      0.25 
    0.121    0.0762    0.0789 
    0.031    0.0217    0.0219 
   0.0078   0.00572   0.00574   0.00574 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000376  0.000376  0.000375  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 1->10:
        1     0.688 
    0.438     0.258     0.266 
    0.121    0.0776    0.0791    0.0793 
    0.031    0.0219     0.022     0.022 
   0.0078   0.00573   0.00577   0.00576 
  0.00195   0.00147   0.00148   0.00148 
 0.000488  0.000373  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 1->8:
        1     0.688 
    0.438     0.266     0.266 
    0.121    0.0791    0.0801 
    0.031    0.0218    0.0221     0.022 
   0.0078   0.00571   0.00573   0.00572 
  0.00195   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 1->4:
        1     0.625 
    0.438     0.258     0.258 
    0.121    0.0791    0.0798 
    0.031    0.0219    0.0222 
   0.0078   0.00572   0.00574   0.00575 
  0.00195   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 1->7:
        1      0.75 
    0.438     0.258     0.254 
    0.121    0.0779    0.0789 
    0.031     0.022    0.0221 
   0.0078   0.00572   0.00575   0.00574 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000376  0.000376 
WhiteNoise (128x128): 1->6:
        1     0.625 
    0.438     0.262     0.258 
    0.121    0.0781    0.0784 
    0.031     0.022    0.0221 
   0.0078   0.00574   0.00577 
  0.00195   0.00147   0.00148   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000375  0.000375 
WhiteNoise (128x128): 1->5:
        1     0.688 
    0.438     0.277 
    0.121    0.0781    0.0808 
    0.031    0.0219    0.0217    0.0217 
   0.0078   0.00569   0.00574   0.00574 
  0.00195   0.00146   0.00147   0.00147 
 0.000488  0.000374  0.000378  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 1->3:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0806    0.0813 
    0.031    0.0217    0.0219 
   0.0078   0.00571   0.00578    0.0058 
  0.00195   0.00147   0.00148   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 1->2:
        1      0.75 
    0.438     0.242 
    0.121    0.0762    0.0786 
    0.031    0.0219     0.022 
   0.0078   0.00568   0.00571   0.00571 
  0.00195   0.00146   0.00148   0.00147 
 0.000488  0.000373  0.000378  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 1->9:
        1     0.688 
    0.438      0.27 
    0.121    0.0786    0.0801 
    0.031    0.0219     0.022    0.0221 
   0.0078   0.00572   0.00576   0.00576 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 7->10:
        1     0.688 
    0.438      0.27 
    0.121    0.0776    0.0789 
    0.031    0.0214    0.0218    0.0219 
   0.0078   0.00571   0.00578 
  0.00195   0.00146   0.00148   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 7->8:
        1     0.688 
    0.438     0.246     0.254 
    0.121    0.0798    0.0801 
    0.031    0.0219    0.0218 
   0.0078    0.0057   0.00571   0.00571 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000376  0.000375  0.000375 
WhiteNoise (128x128): 7->4:
        1      0.75 
    0.438     0.254     0.258 
    0.121    0.0806    0.0808 
    0.031     0.022    0.0221 
   0.0078   0.00576    0.0058   0.00578 
  0.00195   0.00147   0.00148   0.00147   0.00147 
 0.000488  0.000373  0.000376  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 7->1:
        1     0.688 
    0.438     0.254 
    0.121    0.0796    0.0796 
    0.031    0.0214    0.0219 
   0.0078   0.00576   0.00575   0.00576 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000376  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 7->6:
        1      0.75 
    0.438     0.262     0.281 
    0.121    0.0801    0.0791 
    0.031    0.0217    0.0216 
   0.0078   0.00575    0.0058   0.00579 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 7->5:
        1     0.688 
    0.438     0.258 
    0.121    0.0786    0.0801 
    0.031    0.0219     0.022 
   0.0078   0.00573   0.00575   0.00576 
  0.00195   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000375  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 7->3:
        1     0.688 
    0.438     0.254 
    0.121    0.0786    0.0813 
    0.031    0.0218    0.0217    0.0217 
   0.0078   0.00571   0.00578 
  0.00195   0.00147   0.00148   0.00147   0.00147 
 0.000488  0.000374  0.000378  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 7->2:
        1     0.688 
    0.438     0.262 
    0.121    0.0789    0.0791 
    0.031    0.0217    0.0219    0.0219 
   0.0078   0.00569   0.00573   0.00574 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000376  0.000376  0.000375 
WhiteNoise (128x128): 7->9:
        1     0.688 
    0.438      0.27 
    0.121    0.0786    0.0806 
    0.031     0.022    0.0218 
   0.0078   0.00574   0.00576   0.00577 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 6->10:
        1     0.625 
    0.438     0.258 
    0.121    0.0803    0.0808 
    0.031    0.0216    0.0219    0.0219 
   0.0078   0.00568   0.00572   0.00571 
  0.00195   0.00146   0.00147   0.00146   0.00146 
 0.000488  0.000373  0.000376  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 6->8:
        1      0.75 
    0.438      0.27 
    0.121    0.0796    0.0776    0.0796 
    0.031    0.0217    0.0222    0.0221 
   0.0078   0.00575   0.00576 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000376  0.000376  0.000375 
WhiteNoise (128x128): 6->4:
        1     0.625 
    0.438      0.25     0.266 
    0.121    0.0806    0.0806 
    0.031    0.0218     0.022     0.022 
   0.0078    0.0057   0.00573   0.00574 
  0.00195   0.00147   0.00147   0.00146   0.00146 
 0.000488  0.000373  0.000377  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 6->1:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0796    0.0789 
    0.031    0.0214    0.0217    0.0217 
   0.0078   0.00573   0.00572   0.00572 
  0.00195   0.00146   0.00147   0.00146   0.00146 
 0.000488  0.000373  0.000377  0.000375  0.000376  0.000376 
WhiteNoise (128x128): 6->7:
        1     0.562 
    0.438      0.23      0.25 
    0.121    0.0776    0.0801 
    0.031    0.0217    0.0218    0.0217 
   0.0078   0.00567   0.00569   0.00569 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000372  0.000376  0.000375  0.000375  0.000376 
WhiteNoise (128x128): 6->5:
        1      0.75 
    0.438     0.258     0.266 
    0.121    0.0803    0.0798 
    0.031    0.0219    0.0223 
   0.0078   0.00572   0.00574   0.00574 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 6->3:
        1     0.625 
    0.438     0.262      0.27 
    0.121    0.0808    0.0808 
    0.031    0.0216     0.022 
   0.0078   0.00575   0.00578   0.00578 
  0.00195   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000376  0.000375  0.000375 
WhiteNoise (128x128): 6->2:
        1     0.625 
    0.438     0.246 
    0.121    0.0776    0.0784 
    0.031    0.0216    0.0213    0.0214 
   0.0078   0.00567   0.00571   0.00571 
  0.00195   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000373  0.000377  0.000375  0.000376  0.000376 
WhiteNoise (128x128): 6->9:
        1      0.75 
    0.438     0.254     0.266 
    0.121    0.0784    0.0786 
    0.031    0.0215    0.0218 
   0.0078   0.00569   0.00571   0.00572 
  0.00195   0.00146   0.00146   0.00146 
 0.000488  0.000373  0.000377  0.000375  0.000376  0.000376 
WhiteNoise (128x128): 5->10:
        1     0.625 
    0.438     0.266 
    0.121    0.0767    0.0781    0.0779 
    0.031    0.0216    0.0217 
   0.0078   0.00571   0.00575   0.00575 
  0.00195   0.00146   0.00146   0.00146 
 0.000488  0.000373  0.000377  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 5->8:
        1     0.625 
    0.438     0.266 
    0.121    0.0781    0.0776 
    0.031    0.0217    0.0217 
   0.0078    0.0057   0.00573   0.00573 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000378  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 5->4:
        1     0.625 
    0.438     0.246     0.262 
    0.121    0.0801    0.0815 
    0.031    0.0224    0.0221 
   0.0078    0.0057   0.00572   0.00571 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000375  0.000375 
WhiteNoise (128x128): 5->1:
        1      0.75 
    0.438     0.254 
    0.121    0.0769    0.0779 
    0.031     0.022    0.0219    0.0219 
   0.0078    0.0057   0.00571   0.00572 
  0.00195   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000376  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 5->7:
        1     0.688 
    0.438     0.262     0.246 
    0.121    0.0801    0.0808 
    0.031     0.022     0.022    0.0219 
   0.0078   0.00569   0.00575   0.00575 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000375  0.000376  0.000376 
WhiteNoise (128x128): 5->6:
        1     0.562 
    0.438      0.23     0.246 
    0.121    0.0796    0.0803 
    0.031    0.0217    0.0218    0.0218 
   0.0078   0.00572   0.00574 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000376  0.000376  0.000375 
WhiteNoise (128x128): 5->3:
        1     0.562 
    0.438     0.234     0.246 
    0.121    0.0801    0.0793 
    0.031    0.0217    0.0217 
   0.0078    0.0057   0.00573   0.00573 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000376  0.000376  0.000375  0.000375 
WhiteNoise (128x128): 5->2:
        1      0.75 
    0.438     0.242 
    0.121    0.0759    0.0779 
    0.031    0.0216    0.0216    0.0217 
   0.0078   0.00569   0.00573   0.00573 
  0.00195   0.00147   0.00146   0.00146   0.00146 
 0.000488  0.000373  0.000377  0.000376  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 5->9:
        1     0.625 
    0.438     0.262 
    0.121    0.0771    0.0771    0.0771 
    0.031    0.0216    0.0218 
   0.0078   0.00572   0.00573   0.00573 
  0.00195   0.00146   0.00146   0.00146   0.00146 
 0.000488  0.000373  0.000376  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 3->10:
        1     0.625 
    0.438     0.266 
    0.121    0.0764    0.0784 
    0.031    0.0219    0.0221 
   0.0078    0.0057   0.00573   0.00573 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 3->8:
        1     0.688 
    0.438      0.25 
    0.121    0.0769    0.0823 
    0.031    0.0219     0.022     0.022 
   0.0078   0.00572   0.00575   0.00576 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000375  0.000376  0.000376 
WhiteNoise (128x128): 3->4:
        1     0.625 
    0.438     0.254     0.262     0.262 
    0.121    0.0771    0.0793 
    0.031    0.0222     0.022 
   0.0078   0.00573   0.00575   0.00575 
  0.00195   0.00147   0.00147   0.00146   0.00146 
 0.000488  0.000373  0.000377  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 3->1:
        1     0.625 
    0.438      0.25     0.258 
    0.121    0.0801    0.0789 
    0.031    0.0217    0.0217 
   0.0078    0.0057   0.00575   0.00575 
  0.00195   0.00146   0.00147   0.00146   0.00146 
 0.000488  0.000373  0.000376  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 3->7:
        1     0.688 
    0.438     0.266 
    0.121    0.0762    0.0784    0.0786 
    0.031    0.0216    0.0219    0.0219 
   0.0078   0.00571   0.00571 
  0.00195   0.00146   0.00147   0.00146 
 0.000488  0.000373  0.000376  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 3->6:
        1     0.625 
    0.438     0.246 
    0.121    0.0779    0.0789 
    0.031    0.0218    0.0223    0.0223 
   0.0078   0.00575   0.00578 
  0.00195   0.00147   0.00148   0.00148   0.00148 
 0.000488  0.000373  0.000377  0.000375  0.000375 
WhiteNoise (128x128): 3->5:
        1      0.75 
    0.438     0.258     0.266 
    0.121    0.0779    0.0801 
    0.031    0.0218    0.0217 
   0.0078   0.00571   0.00572   0.00572 
  0.00195   0.00147   0.00146   0.00147   0.00146 
 0.000488  0.000373  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 3->2:
        1     0.625 
    0.438     0.254 
    0.121    0.0762    0.0793 
    0.031    0.0219    0.0218 
   0.0078   0.00571   0.00573   0.00573 
  0.00195   0.00147   0.00147   0.00146   0.00146 
 0.000488  0.000373  0.000377  0.000375  0.000376  0.000375 
WhiteNoise (128x128): 3->9:
        1      0.75 
    0.438     0.246     0.266 
    0.121    0.0806    0.0825 
    0.031    0.0218     0.022 
   0.0078   0.00575   0.00575   0.00575 
  0.00195   0.00146   0.00147   0.00146   0.00146 
 0.000488  0.000373  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 2->10:
        1     0.688 
    0.438     0.238     0.258 
    0.121    0.0793    0.0789    0.0789 
    0.031    0.0218    0.0219    0.0219 
   0.0078   0.00571   0.00572   0.00573 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000375  0.000376  0.000376 
WhiteNoise (128x128): 2->8:
        1     0.688 
    0.438     0.254 
    0.121    0.0793    0.0789 
    0.031    0.0219    0.0217 
   0.0078    0.0057   0.00571   0.00572 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000376  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 2->4:
        1     0.625 
    0.438     0.246 
    0.121    0.0767    0.0764 
    0.031    0.0217    0.0218    0.0218 
   0.0078   0.00572   0.00574   0.00574 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000375  0.000376  0.000376 
WhiteNoise (128x128): 2->1:
        1     0.688 
    0.438     0.262 
    0.121    0.0789    0.0806 
    0.031    0.0215    0.0217 
   0.0078   0.00576   0.00574   0.00576 
  0.00195   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000376  0.000375 
WhiteNoise (128x128): 2->7:
        1      0.75 
    0.438     0.258     0.266 
    0.121    0.0781    0.0786 
    0.031    0.0215    0.0221    0.0221 
   0.0078    0.0057   0.00572 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 2->6:
        1     0.625 
    0.438     0.246 
    0.121    0.0786    0.0786 
    0.031    0.0216    0.0219    0.0219 
   0.0078   0.00567   0.00573 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000376  0.000375  0.000375 
WhiteNoise (128x128): 2->5:
        1     0.688 
    0.438     0.266 
    0.121    0.0754    0.0752 
    0.031    0.0216     0.022     0.022 
   0.0078   0.00573   0.00575   0.00574 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 2->3:
        1     0.625 
    0.438      0.25 
    0.121    0.0774    0.0798 
    0.031    0.0217    0.0219 
   0.0078    0.0057   0.00575   0.00576 
  0.00195   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 2->9:
        1     0.688 
    0.438     0.266 
    0.121    0.0771    0.0801 
    0.031    0.0216    0.0218 
   0.0078   0.00569   0.00573   0.00573 
  0.00195   0.00147   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 9->10:
        1     0.625 
    0.438     0.266     0.254 
    0.121    0.0793    0.0818 
    0.031     0.022    0.0221 
   0.0078   0.00573   0.00579   0.00579 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 9->8:
        1     0.625 
    0.438     0.246 
    0.121    0.0781    0.0791 
    0.031    0.0217    0.0219    0.0219 
   0.0078   0.00573   0.00574 
  0.00195   0.00147   0.00148   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 9->4:
        1     0.688 
    0.438      0.25 
    0.121    0.0801    0.0808 
    0.031    0.0219     0.022 
   0.0078   0.00566   0.00572   0.00572 
  0.00195   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000375  0.000375 
WhiteNoise (128x128): 9->1:
        1     0.688 
    0.438     0.254 
    0.121    0.0781    0.0793    0.0786 
    0.031    0.0218    0.0219    0.0217 
   0.0078   0.00571   0.00577   0.00577 
  0.00195   0.00146   0.00147   0.00147 
 0.000488  0.000373  0.000377  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 9->7:
        1     0.688 
    0.438      0.25     0.266 
    0.121    0.0791    0.0791 
    0.031    0.0219    0.0223 
   0.0078   0.00572   0.00574 
  0.00195   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000378  0.000376  0.000376  0.000376 
WhiteNoise (128x128): 9->6:
        1     0.562 
    0.438      0.25      0.25 
    0.121    0.0781    0.0784 
    0.031    0.0219    0.0222 
   0.0078   0.00573   0.00574   0.00574 
  0.00195   0.00147   0.00148   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000375  0.000375  0.000375 
WhiteNoise (128x128): 9->5:
        1     0.625 
    0.438      0.25 
    0.121    0.0779    0.0811 
    0.031    0.0218    0.0217 
   0.0078   0.00571   0.00574   0.00574 
  0.00195   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000376  0.000376  0.000375  0.000375 
WhiteNoise (128x128): 9->3:
        1     0.562 
    0.438      0.23     0.258 
    0.121    0.0789    0.0786 
    0.031    0.0219     0.022     0.022 
   0.0078   0.00571   0.00577   0.00577 
  0.00195   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000378  0.000376  0.000377  0.000377 
WhiteNoise (128x128): 9->2:
        1      0.75 
    0.438     0.254 
    0.121    0.0798    0.0806 
    0.031    0.0219     0.022     0.022 
   0.0078   0.00572   0.00575   0.00577 
  0.00195   0.00146   0.00147   0.00147   0.00147 
 0.000488  0.000374  0.000377  0.000375  0.000375  0.000375 


==> data/benchmark_statistics_gridOT_64_270225.txt <==
CauchyDensity (64x64): 8->6:
        1     0.625 
    0.438     0.242     0.262 
    0.121    0.0762    0.0767    0.0769 
    0.031    0.0213    0.0212    0.0215    0.0215 
   0.0078   0.00559   0.00555   0.00557 
  0.00195   0.00143   0.00142   0.00143   0.00142 
CauchyDensity (64x64): 8->1:
        1      0.75 
    0.438     0.238     0.242 
    0.121    0.0732     0.075    0.0759 
    0.031    0.0206    0.0212     0.021    0.0211 
   0.0078   0.00537    0.0054   0.00541   0.00541 
  0.00195   0.00137   0.00138   0.00138   0.00138   0.00138 
CauchyDensity (64x64): 8->3:
        1      0.75 
    0.438      0.25     0.254 
    0.121    0.0759    0.0789    0.0776 
    0.031    0.0208    0.0214    0.0214    0.0214 
   0.0078   0.00555   0.00562   0.00564   0.00563   0.00563 
  0.00195   0.00143   0.00144   0.00144   0.00144   0.00144 
CauchyDensity (64x64): 8->7:
        1      0.75 
    0.438     0.246     0.242 
    0.121    0.0752    0.0752    0.0789    0.0789 
    0.031    0.0211    0.0212    0.0213    0.0213 
   0.0078   0.00556   0.00562   0.00564   0.00564 
  0.00195   0.00143   0.00145   0.00145   0.00145 
CauchyDensity (64x64): 8->5:
        1     0.688 
    0.438     0.266      0.27 
    0.121    0.0798    0.0806    0.0818 
    0.031    0.0217    0.0221    0.0217 
   0.0078   0.00568   0.00578   0.00578   0.00577 
  0.00195   0.00146   0.00147   0.00147   0.00147 
CauchyDensity (64x64): 8->4:
        1     0.625 
    0.438      0.25     0.262 
    0.121    0.0752    0.0752    0.0762 
    0.031    0.0205    0.0214    0.0213    0.0213 
   0.0078   0.00554   0.00558   0.00558   0.00558 
  0.00195   0.00143   0.00143   0.00143   0.00143   0.00143 
CauchyDensity (64x64): 8->2:
        1     0.625 
    0.438      0.25 
    0.121    0.0723    0.0764    0.0762    0.0764 
    0.031    0.0206    0.0207    0.0206     0.021     0.021 
   0.0078    0.0055   0.00545   0.00544   0.00542 
  0.00195    0.0014    0.0014    0.0014    0.0014    0.0014 
CauchyDensity (64x64): 8->9:
        1     0.625 
    0.438      0.23     0.242 
    0.121    0.0745    0.0754 
    0.031    0.0207    0.0212    0.0211 
   0.0078   0.00549   0.00549   0.00548   0.00548 
  0.00195   0.00141   0.00142   0.00141   0.00141   0.00141 
CauchyDensity (64x64): 8->10:
        1     0.625 
    0.438     0.234     0.238 
    0.121    0.0725    0.0754     0.075 
    0.031    0.0203    0.0212    0.0208 
   0.0078   0.00544   0.00553   0.00553 
  0.00195   0.00141   0.00143   0.00142   0.00142 
CauchyDensity (64x64): 6->8:
        1     0.625 
    0.438     0.238     0.246 
    0.121    0.0737    0.0762     0.075 
    0.031    0.0213    0.0215    0.0214    0.0214 
   0.0078   0.00557   0.00557   0.00561   0.00561 
  0.00195   0.00143   0.00143   0.00143   0.00143 
CauchyDensity (64x64): 6->1:
        1     0.625 
    0.438     0.234     0.242 
    0.121    0.0681     0.072    0.0752 
    0.031      0.02    0.0204    0.0201    0.0202 
   0.0078   0.00524   0.00536   0.00532   0.00528 
  0.00195   0.00133   0.00137   0.00138   0.00137   0.00137 
CauchyDensity (64x64): 6->3:
        1     0.625 
    0.438     0.234     0.242 
    0.121    0.0745    0.0752    0.0757 
    0.031    0.0206    0.0212    0.0211    0.0211 
   0.0078   0.00549   0.00555   0.00559   0.00556   0.00556 
  0.00195   0.00141   0.00143   0.00143   0.00143   0.00143   0.00143 
CauchyDensity (64x64): 6->7:
        1     0.625 
    0.438     0.246      0.27 
    0.121    0.0767    0.0757 
    0.031    0.0209    0.0214    0.0215    0.0216 
   0.0078   0.00556   0.00559    0.0056    0.0056 
  0.00195   0.00142   0.00144   0.00144   0.00144   0.00144 
CauchyDensity (64x64): 6->5:
        1     0.688 
    0.438     0.246     0.242 
    0.121    0.0789    0.0771    0.0789 
    0.031    0.0213    0.0214    0.0216 
   0.0078   0.00565   0.00571   0.00573   0.00574   0.00574 
  0.00195   0.00146   0.00147   0.00147   0.00147 
CauchyDensity (64x64): 6->4:
        1     0.562 
    0.438      0.23     0.238 
    0.121    0.0737    0.0767    0.0771    0.0784 
    0.031    0.0213    0.0217    0.0216    0.0217 
   0.0078   0.00559   0.00566   0.00564   0.00562 
  0.00195   0.00143   0.00144   0.00144   0.00143 
CauchyDensity (64x64): 6->2:
        1     0.625 
    0.438     0.238 
    0.121    0.0723    0.0735    0.0735 
    0.031    0.0204    0.0206    0.0206    0.0207 
   0.0078   0.00543   0.00547   0.00544   0.00543   0.00542 
  0.00195    0.0014   0.00141    0.0014    0.0014    0.0014 
CauchyDensity (64x64): 6->9:
        1     0.625 
    0.438     0.234     0.242 
    0.121    0.0759    0.0759    0.0757 
    0.031    0.0208    0.0204    0.0206    0.0207 
   0.0078   0.00539    0.0055   0.00546   0.00547 
  0.00195   0.00139   0.00141    0.0014    0.0014 
CauchyDensity (64x64): 6->10:
        1     0.625 
    0.438     0.246      0.25 
    0.121    0.0752    0.0752    0.0764 
    0.031    0.0211    0.0212    0.0211    0.0211 
   0.0078    0.0055   0.00553   0.00552   0.00551 
  0.00195   0.00142   0.00142   0.00142   0.00142 
CauchyDensity (64x64): 1->8:
        1     0.562 
    0.438      0.25     0.238 
    0.121     0.072    0.0723     0.073 
    0.031    0.0206    0.0207    0.0205    0.0204 
   0.0078   0.00544   0.00547   0.00553   0.00552 
  0.00195    0.0014   0.00141   0.00141   0.00141   0.00141   0.00141   0.00141 
CauchyDensity (64x64): 1->6:
        1     0.625 
    0.438     0.254     0.242 
    0.121    0.0762     0.075    0.0757 
    0.031    0.0201    0.0208    0.0204    0.0202 
   0.0078   0.00535   0.00538   0.00549   0.00549 
  0.00195    0.0014    0.0014    0.0014    0.0014    0.0014 
CauchyDensity (64x64): 1->3:
        1     0.688 
    0.438     0.258 
    0.121    0.0732    0.0767    0.0762 
    0.031    0.0208    0.0209    0.0209    0.0208 
   0.0078   0.00547   0.00546   0.00551   0.00551 
  0.00195   0.00142   0.00141   0.00141   0.00141 
CauchyDensity (64x64): 1->7:
        1      0.75 
    0.438     0.258 
    0.121    0.0745     0.075    0.0754 
    0.031    0.0204    0.0204    0.0207    0.0207 
   0.0078    0.0054   0.00539   0.00545   0.00545 
  0.00195   0.00139   0.00139    0.0014    0.0014 
CauchyDensity (64x64): 1->5:
        1     0.625 
    0.438     0.262     0.242 
    0.121    0.0781    0.0725    0.0723    0.0725 
    0.031    0.0202    0.0198    0.0201    0.0202 
   0.0078   0.00529   0.00536   0.00531   0.00534 
  0.00195   0.00137   0.00136   0.00137   0.00137 
CauchyDensity (64x64): 1->4:
        1     0.688 
    0.438     0.258     0.281 
    0.121    0.0833    0.0791    0.0769    0.0757    0.0771 
    0.031     0.021    0.0215    0.0217 
   0.0078   0.00558    0.0056   0.00563   0.00563 
  0.00195   0.00143   0.00145   0.00144   0.00144 
CauchyDensity (64x64): 1->2:
        1     0.562 
    0.438      0.25 
    0.121     0.075    0.0728    0.0732 
    0.031    0.0197    0.0201    0.0204 
   0.0078   0.00527   0.00529   0.00534   0.00535 
  0.00195   0.00134   0.00138   0.00137   0.00136   0.00136 
CauchyDensity (64x64): 1->9:
        1      0.75 
    0.438      0.25     0.254 
    0.121    0.0752    0.0713    0.0728 
    0.031      0.02    0.0208    0.0201    0.0201 
   0.0078   0.00535   0.00541   0.00546   0.00543 
  0.00195    0.0014    0.0014    0.0014   0.00139 
CauchyDensity (64x64): 1->10:
        1     0.688 
    0.438     0.258 
    0.121     0.075    0.0728    0.0747 
    0.031    0.0202    0.0204    0.0206    0.0206 
   0.0078   0.00533   0.00542   0.00545    0.0055    0.0055 
  0.00195    0.0014   0.00141   0.00142   0.00142   0.00142 
CauchyDensity (64x64): 3->8:
        1     0.562 
    0.438     0.266     0.246     0.242 
    0.121    0.0759    0.0764     0.074 
    0.031    0.0209    0.0215    0.0214 
   0.0078   0.00554    0.0056   0.00563   0.00564 
  0.00195   0.00142   0.00143   0.00144   0.00144   0.00144 
CauchyDensity (64x64): 3->6:
        1     0.625 
    0.438     0.254     0.254 
    0.121    0.0752    0.0767    0.0767 
    0.031    0.0209    0.0212    0.0214 
   0.0078   0.00552    0.0056   0.00561    0.0056 
  0.00195   0.00142   0.00143   0.00144   0.00143 
CauchyDensity (64x64): 3->1:
        1     0.688 
    0.438     0.242     0.234 
    0.121    0.0762    0.0737    0.0745 
    0.031    0.0206    0.0209     0.021    0.0211    0.0212 
   0.0078   0.00551   0.00551   0.00553   0.00553 
  0.00195   0.00142   0.00142   0.00142   0.00142   0.00142 
CauchyDensity (64x64): 3->7:
        1     0.625 
    0.438     0.246 
    0.121    0.0779    0.0776 
    0.031     0.021    0.0211    0.0212 
   0.0078   0.00562    0.0056   0.00561   0.00559 
  0.00195   0.00143   0.00143   0.00143   0.00144 
CauchyDensity (64x64): 3->5:
        1      0.75 
    0.438     0.258     0.242 
    0.121    0.0764    0.0754    0.0754 
    0.031    0.0209    0.0208    0.0204    0.0205 
   0.0078   0.00547    0.0055   0.00554   0.00554 
  0.00195   0.00142   0.00141   0.00141   0.00141 
CauchyDensity (64x64): 3->4:
        1      0.75 
    0.438      0.25     0.258 
    0.121    0.0791    0.0752    0.0779 
    0.031    0.0215    0.0219     0.022 
   0.0078   0.00574   0.00576   0.00574   0.00574 
  0.00195   0.00146   0.00147   0.00147   0.00147 
CauchyDensity (64x64): 3->2:
        1     0.562 
    0.438      0.23     0.242     0.246 
    0.121    0.0706    0.0728     0.073    0.0742 
    0.031    0.0205    0.0208     0.021 
   0.0078   0.00532   0.00538   0.00545   0.00542 
  0.00195   0.00137   0.00139   0.00139    0.0014    0.0014 
CauchyDensity (64x64): 3->9:
        1     0.625 
    0.438     0.246 
    0.121    0.0791    0.0774    0.0771 
    0.031    0.0209    0.0215    0.0216 
   0.0078   0.00555   0.00565   0.00562   0.00562 
  0.00195   0.00143   0.00145   0.00145   0.00145 
CauchyDensity (64x64): 3->10:
        1      0.75 
    0.438     0.262 
    0.121    0.0767    0.0769    0.0769 
    0.031    0.0209    0.0213    0.0212 
   0.0078   0.00561   0.00564   0.00565   0.00564 
  0.00195   0.00144   0.00144   0.00144   0.00144 
CauchyDensity (64x64): 7->8:
        1     0.562 
    0.438     0.219      0.23     0.215 
    0.121     0.074    0.0754     0.075    0.0745 
    0.031    0.0209    0.0212    0.0211 
   0.0078   0.00556   0.00557   0.00559   0.00559 
  0.00195   0.00142   0.00143   0.00143   0.00143 
CauchyDensity (64x64): 7->6:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0767    0.0771 
    0.031    0.0212    0.0212    0.0214    0.0214 
   0.0078   0.00559   0.00557   0.00562   0.00562 
  0.00195   0.00143   0.00143   0.00143   0.00143 
CauchyDensity (64x64): 7->1:
        1     0.688 
    0.438     0.242 
    0.121    0.0735    0.0747     0.073 
    0.031    0.0198    0.0209    0.0207    0.0208 
   0.0078   0.00538   0.00537   0.00539   0.00537 
  0.00195   0.00137   0.00137   0.00137   0.00137   0.00137 
CauchyDensity (64x64): 7->3:
        1     0.625 
    0.438      0.25 
    0.121    0.0764    0.0769    0.0776 
    0.031    0.0209    0.0215    0.0212 
   0.0078   0.00559   0.00564   0.00563   0.00562 
  0.00195   0.00143   0.00143   0.00143   0.00143 
CauchyDensity (64x64): 7->5:
        1      0.75 
    0.438     0.254 
    0.121    0.0813    0.0771    0.0789 
    0.031    0.0217    0.0215    0.0216 
   0.0078   0.00562   0.00566   0.00564 
  0.00195   0.00145   0.00145   0.00145   0.00145 
CauchyDensity (64x64): 7->4:
        1      0.75 
    0.438     0.262     0.262 
    0.121    0.0784    0.0779    0.0793 
    0.031    0.0217    0.0215    0.0214    0.0215 
   0.0078   0.00565   0.00568   0.00567 
  0.00195   0.00145   0.00146   0.00146   0.00146 
CauchyDensity (64x64): 7->2:
        1     0.625 
    0.438     0.234     0.238 
    0.121     0.074    0.0757    0.0757 
    0.031    0.0205    0.0204    0.0208 
   0.0078   0.00536   0.00538   0.00544   0.00545 
  0.00195   0.00139   0.00139   0.00139   0.00139   0.00139 
CauchyDensity (64x64): 7->9:
        1     0.625 
    0.438     0.242 
    0.121    0.0774    0.0776    0.0774 
    0.031    0.0214    0.0214    0.0213 
   0.0078   0.00559    0.0056   0.00561   0.00561 
  0.00195   0.00143   0.00144   0.00144   0.00143 
CauchyDensity (64x64): 7->10:
        1     0.688 
    0.438     0.254     0.258 
    0.121    0.0781    0.0779 
    0.031     0.021    0.0214    0.0213 
   0.0078   0.00559   0.00561   0.00559   0.00558 
  0.00195   0.00144   0.00144   0.00144   0.00144 
CauchyDensity (64x64): 5->8:
        1     0.688 
    0.438     0.242      0.25 
    0.121    0.0759    0.0808    0.0803 
    0.031    0.0219    0.0216    0.0216    0.0217 
   0.0078   0.00565   0.00575   0.00574 
  0.00195   0.00146   0.00147   0.00147   0.00147 
CauchyDensity (64x64): 5->6:
        1      0.75 
    0.438     0.246     0.242 
    0.121    0.0759    0.0769    0.0771 
    0.031    0.0213    0.0217    0.0216 
   0.0078   0.00565   0.00569   0.00569   0.00569 
  0.00195   0.00144   0.00147   0.00146   0.00146 
CauchyDensity (64x64): 5->1:
        1     0.625 
    0.438     0.234     0.246 
    0.121     0.071     0.072 
    0.031    0.0199    0.0201    0.0202 
   0.0078   0.00522   0.00531   0.00536   0.00534 
  0.00195   0.00135   0.00137   0.00136   0.00136   0.00137   0.00136 
CauchyDensity (64x64): 5->3:
        1     0.562 
    0.438     0.227      0.23 
    0.121     0.073    0.0781    0.0774 
    0.031     0.021    0.0208    0.0208     0.021 
   0.0078   0.00551   0.00556   0.00554   0.00554 
  0.00195   0.00143   0.00142   0.00143   0.00143 
CauchyDensity (64x64): 5->7:
        1     0.562 
    0.438     0.227 
    0.121    0.0715    0.0728    0.0759    0.0754 
    0.031    0.0207    0.0217    0.0216    0.0215 
   0.0078   0.00557   0.00562   0.00563   0.00563 
  0.00195   0.00144   0.00144   0.00144   0.00144 
CauchyDensity (64x64): 5->4:
        1     0.562 
    0.438     0.246     0.254      0.25 
    0.121    0.0793    0.0791    0.0793    0.0801 
    0.031    0.0217    0.0222    0.0223 
   0.0078   0.00574   0.00581   0.00577 
  0.00195   0.00146   0.00148   0.00148   0.00148 
CauchyDensity (64x64): 5->2:
        1     0.562 
    0.438     0.238 
    0.121    0.0747    0.0764    0.0757 
    0.031    0.0208    0.0208    0.0214 
   0.0078   0.00553   0.00554   0.00557   0.00554   0.00555   0.00555 
  0.00195   0.00142   0.00143   0.00142   0.00142 
CauchyDensity (64x64): 5->9:
        1     0.625 
    0.438     0.246      0.25 
    0.121    0.0771    0.0793    0.0803 
    0.031    0.0216    0.0214    0.0216 
   0.0078    0.0056   0.00567   0.00563   0.00564 
  0.00195   0.00144   0.00146   0.00146 
CauchyDensity (64x64): 5->10:
        1     0.562 
    0.438     0.219 
    0.121    0.0735    0.0742    0.0774 
    0.031    0.0212    0.0217    0.0215 
   0.0078   0.00558   0.00568   0.00566 
  0.00195   0.00144   0.00145   0.00145   0.00145 
CauchyDensity (64x64): 4->8:
        1     0.625 
    0.438     0.234     0.242 
    0.121     0.074    0.0754    0.0764 
    0.031    0.0207    0.0214    0.0215    0.0215 
   0.0078   0.00561   0.00558   0.00562 
  0.00195   0.00143   0.00144   0.00144   0.00144   0.00144 
CauchyDensity (64x64): 4->6:
        1      0.75 
    0.438     0.254     0.242 
    0.121    0.0757     0.075    0.0767 
    0.031    0.0212    0.0213    0.0213    0.0213 
   0.0078   0.00557    0.0056   0.00559   0.00559 
  0.00195   0.00143   0.00143   0.00143   0.00143 
CauchyDensity (64x64): 4->1:
        1     0.688 
    0.438     0.242      0.25     0.258 
    0.121    0.0793    0.0784    0.0781 
    0.031    0.0211    0.0209    0.0209     0.021 
   0.0078   0.00549   0.00562   0.00559   0.00557 
  0.00195   0.00141   0.00143   0.00143   0.00143 
CauchyDensity (64x64): 4->3:
        1     0.688 
    0.438     0.246      0.27 
    0.121    0.0774    0.0764    0.0793 
    0.031    0.0215    0.0221    0.0222 
   0.0078   0.00574   0.00577   0.00577 
  0.00195   0.00147   0.00148   0.00148   0.00148   0.00148 
CauchyDensity (64x64): 4->7:
        1     0.688 
    0.438     0.254 
    0.121    0.0769    0.0798    0.0806 
    0.031    0.0214    0.0217    0.0219    0.0219 
   0.0078   0.00568   0.00572   0.00572   0.00573 
  0.00195   0.00145   0.00147   0.00147   0.00147 
CauchyDensity (64x64): 4->5:
        1      0.75 
    0.438      0.25     0.273 
    0.121    0.0786    0.0808    0.0815 
    0.031    0.0221    0.0228    0.0226 
   0.0078   0.00577   0.00589   0.00589   0.00589 
  0.00195   0.00148    0.0015   0.00151   0.00151 
CauchyDensity (64x64): 4->2:
        1     0.625 
    0.438     0.246     0.238 
    0.121    0.0737    0.0723    0.0728 
    0.031    0.0202    0.0209    0.0209 
   0.0078   0.00537   0.00545   0.00551   0.00551   0.00551 
  0.00195   0.00138    0.0014    0.0014    0.0014    0.0014 
CauchyDensity (64x64): 4->9:
        1     0.688 
    0.438     0.246     0.234     0.258 
    0.121    0.0737    0.0769    0.0786 
    0.031    0.0213    0.0212    0.0214    0.0214 
   0.0078   0.00549   0.00557    0.0056 
  0.00195   0.00142   0.00143   0.00144   0.00144 
CauchyDensity (64x64): 4->10:
        1     0.625 
    0.438     0.254     0.254 
    0.121    0.0769    0.0789    0.0789 
    0.031    0.0213    0.0214    0.0213 
   0.0078   0.00556   0.00562   0.00564   0.00564 
  0.00195   0.00143   0.00145   0.00145   0.00145 
CauchyDensity (64x64): 2->8:
        1     0.625 
    0.438     0.242 
    0.121    0.0737    0.0725 
    0.031    0.0204    0.0208    0.0205 
   0.0078   0.00537   0.00544   0.00539   0.00539 
  0.00195   0.00139   0.00139   0.00138   0.00137   0.00137 
CauchyDensity (64x64): 2->6:
        1     0.625 
    0.438     0.242 
    0.121    0.0759    0.0742    0.0742 
    0.031    0.0205    0.0206    0.0206    0.0206 
   0.0078    0.0054   0.00546   0.00539    0.0054 
  0.00195   0.00138   0.00139   0.00139   0.00139 
CauchyDensity (64x64): 2->1:
        1      0.75 
    0.438     0.238 
    0.121    0.0703    0.0732    0.0723 
    0.031     0.019      0.02    0.0199    0.0202 
   0.0078   0.00508   0.00531   0.00525   0.00531   0.00533 
  0.00195   0.00133   0.00137   0.00137   0.00137   0.00137 
CauchyDensity (64x64): 2->3:
        1      0.75 
    0.438     0.254     0.242     0.258 
    0.121    0.0735    0.0742    0.0737 
    0.031    0.0202      0.02    0.0204 
   0.0078   0.00531    0.0054   0.00546   0.00548   0.00548 
  0.00195   0.00138   0.00139    0.0014    0.0014    0.0014    0.0014 
CauchyDensity (64x64): 2->7:
        1     0.625 
    0.438     0.254     0.246     0.242 
    0.121    0.0728    0.0735    0.0732    0.0745 
    0.031    0.0201    0.0202    0.0206    0.0206 
   0.0078   0.00534   0.00539   0.00544   0.00546 
  0.00195   0.00138   0.00139   0.00139   0.00139 
CauchyDensity (64x64): 2->5:
        1      0.75 
    0.438     0.258 
    0.121    0.0745    0.0776    0.0779 
    0.031     0.021    0.0213    0.0211    0.0211 
   0.0078   0.00549   0.00558   0.00562   0.00562 
  0.00195   0.00142   0.00143   0.00143   0.00144 
CauchyDensity (64x64): 2->4:
        1     0.625 
    0.438     0.254     0.266      0.25 
    0.121    0.0784    0.0742    0.0752 
    0.031    0.0205    0.0202    0.0202 
   0.0078   0.00532   0.00542   0.00536   0.00535 
  0.00195   0.00138   0.00139   0.00139   0.00139   0.00139 
CauchyDensity (64x64): 2->9:
        1     0.625 
    0.438      0.23 
    0.121     0.072    0.0715 
    0.031    0.0205    0.0201    0.0199 
   0.0078   0.00533   0.00537   0.00532   0.00532 
  0.00195   0.00137   0.00138   0.00136   0.00136 
CauchyDensity (64x64): 2->10:
        1     0.625 
    0.438      0.27     0.246     0.242 
    0.121     0.072    0.0723    0.0735 
    0.031    0.0202    0.0205    0.0203    0.0202 
   0.0078   0.00533   0.00537   0.00538   0.00538 
  0.00195   0.00138   0.00138   0.00137   0.00137   0.00137   0.00137 
CauchyDensity (64x64): 9->8:
        1     0.625 
    0.438     0.246     0.242 
    0.121    0.0759    0.0754 
    0.031    0.0212    0.0211     0.021 
   0.0078   0.00551   0.00557   0.00556   0.00555   0.00555 
  0.00195   0.00142   0.00142   0.00142   0.00142 
CauchyDensity (64x64): 9->6:
        1     0.625 
    0.438     0.238     0.242     0.238 
    0.121    0.0747    0.0767    0.0759    0.0754 
    0.031    0.0208    0.0206    0.0204 
   0.0078    0.0054    0.0055   0.00548   0.00548 
  0.00195   0.00141   0.00141   0.00141   0.00141 
CauchyDensity (64x64): 9->1:
        1     0.688 
    0.438     0.238 
    0.121    0.0732    0.0745    0.0762 
    0.031    0.0206    0.0207    0.0207 
   0.0078    0.0053   0.00538   0.00537   0.00536 
  0.00195   0.00137   0.00139   0.00139   0.00139   0.00139 
CauchyDensity (64x64): 9->3:
        1     0.625 
    0.438      0.25     0.273 
    0.121    0.0774    0.0803    0.0808 
    0.031    0.0215    0.0213    0.0213 
   0.0078    0.0056   0.00563   0.00563   0.00563 
  0.00195   0.00144   0.00144   0.00144   0.00144   0.00144 
CauchyDensity (64x64): 9->7:
        1     0.625 
    0.438     0.266     0.262     0.254 
    0.121    0.0774    0.0759    0.0771 
    0.031    0.0216    0.0212    0.0214 
   0.0078   0.00559   0.00561   0.00565   0.00565   0.00565 
  0.00195   0.00144   0.00144   0.00144   0.00144 
CauchyDensity (64x64): 9->5:
        1     0.625 
    0.438     0.246     0.262 
    0.121    0.0771    0.0791    0.0789 
    0.031    0.0216    0.0218    0.0219 
   0.0078   0.00561   0.00574    0.0057   0.00571 
  0.00195   0.00145   0.00145   0.00146   0.00146 
CauchyDensity (64x64): 9->4:
        1      0.75 
    0.438      0.25     0.246 
    0.121    0.0752    0.0781    0.0779 
    0.031    0.0214    0.0212    0.0214    0.0215 
   0.0078   0.00553   0.00559   0.00558 
  0.00195   0.00142   0.00143   0.00144   0.00143 
CauchyDensity (64x64): 9->2:
        1     0.625 
    0.438     0.262 
    0.121    0.0776    0.0752 
    0.031    0.0208    0.0205    0.0204 
   0.0078   0.00546   0.00539   0.00535 
  0.00195   0.00139   0.00139   0.00138   0.00137   0.00137 
CauchyDensity (64x64): 9->10:
        1     0.625 
    0.438     0.254 
    0.121    0.0767    0.0779    0.0776 
    0.031    0.0213    0.0212    0.0211 
   0.0078    0.0056   0.00561   0.00558   0.00557 
  0.00195   0.00144   0.00143   0.00143   0.00143 
CauchyDensity (64x64): 10->8:
        1     0.625 
    0.438     0.246     0.238     0.223 
    0.121    0.0725    0.0737    0.0745 
    0.031    0.0206    0.0212    0.0212 
   0.0078   0.00554   0.00555    0.0055   0.00549 
  0.00195   0.00141   0.00142   0.00142   0.00142   0.00142 
CauchyDensity (64x64): 10->6:
        1     0.625 
    0.438     0.242      0.25 
    0.121    0.0764    0.0764 
    0.031    0.0209    0.0211    0.0211 
   0.0078   0.00557   0.00552   0.00552 
  0.00195   0.00142   0.00142   0.00141   0.00141 
CauchyDensity (64x64): 10->1:
        1     0.688 
    0.438      0.25     0.258 
    0.121     0.071    0.0742     0.074 
    0.031    0.0203    0.0206    0.0212 
   0.0078   0.00537   0.00543   0.00541    0.0054 
  0.00195   0.00137   0.00139   0.00138   0.00138   0.00138 
CauchyDensity (64x64): 10->3:
        1     0.688 
    0.438     0.262 
    0.121    0.0767    0.0793 
    0.031    0.0212    0.0214    0.0213    0.0213 
   0.0078    0.0056   0.00562   0.00561    0.0056 
  0.00195   0.00144   0.00145   0.00145   0.00145 
CauchyDensity (64x64): 10->7:
        1     0.688 
    0.438     0.266 
    0.121    0.0796    0.0796 
    0.031    0.0219    0.0218    0.0218    0.0218 
   0.0078   0.00574   0.00565   0.00566   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
CauchyDensity (64x64): 10->5:
        1      0.75 
    0.438     0.254 
    0.121    0.0774    0.0769    0.0769 
    0.031    0.0218    0.0219    0.0221 
   0.0078   0.00573   0.00576   0.00572   0.00572 
  0.00195   0.00145   0.00146   0.00146   0.00146 
CauchyDensity (64x64): 10->4:
        1     0.625 
    0.438     0.242 
    0.121    0.0764    0.0752    0.0769 
    0.031    0.0208     0.021     0.021 
   0.0078   0.00555    0.0056   0.00559   0.00558 
  0.00195   0.00143   0.00143   0.00143   0.00143   0.00143 
CauchyDensity (64x64): 10->2:
        1     0.625 
    0.438     0.238     0.242 
    0.121    0.0701    0.0747    0.0757 
    0.031    0.0203    0.0205    0.0205 
   0.0078   0.00531   0.00541   0.00535   0.00538   0.00539 
  0.00195   0.00137   0.00138   0.00138   0.00139   0.00138 
CauchyDensity (64x64): 10->9:
        1     0.625 
    0.438      0.25 
    0.121    0.0745    0.0747    0.0757 
    0.031    0.0212    0.0207    0.0208    0.0209 
   0.0078   0.00559   0.00559   0.00555   0.00556 
  0.00195   0.00143   0.00143   0.00142   0.00142 
ClassicImages (64x64): 8->6:
        1     0.625 
    0.438     0.254     0.254 
    0.121    0.0791    0.0789    0.0781 
    0.031    0.0217    0.0214    0.0217    0.0217 
   0.0078   0.00567   0.00565   0.00562   0.00563 
  0.00195   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 8->1:
        1      0.75 
    0.438     0.258     0.262 
    0.121    0.0776    0.0801 
    0.031    0.0218    0.0218    0.0217 
   0.0078   0.00572   0.00576   0.00579   0.00579 
  0.00195   0.00148   0.00149   0.00149   0.00149 
ClassicImages (64x64): 8->3:
        1     0.562 
    0.438     0.238 
    0.121    0.0784    0.0791 
    0.031    0.0218    0.0214    0.0217 
   0.0078   0.00568   0.00571   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 8->7:
        1     0.625 
    0.438     0.242     0.246 
    0.121    0.0774    0.0781 
    0.031    0.0214    0.0216    0.0217    0.0218 
   0.0078   0.00566   0.00568   0.00568   0.00567 
  0.00195   0.00145   0.00146   0.00146   0.00146   0.00146 
ClassicImages (64x64): 8->5:
        1     0.625 
    0.438     0.242     0.242 
    0.121    0.0776    0.0808    0.0803 
    0.031    0.0217    0.0217    0.0218 
   0.0078   0.00569   0.00568   0.00565 
  0.00195   0.00145   0.00146   0.00146   0.00146 
ClassicImages (64x64): 8->4:
        1     0.688 
    0.438     0.258     0.262 
    0.121    0.0784    0.0789 
    0.031    0.0216    0.0217    0.0214    0.0214 
   0.0078   0.00564   0.00568   0.00568   0.00568 
  0.00195   0.00145   0.00146   0.00146   0.00146 
ClassicImages (64x64): 8->2:
        1     0.625 
    0.438     0.254 
    0.121    0.0774    0.0776 
    0.031    0.0216    0.0216    0.0215 
   0.0078   0.00567    0.0057   0.00566   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 8->9:
        1     0.625 
    0.438      0.25 
    0.121    0.0771    0.0786 
    0.031    0.0215    0.0215    0.0214 
   0.0078   0.00567   0.00566   0.00562   0.00563 
  0.00195   0.00144   0.00145   0.00145   0.00145 
ClassicImages (64x64): 8->10:
        1     0.688 
    0.438     0.258     0.258 
    0.121    0.0835    0.0801 
    0.031    0.0215    0.0218    0.0216    0.0216 
   0.0078   0.00565   0.00575   0.00572   0.00572 
  0.00195   0.00146   0.00147   0.00147   0.00147 
ClassicImages (64x64): 6->8:
        1     0.625 
    0.438      0.25      0.25 
    0.121    0.0776    0.0769 
    0.031    0.0217    0.0217    0.0217    0.0217 
   0.0078   0.00562   0.00565   0.00565   0.00567 
  0.00195   0.00144   0.00146   0.00145   0.00145 
ClassicImages (64x64): 6->1:
        1      0.75 
    0.438     0.242     0.242     0.242 
    0.121    0.0786    0.0779    0.0791 
    0.031    0.0217    0.0217    0.0218    0.0218 
   0.0078   0.00571   0.00579   0.00581    0.0058 
  0.00195   0.00148   0.00149   0.00148   0.00148   0.00148 
ClassicImages (64x64): 6->3:
        1      0.75 
    0.438      0.25      0.25 
    0.121    0.0769    0.0781 
    0.031    0.0215    0.0215    0.0214    0.0214 
   0.0078   0.00565   0.00567   0.00566   0.00565 
  0.00195   0.00145   0.00145   0.00144   0.00144   0.00144 
ClassicImages (64x64): 6->7:
        1     0.625 
    0.438      0.25 
    0.121    0.0781    0.0776 
    0.031    0.0218     0.022     0.022 
   0.0078   0.00565   0.00569    0.0057    0.0057 
  0.00195   0.00146   0.00146   0.00146   0.00146 
ClassicImages (64x64): 6->5:
        1     0.625 
    0.438     0.262 
    0.121    0.0791    0.0793 
    0.031    0.0215    0.0217    0.0219    0.0216 
   0.0078   0.00564   0.00567   0.00565   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 6->4:
        1      0.75 
    0.438     0.246 
    0.121    0.0789    0.0798 
    0.031    0.0218    0.0217    0.0217    0.0217 
   0.0078   0.00564   0.00567   0.00565   0.00565   0.00565 
  0.00195   0.00145   0.00146   0.00145   0.00146 
ClassicImages (64x64): 6->2:
        1      0.75 
    0.438     0.254 
    0.121    0.0771    0.0774 
    0.031    0.0215    0.0215    0.0214 
   0.0078   0.00564   0.00568   0.00569   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 6->9:
        1     0.625 
    0.438      0.25      0.25 
    0.121    0.0764    0.0771    0.0769 
    0.031    0.0215    0.0215    0.0212    0.0213 
   0.0078   0.00566   0.00567    0.0056   0.00561   0.00561   0.00561 
  0.00195   0.00144   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 6->10:
        1     0.688 
    0.438     0.254 
    0.121    0.0793    0.0815 
    0.031    0.0217    0.0216    0.0215 
   0.0078   0.00563   0.00572   0.00573   0.00572 
  0.00195   0.00145   0.00146   0.00146   0.00146 
ClassicImages (64x64): 1->8:
        1     0.688 
    0.438     0.262 
    0.121    0.0784    0.0769 
    0.031    0.0215    0.0217    0.0216 
   0.0078   0.00564   0.00566   0.00566   0.00566 
  0.00195   0.00144   0.00147   0.00146   0.00146   0.00146 
ClassicImages (64x64): 1->6:
        1     0.688 
    0.438     0.254      0.25 
    0.121    0.0791    0.0791    0.0791 
    0.031    0.0214    0.0217    0.0216    0.0215    0.0215 
   0.0078   0.00565    0.0057    0.0057    0.0057 
  0.00195   0.00146   0.00146   0.00146   0.00145 
ClassicImages (64x64): 1->3:
        1     0.625 
    0.438     0.254 
    0.121    0.0747    0.0767    0.0762 
    0.031    0.0212    0.0215    0.0213 
   0.0078   0.00556   0.00564   0.00563   0.00563   0.00562 
  0.00195   0.00144   0.00144   0.00145   0.00145 
ClassicImages (64x64): 1->7:
        1     0.688 
    0.438     0.242     0.254 
    0.121    0.0784    0.0789 
    0.031    0.0214    0.0219    0.0218 
   0.0078   0.00565   0.00576   0.00572    0.0057 
  0.00195   0.00145   0.00147   0.00147   0.00147   0.00147   0.00147 
ClassicImages (64x64): 1->5:
        1     0.625 
    0.438     0.246      0.25 
    0.121    0.0759    0.0747 
    0.031    0.0215    0.0213    0.0212    0.0211 
   0.0078   0.00562   0.00566   0.00563   0.00563 
  0.00195   0.00144   0.00145   0.00144   0.00145   0.00145 
ClassicImages (64x64): 1->4:
        1     0.625 
    0.438      0.25     0.273 
    0.121    0.0774    0.0764 
    0.031    0.0214    0.0217    0.0217    0.0217 
   0.0078   0.00568   0.00567   0.00567   0.00568 
  0.00195   0.00145   0.00146   0.00146   0.00146 
ClassicImages (64x64): 1->2:
        1     0.688 
    0.438      0.25     0.262 
    0.121    0.0784    0.0781 
    0.031    0.0217    0.0213    0.0215 
   0.0078   0.00561   0.00564   0.00565   0.00565 
  0.00195   0.00145   0.00146   0.00145   0.00144   0.00144 
ClassicImages (64x64): 1->9:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0771    0.0776    0.0808 
    0.031    0.0215    0.0218    0.0217    0.0217 
   0.0078   0.00563   0.00564   0.00564   0.00565 
  0.00195   0.00144   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 1->10:
        1     0.688 
    0.438     0.258 
    0.121    0.0771    0.0774    0.0771    0.0776 
    0.031    0.0213    0.0218    0.0217    0.0217 
   0.0078   0.00568    0.0057    0.0057   0.00572   0.00573 
  0.00195   0.00145   0.00147   0.00148   0.00147   0.00147 
ClassicImages (64x64): 3->8:
        1      0.75 
    0.438      0.25 
    0.121    0.0757    0.0757 
    0.031    0.0217    0.0219    0.0216    0.0216 
   0.0078   0.00563   0.00567   0.00568    0.0057 
  0.00195   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 3->6:
        1     0.688 
    0.438     0.258 
    0.121    0.0759    0.0776    0.0774 
    0.031    0.0218    0.0216    0.0218    0.0219 
   0.0078   0.00568   0.00568   0.00566 
  0.00195   0.00144   0.00145   0.00145   0.00145 
ClassicImages (64x64): 3->1:
        1     0.625 
    0.438     0.234 
    0.121    0.0747    0.0767    0.0796 
    0.031    0.0214    0.0212    0.0215    0.0214 
   0.0078   0.00566   0.00578   0.00575   0.00576 
  0.00195   0.00146   0.00147   0.00147   0.00148 
ClassicImages (64x64): 3->7:
        1     0.688 
    0.438     0.258 
    0.121    0.0808    0.0793 
    0.031    0.0217    0.0216    0.0219 
   0.0078   0.00565    0.0057   0.00571    0.0057 
  0.00195   0.00146   0.00147   0.00146   0.00146 
ClassicImages (64x64): 3->5:
        1     0.625 
    0.438      0.25     0.262 
    0.121    0.0786    0.0786 
    0.031    0.0216    0.0216    0.0218    0.0218 
   0.0078   0.00566   0.00565   0.00568   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 3->4:
        1     0.562 
    0.438     0.238 
    0.121    0.0779    0.0779 
    0.031    0.0215    0.0217    0.0216    0.0216 
   0.0078   0.00566   0.00564   0.00568   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 3->2:
        1     0.688 
    0.438      0.25     0.258 
    0.121    0.0771    0.0774 
    0.031    0.0213    0.0214    0.0216 
   0.0078   0.00562   0.00566   0.00565   0.00565 
  0.00195   0.00144   0.00144   0.00145   0.00145 
ClassicImages (64x64): 3->9:
        1     0.625 
    0.438      0.25 
    0.121    0.0791    0.0793    0.0789 
    0.031    0.0215    0.0217    0.0216 
   0.0078   0.00558   0.00562   0.00569   0.00569 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 3->10:
        1     0.688 
    0.438      0.27     0.273 
    0.121    0.0808    0.0801    0.0806 
    0.031    0.0215    0.0223    0.0222 
   0.0078   0.00573   0.00574   0.00573   0.00574 
  0.00195   0.00146   0.00147   0.00147   0.00147 
ClassicImages (64x64): 7->8:
        1     0.625 
    0.438     0.254     0.258 
    0.121    0.0767    0.0771    0.0786 
    0.031    0.0215    0.0218    0.0216 
   0.0078   0.00565   0.00569   0.00568   0.00568 
  0.00195   0.00144   0.00145   0.00146   0.00145 
ClassicImages (64x64): 7->6:
        1     0.625 
    0.438     0.254 
    0.121    0.0762    0.0771 
    0.031    0.0216    0.0218    0.0216 
   0.0078   0.00562   0.00572    0.0057    0.0057 
  0.00195   0.00146   0.00145   0.00145   0.00145 
ClassicImages (64x64): 7->1:
        1      0.75 
    0.438     0.254     0.246 
    0.121    0.0789    0.0823    0.0815 
    0.031    0.0217    0.0217    0.0217 
   0.0078   0.00572   0.00584    0.0058   0.00581 
  0.00195   0.00148   0.00149    0.0015    0.0015    0.0015 
ClassicImages (64x64): 7->3:
        1      0.75 
    0.438     0.254 
    0.121    0.0764    0.0762 
    0.031    0.0217    0.0219    0.0218 
   0.0078   0.00568   0.00566   0.00568   0.00568 
  0.00195   0.00145   0.00146   0.00145   0.00145 
ClassicImages (64x64): 7->5:
        1      0.75 
    0.438     0.258     0.254 
    0.121    0.0776    0.0791    0.0793 
    0.031    0.0213    0.0214    0.0215 
   0.0078   0.00567   0.00571   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00146 
ClassicImages (64x64): 7->4:
        1     0.688 
    0.438      0.27 
    0.121    0.0793    0.0781 
    0.031    0.0214    0.0218    0.0216 
   0.0078   0.00559    0.0057   0.00573   0.00572 
  0.00195   0.00146   0.00146   0.00146   0.00146 
ClassicImages (64x64): 7->2:
        1     0.688 
    0.438     0.262 
    0.121    0.0796    0.0798 
    0.031    0.0215    0.0216    0.0215    0.0214 
   0.0078   0.00564   0.00572   0.00569   0.00569 
  0.00195   0.00145   0.00146   0.00145   0.00145 
ClassicImages (64x64): 7->9:
        1     0.625 
    0.438      0.25 
    0.121    0.0781    0.0784    0.0779 
    0.031    0.0214    0.0216    0.0218    0.0217 
   0.0078   0.00564   0.00571   0.00571   0.00572 
  0.00195   0.00146   0.00145   0.00145   0.00145 
ClassicImages (64x64): 7->10:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0767    0.0793    0.0762 
    0.031    0.0216     0.022     0.022 
   0.0078   0.00569    0.0057   0.00569   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00146   0.00146 
ClassicImages (64x64): 5->8:
        1     0.625 
    0.438      0.25     0.262 
    0.121    0.0791    0.0784    0.0801 
    0.031    0.0213    0.0216    0.0217 
   0.0078   0.00566   0.00568    0.0057 
  0.00195   0.00145   0.00146   0.00146   0.00146 
ClassicImages (64x64): 5->6:
        1     0.625 
    0.438     0.258     0.254 
    0.121    0.0754    0.0784 
    0.031    0.0217    0.0219    0.0218 
   0.0078   0.00566   0.00563   0.00565   0.00564 
  0.00195   0.00144   0.00145   0.00145   0.00145 
ClassicImages (64x64): 5->1:
        1     0.625 
    0.438     0.254     0.246 
    0.121    0.0754    0.0771 
    0.031     0.022    0.0217    0.0215    0.0215 
   0.0078   0.00566   0.00567   0.00566   0.00567 
  0.00195   0.00146   0.00146   0.00146   0.00146 
ClassicImages (64x64): 5->3:
        1     0.625 
    0.438     0.223     0.234 
    0.121    0.0759    0.0779 
    0.031    0.0217    0.0218    0.0219 
   0.0078   0.00569   0.00564   0.00568   0.00568 
  0.00195   0.00144   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 5->7:
        1     0.688 
    0.438      0.25 
    0.121    0.0769    0.0781 
    0.031    0.0216    0.0216    0.0215 
   0.0078   0.00568   0.00574   0.00574   0.00575 
  0.00195   0.00145   0.00146   0.00146   0.00146 
ClassicImages (64x64): 5->4:
        1     0.562 
    0.438      0.23     0.266 
    0.121    0.0796    0.0801 
    0.031    0.0217    0.0215    0.0215 
   0.0078   0.00567   0.00573    0.0057 
  0.00195   0.00145   0.00146   0.00145   0.00145 
ClassicImages (64x64): 5->2:
        1     0.625 
    0.438      0.23     0.238 
    0.121    0.0771    0.0793 
    0.031    0.0218    0.0219    0.0219    0.0219 
   0.0078   0.00569   0.00569   0.00565   0.00565 
  0.00195   0.00145   0.00145   0.00144   0.00144 
ClassicImages (64x64): 5->9:
        1     0.625 
    0.438     0.258 
    0.121    0.0789    0.0781 
    0.031    0.0215    0.0216    0.0217 
   0.0078   0.00567   0.00565   0.00566   0.00566 
  0.00195   0.00144   0.00145   0.00145   0.00145 
ClassicImages (64x64): 5->10:
        1     0.625 
    0.438     0.254     0.254 
    0.121     0.075    0.0791    0.0779 
    0.031    0.0214     0.022    0.0219 
   0.0078   0.00564   0.00567    0.0057   0.00568 
  0.00195   0.00145   0.00146   0.00146   0.00146 
ClassicImages (64x64): 4->8:
        1     0.688 
    0.438     0.258     0.258 
    0.121    0.0801    0.0803 
    0.031    0.0219    0.0217    0.0216 
   0.0078   0.00567   0.00569   0.00565   0.00565 
  0.00195   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 4->6:
        1     0.688 
    0.438     0.262 
    0.121    0.0786    0.0803    0.0806 
    0.031    0.0214    0.0216    0.0216    0.0217 
   0.0078   0.00567   0.00567   0.00565   0.00565 
  0.00195   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 4->1:
        1     0.625 
    0.438      0.25     0.246 
    0.121    0.0796    0.0793 
    0.031    0.0217    0.0217    0.0217 
   0.0078   0.00569   0.00576   0.00574   0.00573 
  0.00195   0.00147   0.00148   0.00147   0.00147 
ClassicImages (64x64): 4->3:
        1      0.75 
    0.438     0.262 
    0.121    0.0781    0.0779 
    0.031    0.0217    0.0215    0.0217 
   0.0078    0.0056   0.00566   0.00562   0.00563 
  0.00195   0.00144   0.00145   0.00145   0.00145 
ClassicImages (64x64): 4->7:
        1     0.688 
    0.438     0.262 
    0.121    0.0774    0.0786 
    0.031    0.0219     0.022    0.0219 
   0.0078    0.0057   0.00574   0.00573   0.00574 
  0.00195   0.00146   0.00147   0.00147   0.00147 
ClassicImages (64x64): 4->5:
        1      0.75 
    0.438     0.262     0.258 
    0.121    0.0774    0.0781 
    0.031    0.0216    0.0217 
   0.0078   0.00561   0.00568   0.00568   0.00567 
  0.00195   0.00144   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 4->2:
        1     0.688 
    0.438     0.258     0.262 
    0.121    0.0781    0.0786 
    0.031    0.0216    0.0218    0.0219    0.0219 
   0.0078   0.00566   0.00567   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 4->9:
        1     0.625 
    0.438      0.25 
    0.121    0.0776    0.0801    0.0798 
    0.031    0.0217    0.0217    0.0216 
   0.0078   0.00562    0.0057   0.00568   0.00568 
  0.00195   0.00144   0.00145   0.00145   0.00145 
ClassicImages (64x64): 4->10:
        1     0.688 
    0.438     0.262 
    0.121    0.0776    0.0798    0.0803 
    0.031    0.0218    0.0222    0.0221 
   0.0078   0.00567   0.00571   0.00576   0.00575 
  0.00195   0.00146   0.00147   0.00147   0.00147 
ClassicImages (64x64): 2->8:
        1     0.625 
    0.438     0.254     0.273 
    0.121    0.0803    0.0798 
    0.031    0.0221    0.0218    0.0219    0.0219 
   0.0078   0.00566    0.0057    0.0057   0.00571 
  0.00195   0.00146   0.00146   0.00145   0.00145 
ClassicImages (64x64): 2->6:
        1     0.688 
    0.438      0.25 
    0.121    0.0776    0.0786 
    0.031    0.0216    0.0216    0.0215 
   0.0078   0.00562   0.00567    0.0057   0.00571 
  0.00195   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 2->1:
        1      0.75 
    0.438     0.254      0.25      0.25 
    0.121    0.0769    0.0774 
    0.031    0.0215    0.0215    0.0217    0.0216 
   0.0078   0.00572   0.00573   0.00576   0.00578 
  0.00195   0.00148   0.00148   0.00148   0.00148 
ClassicImages (64x64): 2->3:
        1      0.75 
    0.438     0.254     0.254 
    0.121    0.0776    0.0786    0.0779 
    0.031    0.0217    0.0217    0.0218    0.0217 
   0.0078   0.00568   0.00571   0.00568   0.00569 
  0.00195   0.00145   0.00144   0.00144   0.00144 
ClassicImages (64x64): 2->7:
        1     0.688 
    0.438      0.25 
    0.121    0.0771    0.0793 
    0.031    0.0215    0.0217    0.0216 
   0.0078   0.00565    0.0057   0.00572   0.00571   0.00571 
  0.00195   0.00146   0.00147   0.00147   0.00147 
ClassicImages (64x64): 2->5:
        1     0.625 
    0.438     0.254     0.254 
    0.121    0.0789    0.0789 
    0.031    0.0215    0.0219    0.0218 
   0.0078   0.00563   0.00565   0.00565   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 2->4:
        1      0.75 
    0.438     0.262     0.254 
    0.121    0.0786    0.0811 
    0.031    0.0216    0.0216    0.0215 
   0.0078   0.00564   0.00568   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 2->9:
        1     0.625 
    0.438      0.25 
    0.121    0.0779    0.0767    0.0769 
    0.031    0.0214    0.0215    0.0215 
   0.0078   0.00562   0.00565   0.00562   0.00562 
  0.00195   0.00143   0.00145   0.00145   0.00145 
ClassicImages (64x64): 2->10:
        1     0.688 
    0.438     0.262 
    0.121     0.075    0.0757    0.0757 
    0.031    0.0216     0.022     0.022     0.022 
   0.0078   0.00568   0.00574   0.00577 
  0.00195   0.00145   0.00146   0.00146   0.00146 
ClassicImages (64x64): 9->8:
        1     0.625 
    0.438      0.25 
    0.121    0.0762    0.0759 
    0.031    0.0213    0.0214    0.0214    0.0215 
   0.0078   0.00562   0.00566   0.00564   0.00565 
  0.00195   0.00144   0.00145   0.00145   0.00145 
ClassicImages (64x64): 9->6:
        1     0.625 
    0.438     0.262     0.258 
    0.121    0.0774    0.0771    0.0762 
    0.031    0.0209    0.0212    0.0212     0.021 
   0.0078   0.00565   0.00562   0.00568   0.00569   0.00569 
  0.00195   0.00144   0.00145   0.00145   0.00145 
ClassicImages (64x64): 9->1:
        1     0.625 
    0.438     0.254     0.254 
    0.121    0.0774    0.0779    0.0774 
    0.031    0.0216    0.0218    0.0213    0.0213 
   0.0078   0.00564   0.00577   0.00575   0.00575 
  0.00195   0.00147   0.00147   0.00147   0.00147   0.00147 
ClassicImages (64x64): 9->3:
        1     0.625 
    0.438     0.254 
    0.121    0.0779    0.0771    0.0779 
    0.031    0.0212    0.0215    0.0215 
   0.0078   0.00568   0.00565   0.00565   0.00563 
  0.00195   0.00144   0.00144   0.00145   0.00145 
ClassicImages (64x64): 9->7:
        1     0.625 
    0.438      0.25 
    0.121    0.0784    0.0786 
    0.031    0.0217    0.0217    0.0217 
   0.0078   0.00565   0.00568   0.00571   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00146 
ClassicImages (64x64): 9->5:
        1     0.625 
    0.438     0.254 
    0.121    0.0779    0.0784 
    0.031    0.0214    0.0216    0.0214 
   0.0078   0.00564   0.00566   0.00566   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00144 
ClassicImages (64x64): 9->4:
        1     0.625 
    0.438      0.25 
    0.121    0.0774    0.0801    0.0796 
    0.031    0.0216    0.0216    0.0216    0.0216 
   0.0078   0.00561   0.00569   0.00565   0.00565 
  0.00195   0.00145   0.00145   0.00144   0.00145 
ClassicImages (64x64): 9->2:
        1     0.625 
    0.438      0.25 
    0.121    0.0759    0.0776    0.0784    0.0789 
    0.031    0.0213    0.0213    0.0215 
   0.0078   0.00565   0.00566   0.00565   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 9->10:
        1      0.75 
    0.438     0.258     0.258 
    0.121    0.0803    0.0774    0.0774 
    0.031     0.021    0.0218    0.0215    0.0216 
   0.0078    0.0056   0.00568   0.00568   0.00571 
  0.00195   0.00145   0.00146   0.00145   0.00145 
ClassicImages (64x64): 10->8:
        1      0.75 
    0.438     0.254     0.254 
    0.121    0.0779    0.0769 
    0.031    0.0211    0.0213    0.0213    0.0214 
   0.0078   0.00561    0.0057   0.00566   0.00566 
  0.00195   0.00144   0.00146   0.00145   0.00145 
ClassicImages (64x64): 10->6:
        1     0.688 
    0.438      0.25      0.27 
    0.121    0.0781    0.0774    0.0774 
    0.031    0.0213     0.022    0.0219 
   0.0078   0.00564   0.00568    0.0057    0.0057 
  0.00195   0.00145   0.00145   0.00144   0.00145 
ClassicImages (64x64): 10->1:
        1      0.75 
    0.438     0.266 
    0.121    0.0784    0.0808    0.0806 
    0.031    0.0216    0.0222    0.0219    0.0219 
   0.0078   0.00573    0.0058   0.00574   0.00575   0.00575 
  0.00195   0.00148   0.00149   0.00149   0.00149   0.00149   0.00149 
ClassicImages (64x64): 10->3:
        1      0.75 
    0.438     0.258     0.266 
    0.121    0.0764    0.0796    0.0798 
    0.031    0.0215    0.0214    0.0215    0.0217 
   0.0078   0.00561    0.0057   0.00565   0.00566 
  0.00195   0.00144   0.00146   0.00145   0.00145 
ClassicImages (64x64): 10->7:
        1     0.625 
    0.438     0.246      0.25 
    0.121     0.075    0.0759    0.0764 
    0.031    0.0213    0.0214    0.0216    0.0216 
   0.0078   0.00572   0.00575    0.0057   0.00571 
  0.00195   0.00146   0.00146   0.00146   0.00147 
ClassicImages (64x64): 10->5:
        1     0.625 
    0.438     0.246     0.258 
    0.121    0.0771    0.0784 
    0.031    0.0217    0.0216    0.0217 
   0.0078   0.00564   0.00566   0.00565   0.00565 
  0.00195   0.00144   0.00145   0.00145   0.00145 
ClassicImages (64x64): 10->4:
        1     0.688 
    0.438     0.262 
    0.121    0.0767    0.0776    0.0784 
    0.031    0.0216    0.0216    0.0218    0.0218 
   0.0078   0.00567   0.00569   0.00569   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
ClassicImages (64x64): 10->2:
        1     0.688 
    0.438     0.266     0.258     0.262 
    0.121    0.0791    0.0789    0.0784 
    0.031    0.0218    0.0217    0.0216 
   0.0078   0.00566    0.0057   0.00566   0.00565 
  0.00195   0.00145   0.00145   0.00144   0.00144 
ClassicImages (64x64): 10->9:
        1     0.562 
    0.438     0.223     0.242 
    0.121    0.0774    0.0786    0.0754    0.0759 
    0.031    0.0215    0.0215    0.0211 
   0.0078   0.00558   0.00565   0.00563   0.00562 
  0.00195   0.00143   0.00144   0.00145   0.00144 
GRFmoderate (64x64): 8->6:
        1     0.625 
    0.438     0.258     0.266 
    0.121    0.0762    0.0789    0.0786 
    0.031    0.0215    0.0216    0.0216 
   0.0078   0.00564   0.00569   0.00568   0.00568 
  0.00195   0.00145   0.00146   0.00146   0.00145 
GRFmoderate (64x64): 8->1:
        1     0.625 
    0.438     0.254 
    0.121    0.0793    0.0793    0.0806 
    0.031    0.0215    0.0215    0.0218    0.0218 
   0.0078   0.00563   0.00568   0.00567 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 8->3:
        1     0.562 
    0.438     0.246 
    0.121    0.0752    0.0764    0.0771 
    0.031    0.0216    0.0217    0.0217 
   0.0078   0.00563   0.00566   0.00569   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 8->7:
        1     0.625 
    0.438      0.25 
    0.121    0.0769    0.0757 
    0.031    0.0213    0.0215    0.0212    0.0212 
   0.0078   0.00564   0.00561   0.00564   0.00565 
  0.00195   0.00145   0.00145   0.00144   0.00145 
GRFmoderate (64x64): 8->5:
        1     0.625 
    0.438      0.25      0.25 
    0.121    0.0774    0.0774    0.0769 
    0.031    0.0217    0.0217    0.0218    0.0217 
   0.0078   0.00564   0.00565   0.00565   0.00566 
  0.00195   0.00144   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 8->4:
        1     0.625 
    0.438      0.23     0.242 
    0.121     0.074    0.0771    0.0774 
    0.031    0.0213    0.0215    0.0215    0.0213 
   0.0078   0.00563   0.00565   0.00565   0.00566 
  0.00195   0.00144   0.00144   0.00145   0.00145 
GRFmoderate (64x64): 8->2:
        1     0.688 
    0.438      0.27 
    0.121    0.0774     0.075    0.0759 
    0.031    0.0215    0.0216    0.0218    0.0218 
   0.0078   0.00567   0.00567   0.00568   0.00569 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 8->9:
        1     0.625 
    0.438     0.258 
    0.121    0.0757    0.0769    0.0771 
    0.031    0.0215    0.0217    0.0215    0.0213 
   0.0078   0.00559   0.00562   0.00566   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 8->10:
        1     0.625 
    0.438      0.25 
    0.121    0.0791    0.0789    0.0791 
    0.031    0.0216    0.0216    0.0217    0.0217 
   0.0078   0.00565   0.00563   0.00565   0.00564   0.00564 
  0.00195   0.00144   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 6->8:
        1     0.625 
    0.438      0.25     0.258 
    0.121    0.0798    0.0806    0.0801 
    0.031    0.0215    0.0216    0.0217 
   0.0078   0.00569    0.0057   0.00567   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 6->1:
        1     0.625 
    0.438     0.254     0.258 
    0.121    0.0791    0.0776    0.0776 
    0.031    0.0213    0.0216    0.0214    0.0215 
   0.0078   0.00562   0.00569   0.00567   0.00568 
  0.00195   0.00144   0.00144   0.00144   0.00144 
GRFmoderate (64x64): 6->3:
        1      0.75 
    0.438     0.258 
    0.121    0.0742    0.0762    0.0759 
    0.031    0.0209    0.0216    0.0215    0.0216 
   0.0078   0.00563   0.00569   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 6->7:
        1     0.625 
    0.438     0.246      0.25 
    0.121    0.0774    0.0767 
    0.031    0.0213    0.0216    0.0218 
   0.0078   0.00564   0.00569   0.00563   0.00563 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 6->5:
        1      0.75 
    0.438     0.258     0.262 
    0.121    0.0747    0.0767 
    0.031    0.0213    0.0212    0.0212 
   0.0078   0.00558   0.00565   0.00562   0.00563 
  0.00195   0.00144   0.00145   0.00144   0.00144 
GRFmoderate (64x64): 6->4:
        1     0.625 
    0.438      0.25     0.262 
    0.121    0.0784    0.0767    0.0784    0.0779 
    0.031    0.0215    0.0217    0.0217    0.0216 
   0.0078   0.00565   0.00568   0.00569   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 6->2:
        1     0.688 
    0.438      0.25      0.25 
    0.121    0.0779    0.0752    0.0774    0.0781 
    0.031    0.0215    0.0217    0.0216 
   0.0078   0.00568   0.00569    0.0057 
  0.00195   0.00145   0.00145   0.00146   0.00146 
GRFmoderate (64x64): 6->9:
        1     0.625 
    0.438     0.258 
    0.121    0.0769    0.0786 
    0.031    0.0217    0.0214    0.0217    0.0217 
   0.0078   0.00568   0.00565   0.00568   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 6->10:
        1     0.562 
    0.438     0.238      0.25 
    0.121    0.0723    0.0774    0.0769 
    0.031    0.0213    0.0214    0.0216    0.0217 
   0.0078    0.0056   0.00566   0.00565   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 1->8:
        1     0.625 
    0.438     0.242 
    0.121    0.0779    0.0803    0.0806 
    0.031    0.0217    0.0217    0.0218 
   0.0078   0.00562   0.00565   0.00567   0.00568 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 1->6:
        1     0.625 
    0.438      0.25 
    0.121    0.0767    0.0796 
    0.031    0.0215    0.0217    0.0217 
   0.0078   0.00564   0.00571   0.00568    0.0057 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 1->3:
        1     0.625 
    0.438     0.242     0.242 
    0.121    0.0791    0.0784    0.0779 
    0.031    0.0219    0.0218    0.0217    0.0218 
   0.0078   0.00565   0.00567   0.00566   0.00567 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 1->7:
        1     0.625 
    0.438     0.262      0.27 
    0.121    0.0779    0.0784    0.0786 
    0.031    0.0215    0.0217    0.0216 
   0.0078   0.00567   0.00569   0.00569    0.0057 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 1->5:
        1     0.625 
    0.438     0.258 
    0.121    0.0764    0.0786    0.0784 
    0.031    0.0216    0.0216    0.0215 
   0.0078   0.00565   0.00565   0.00563   0.00564 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 1->4:
        1     0.625 
    0.438      0.25 
    0.121    0.0781    0.0781    0.0781 
    0.031    0.0215    0.0216    0.0216 
   0.0078   0.00566   0.00566   0.00566   0.00566 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 1->2:
        1     0.625 
    0.438     0.254     0.258 
    0.121    0.0781    0.0786 
    0.031    0.0217    0.0218    0.0218 
   0.0078   0.00566   0.00571   0.00569   0.00569 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 1->9:
        1     0.625 
    0.438     0.242     0.246 
    0.121    0.0776    0.0796    0.0771 
    0.031    0.0211    0.0214    0.0216    0.0216 
   0.0078   0.00564   0.00568   0.00566   0.00566   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 1->10:
        1     0.625 
    0.438     0.254 
    0.121    0.0764    0.0757    0.0757 
    0.031    0.0214    0.0215    0.0215 
   0.0078   0.00566   0.00571   0.00566   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 3->8:
        1      0.75 
    0.438     0.266 
    0.121    0.0779    0.0791 
    0.031    0.0215    0.0217    0.0216 
   0.0078   0.00565   0.00572   0.00571 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 3->6:
        1     0.688 
    0.438      0.27 
    0.121    0.0789    0.0791 
    0.031    0.0214    0.0215    0.0215    0.0216 
   0.0078   0.00563   0.00567   0.00569   0.00569 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 3->1:
        1     0.625 
    0.438     0.254     0.254 
    0.121    0.0757    0.0801 
    0.031    0.0218    0.0217    0.0217    0.0216 
   0.0078   0.00569    0.0057   0.00573   0.00573 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 3->7:
        1     0.688 
    0.438      0.27      0.27 
    0.121    0.0784    0.0786 
    0.031    0.0218    0.0217    0.0216    0.0216 
   0.0078   0.00566   0.00571    0.0057   0.00571 
  0.00195   0.00145   0.00146   0.00145   0.00145 
GRFmoderate (64x64): 3->5:
        1     0.625 
    0.438     0.254 
    0.121    0.0784    0.0793    0.0796 
    0.031    0.0217    0.0216    0.0217 
   0.0078   0.00567   0.00568   0.00565 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 3->4:
        1      0.75 
    0.438      0.27     0.273 
    0.121    0.0806    0.0781    0.0784 
    0.031    0.0215     0.022    0.0217    0.0218 
   0.0078   0.00569   0.00565   0.00566   0.00566 
  0.00195   0.00145   0.00146   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 3->2:
        1     0.688 
    0.438     0.262 
    0.121    0.0796    0.0793 
    0.031    0.0216    0.0219    0.0218 
   0.0078   0.00563   0.00569   0.00568   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 3->9:
        1     0.688 
    0.438     0.258     0.262 
    0.121    0.0784    0.0786 
    0.031    0.0214    0.0218    0.0217 
   0.0078   0.00564   0.00572   0.00569 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 3->10:
        1     0.625 
    0.438      0.25 
    0.121    0.0762    0.0789    0.0789 
    0.031    0.0214    0.0216    0.0214    0.0214 
   0.0078   0.00563   0.00565   0.00564   0.00564 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 7->8:
        1     0.625 
    0.438     0.258 
    0.121    0.0789    0.0796    0.0789 
    0.031    0.0217    0.0216    0.0217 
   0.0078   0.00566   0.00566   0.00564   0.00563 
  0.00195   0.00144   0.00144   0.00144   0.00144   0.00144 
GRFmoderate (64x64): 7->6:
        1     0.625 
    0.438     0.242     0.246 
    0.121    0.0769    0.0796 
    0.031    0.0217    0.0212    0.0213    0.0214 
   0.0078   0.00562   0.00571   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 7->1:
        1     0.625 
    0.438     0.254 
    0.121    0.0784    0.0786    0.0774 
    0.031    0.0216    0.0216    0.0216 
   0.0078   0.00567   0.00566   0.00565   0.00566 
  0.00195   0.00144   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 7->3:
        1     0.688 
    0.438     0.242 
    0.121    0.0779    0.0779 
    0.031    0.0217    0.0217    0.0215    0.0217 
   0.0078   0.00567   0.00566   0.00566   0.00566 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 7->5:
        1     0.562 
    0.438     0.246     0.266 
    0.121    0.0776    0.0796 
    0.031    0.0216    0.0218    0.0216 
   0.0078   0.00563    0.0057   0.00571   0.00571 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 7->4:
        1     0.625 
    0.438     0.238 
    0.121    0.0747    0.0732    0.0745 
    0.031    0.0215    0.0212    0.0214    0.0214 
   0.0078   0.00568   0.00566   0.00568   0.00568 
  0.00195   0.00144   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 7->2:
        1     0.625 
    0.438     0.242 
    0.121    0.0789    0.0786    0.0791 
    0.031    0.0216    0.0219    0.0217    0.0217 
   0.0078   0.00562   0.00572   0.00574   0.00574 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 7->9:
        1     0.562 
    0.438     0.238 
    0.121    0.0769    0.0781 
    0.031    0.0216    0.0213    0.0213 
   0.0078   0.00565   0.00563   0.00562   0.00563   0.00563 
  0.00195   0.00145   0.00145   0.00144   0.00144 
GRFmoderate (64x64): 7->10:
        1     0.562 
    0.438     0.242 
    0.121    0.0776    0.0771    0.0774 
    0.031    0.0216    0.0215    0.0212    0.0213 
   0.0078   0.00564   0.00563   0.00562   0.00564 
  0.00195   0.00144   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 5->8:
        1     0.625 
    0.438     0.246      0.25 
    0.121    0.0789    0.0781 
    0.031    0.0213    0.0217    0.0216 
   0.0078   0.00569   0.00572    0.0057   0.00571 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 5->6:
        1     0.688 
    0.438     0.254     0.254 
    0.121    0.0798    0.0808 
    0.031    0.0213    0.0213    0.0216 
   0.0078   0.00564   0.00562   0.00564   0.00563 
  0.00195   0.00145   0.00145   0.00144   0.00145 
GRFmoderate (64x64): 5->1:
        1     0.625 
    0.438     0.254 
    0.121    0.0784    0.0781    0.0781 
    0.031    0.0217    0.0214    0.0214 
   0.0078   0.00564   0.00566   0.00565   0.00566   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 5->3:
        1     0.625 
    0.438     0.246 
    0.121    0.0806    0.0779    0.0781 
    0.031    0.0215    0.0214    0.0214 
   0.0078   0.00561   0.00561   0.00562   0.00563 
  0.00195   0.00144   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 5->7:
        1      0.75 
    0.438     0.262     0.277 
    0.121    0.0784    0.0793 
    0.031    0.0218    0.0218    0.0218 
   0.0078   0.00572   0.00567   0.00568   0.00568 
  0.00195   0.00145   0.00145   0.00146   0.00146 
GRFmoderate (64x64): 5->4:
        1      0.75 
    0.438     0.266     0.266 
    0.121    0.0784    0.0776    0.0779 
    0.031    0.0216    0.0213    0.0212 
   0.0078    0.0056    0.0057   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 5->2:
        1     0.688 
    0.438     0.238 
    0.121     0.074    0.0774    0.0774 
    0.031    0.0214    0.0217    0.0218 
   0.0078   0.00566    0.0057    0.0057   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 5->9:
        1      0.75 
    0.438     0.258     0.262 
    0.121    0.0784    0.0786    0.0781 
    0.031    0.0218    0.0216    0.0217    0.0217 
   0.0078   0.00573   0.00566   0.00568   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 5->10:
        1     0.625 
    0.438      0.23     0.246     0.246 
    0.121    0.0764    0.0762    0.0769 
    0.031    0.0215    0.0214    0.0211    0.0211 
   0.0078    0.0056   0.00565   0.00562   0.00564 
  0.00195   0.00145   0.00144   0.00144   0.00144 
GRFmoderate (64x64): 4->8:
        1     0.625 
    0.438     0.254     0.254 
    0.121    0.0776    0.0789    0.0774 
    0.031    0.0213    0.0217    0.0217    0.0218 
   0.0078   0.00562   0.00564   0.00572   0.00572 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 4->6:
        1     0.625 
    0.438     0.242     0.234 
    0.121     0.075    0.0735    0.0759    0.0764 
    0.031    0.0211    0.0215    0.0214 
   0.0078   0.00567   0.00564   0.00566   0.00566 
  0.00195   0.00144   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 4->1:
        1     0.625 
    0.438      0.25 
    0.121    0.0747    0.0776    0.0774 
    0.031    0.0214    0.0215    0.0215 
   0.0078    0.0056    0.0057   0.00569   0.00569   0.00568 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 4->3:
        1     0.562 
    0.438     0.242     0.238 
    0.121    0.0774    0.0784    0.0793 
    0.031    0.0218    0.0219     0.022 
   0.0078   0.00573   0.00568   0.00567   0.00567 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 4->7:
        1     0.625 
    0.438     0.258 
    0.121    0.0759    0.0771    0.0764 
    0.031    0.0214    0.0214    0.0215    0.0215 
   0.0078   0.00561   0.00569    0.0057    0.0057   0.00571 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 4->5:
        1     0.562 
    0.438     0.234     0.242 
    0.121    0.0728    0.0754    0.0774 
    0.031    0.0212    0.0214    0.0213 
   0.0078   0.00561   0.00567   0.00562   0.00563 
  0.00195   0.00144   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 4->2:
        1     0.625 
    0.438      0.25 
    0.121    0.0793    0.0796    0.0793 
    0.031    0.0215    0.0215    0.0217 
   0.0078   0.00562   0.00564   0.00564   0.00565 
  0.00195   0.00144   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 4->9:
        1     0.625 
    0.438      0.27 
    0.121    0.0803    0.0808    0.0806 
    0.031    0.0221    0.0219     0.022 
   0.0078   0.00567   0.00566   0.00568   0.00567   0.00566 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 4->10:
        1      0.75 
    0.438      0.25 
    0.121    0.0781    0.0793    0.0776 
    0.031    0.0213    0.0217    0.0217 
   0.0078   0.00569   0.00572   0.00575   0.00575 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 2->8:
        1      0.75 
    0.438     0.246 
    0.121    0.0789    0.0801    0.0801 
    0.031    0.0216    0.0212    0.0215 
   0.0078   0.00566   0.00571   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 2->6:
        1      0.75 
    0.438     0.254     0.254 
    0.121    0.0801    0.0801    0.0789 
    0.031    0.0216    0.0214    0.0213 
   0.0078   0.00564   0.00565   0.00565   0.00565 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 2->1:
        1     0.625 
    0.438     0.258     0.262 
    0.121    0.0784    0.0779 
    0.031    0.0216    0.0213    0.0215 
   0.0078   0.00564   0.00566    0.0057    0.0057 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 2->3:
        1      0.75 
    0.438     0.266 
    0.121    0.0789    0.0781 
    0.031    0.0215    0.0216    0.0216    0.0216 
   0.0078   0.00565   0.00565    0.0057   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 2->7:
        1     0.625 
    0.438      0.25 
    0.121    0.0806    0.0798    0.0791 
    0.031    0.0214    0.0215    0.0217    0.0217 
   0.0078    0.0056   0.00567   0.00568   0.00569 
  0.00195   0.00144   0.00145   0.00146   0.00145 
GRFmoderate (64x64): 2->5:
        1      0.75 
    0.438      0.25 
    0.121    0.0745    0.0786    0.0776 
    0.031    0.0213    0.0213    0.0213 
   0.0078   0.00561   0.00564   0.00563   0.00563 
  0.00195   0.00144   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 2->4:
        1     0.625 
    0.438     0.246 
    0.121    0.0786    0.0784    0.0786 
    0.031    0.0215    0.0215    0.0215 
   0.0078    0.0057   0.00569   0.00566   0.00566 
  0.00195   0.00145   0.00144   0.00145   0.00145 
GRFmoderate (64x64): 2->9:
        1     0.625 
    0.438     0.246 
    0.121    0.0771    0.0757    0.0771 
    0.031    0.0213    0.0218    0.0213 
   0.0078   0.00563   0.00571   0.00572   0.00572 
  0.00195   0.00144   0.00146   0.00145   0.00146 
GRFmoderate (64x64): 2->10:
        1     0.625 
    0.438     0.262 
    0.121    0.0786    0.0784 
    0.031    0.0212    0.0218    0.0217 
   0.0078   0.00565   0.00573   0.00568   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 9->8:
        1     0.625 
    0.438     0.242 
    0.121    0.0767    0.0793    0.0793 
    0.031    0.0213    0.0212    0.0212    0.0212 
   0.0078   0.00559   0.00566   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 9->6:
        1     0.625 
    0.438     0.238 
    0.121    0.0747    0.0747    0.0732 
    0.031    0.0219    0.0213    0.0217    0.0217 
   0.0078   0.00566   0.00569    0.0057   0.00569 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 9->1:
        1     0.625 
    0.438     0.258     0.273 
    0.121    0.0798    0.0798    0.0801 
    0.031    0.0216    0.0217    0.0218    0.0216 
   0.0078   0.00563   0.00569   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 9->3:
        1      0.75 
    0.438     0.246      0.25 
    0.121    0.0774    0.0779    0.0769 
    0.031    0.0213    0.0217    0.0217 
   0.0078   0.00566   0.00568   0.00566   0.00566 
  0.00195   0.00144   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 9->7:
        1      0.75 
    0.438     0.254 
    0.121    0.0762    0.0764 
    0.031    0.0215    0.0217    0.0216 
   0.0078   0.00562   0.00565   0.00565   0.00565 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 9->5:
        1     0.562 
    0.438     0.238     0.242 
    0.121    0.0754    0.0767    0.0764 
    0.031    0.0213    0.0215    0.0216    0.0216 
   0.0078   0.00563   0.00566   0.00565   0.00564 
  0.00195   0.00144   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 9->4:
        1     0.625 
    0.438     0.238 
    0.121    0.0789    0.0781    0.0798 
    0.031    0.0216    0.0214    0.0214 
   0.0078   0.00564   0.00565   0.00564   0.00564 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 9->2:
        1     0.625 
    0.438      0.25 
    0.121    0.0803    0.0789    0.0791 
    0.031    0.0214    0.0218    0.0213    0.0213 
   0.0078   0.00563   0.00568   0.00567   0.00567 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 9->10:
        1     0.562 
    0.438     0.238 
    0.121    0.0737    0.0764     0.075 
    0.031    0.0211    0.0215    0.0221 
   0.0078   0.00567   0.00569   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 10->8:
        1     0.625 
    0.438     0.242 
    0.121    0.0754    0.0776    0.0791    0.0786 
    0.031    0.0219    0.0216    0.0217 
   0.0078   0.00566   0.00567   0.00567   0.00568 
  0.00195   0.00144   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 10->6:
        1      0.75 
    0.438     0.242      0.23 
    0.121    0.0793    0.0764    0.0779 
    0.031    0.0215    0.0215    0.0213    0.0213 
   0.0078   0.00568    0.0057   0.00567   0.00567 
  0.00195   0.00144   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 10->1:
        1     0.625 
    0.438     0.238 
    0.121    0.0754    0.0774    0.0769 
    0.031    0.0219    0.0213    0.0214 
   0.0078   0.00566   0.00566   0.00566 
  0.00195   0.00144   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 10->3:
        1     0.625 
    0.438     0.246 
    0.121    0.0759    0.0776    0.0769 
    0.031    0.0216    0.0214    0.0216 
   0.0078   0.00565   0.00566   0.00566   0.00566 
  0.00195   0.00144   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 10->7:
        1      0.75 
    0.438     0.262 
    0.121    0.0776    0.0786    0.0784 
    0.031    0.0216    0.0212    0.0212 
   0.0078   0.00557   0.00568   0.00566   0.00568 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 10->5:
        1     0.625 
    0.438     0.254     0.258     0.254 
    0.121    0.0784    0.0786     0.075 
    0.031    0.0217    0.0215    0.0214    0.0214 
   0.0078   0.00561   0.00566   0.00562   0.00563 
  0.00195   0.00144   0.00144   0.00144   0.00144   0.00144 
GRFmoderate (64x64): 10->4:
        1     0.688 
    0.438     0.266 
    0.121    0.0789    0.0781    0.0781 
    0.031    0.0218    0.0218    0.0218    0.0218 
   0.0078   0.00563   0.00571   0.00572   0.00572 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFmoderate (64x64): 10->2:
        1     0.625 
    0.438     0.242 
    0.121    0.0759    0.0786 
    0.031    0.0217    0.0219    0.0219    0.0219 
   0.0078   0.00563   0.00571   0.00572   0.00572 
  0.00195   0.00144   0.00146   0.00146   0.00146 
GRFmoderate (64x64): 10->9:
        1      0.75 
    0.438      0.25 
    0.121    0.0769    0.0745 
    0.031    0.0214    0.0218    0.0219 
   0.0078   0.00564   0.00569   0.00569    0.0057    0.0057 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFrough (64x64): 8->6:
        1     0.688 
    0.438      0.27     0.258 
    0.121    0.0791 
    0.031    0.0218    0.0221    0.0221 
   0.0078    0.0057   0.00568   0.00568 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 8->1:
        1      0.75 
    0.438     0.254      0.27     0.262 
    0.121    0.0801    0.0801 
    0.031    0.0216    0.0217    0.0218 
   0.0078   0.00569   0.00569   0.00568   0.00568 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 8->3:
        1      0.75 
    0.438     0.266 
    0.121    0.0789    0.0803 
    0.031    0.0216    0.0219    0.0217 
   0.0078   0.00572   0.00568   0.00567   0.00567 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 8->7:
        1     0.625 
    0.438     0.246 
    0.121    0.0754    0.0806 
    0.031    0.0215    0.0217    0.0216 
   0.0078   0.00567    0.0057   0.00568   0.00568 
  0.00195   0.00145   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 8->5:
        1     0.688 
    0.438     0.254     0.254 
    0.121    0.0803    0.0815 
    0.031    0.0218    0.0217 
   0.0078   0.00569   0.00566   0.00566   0.00566 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 8->4:
        1     0.688 
    0.438     0.234 
    0.121    0.0762    0.0791 
    0.031    0.0213    0.0217    0.0217 
   0.0078   0.00568   0.00571   0.00569   0.00569 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 8->2:
        1      0.75 
    0.438     0.258 
    0.121    0.0786    0.0789 
    0.031    0.0214    0.0217 
   0.0078   0.00566   0.00566   0.00566   0.00567 
  0.00195   0.00146   0.00145   0.00145   0.00145   0.00145 
GRFrough (64x64): 8->9:
        1      0.75 
    0.438     0.258 
    0.121    0.0789    0.0803 
    0.031    0.0218    0.0217    0.0218 
   0.0078   0.00569   0.00564   0.00565   0.00565 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFrough (64x64): 8->10:
        1      0.75 
    0.438     0.258     0.266 
    0.121    0.0786    0.0798 
    0.031    0.0216    0.0218    0.0218 
   0.0078   0.00567   0.00569   0.00569   0.00569 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 6->8:
        1     0.688 
    0.438      0.27 
    0.121    0.0796 
    0.031    0.0214    0.0215    0.0216 
   0.0078   0.00564   0.00567   0.00564   0.00565 
  0.00195   0.00145   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 6->1:
        1     0.562 
    0.438     0.242 
    0.121    0.0771    0.0789 
    0.031    0.0214    0.0214    0.0214 
   0.0078   0.00566   0.00563   0.00561   0.00562 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFrough (64x64): 6->3:
        1     0.625 
    0.438     0.258     0.258 
    0.121    0.0754    0.0769    0.0767 
    0.031    0.0216    0.0214    0.0213 
   0.0078   0.00563   0.00569   0.00567   0.00568 
  0.00195   0.00145   0.00146   0.00145   0.00145 
GRFrough (64x64): 6->7:
        1     0.562 
    0.438     0.254 
    0.121    0.0771    0.0774 
    0.031    0.0215    0.0213    0.0213 
   0.0078   0.00563   0.00563   0.00564   0.00565 
  0.00195   0.00145   0.00146   0.00145   0.00145   0.00145 
GRFrough (64x64): 6->5:
        1     0.625 
    0.438      0.25 
    0.121    0.0776    0.0791 
    0.031     0.022    0.0218 
   0.0078   0.00571   0.00566   0.00563   0.00563 
  0.00195   0.00146   0.00145   0.00145   0.00145 
GRFrough (64x64): 6->4:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0803    0.0796 
    0.031    0.0218    0.0219     0.022    0.0221 
   0.0078   0.00571    0.0057    0.0057    0.0057 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 6->2:
        1     0.562 
    0.438     0.246 
    0.121    0.0767    0.0786    0.0789 
    0.031    0.0215    0.0211    0.0211 
   0.0078   0.00565   0.00566   0.00566   0.00566   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFrough (64x64): 6->9:
        1     0.562 
    0.438     0.238 
    0.121    0.0779    0.0789 
    0.031    0.0215    0.0217    0.0217 
   0.0078   0.00565   0.00563   0.00562   0.00563 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 6->10:
        1     0.688 
    0.438     0.273     0.277 
    0.121    0.0796    0.0798 
    0.031    0.0217    0.0219     0.022 
   0.0078   0.00569   0.00569   0.00568   0.00567 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFrough (64x64): 1->8:
        1     0.562 
    0.438      0.25     0.277 
    0.121    0.0798    0.0808 
    0.031    0.0218    0.0217    0.0217 
   0.0078   0.00567    0.0057   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFrough (64x64): 1->6:
        1      0.75 
    0.438     0.258 
    0.121    0.0798    0.0796 
    0.031    0.0217    0.0217 
   0.0078   0.00569   0.00568   0.00566   0.00566   0.00566 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 1->3:
        1      0.75 
    0.438     0.266 
    0.121    0.0759    0.0786 
    0.031    0.0217    0.0215    0.0215 
   0.0078   0.00566   0.00565   0.00566   0.00567 
  0.00195   0.00146   0.00146   0.00146   0.00145   0.00146 
GRFrough (64x64): 1->7:
        1     0.625 
    0.438     0.262 
    0.121    0.0771    0.0769 
    0.031    0.0213    0.0213 
   0.0078   0.00566    0.0057   0.00567   0.00568 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 1->5:
        1      0.75 
    0.438      0.25 
    0.121    0.0771    0.0789 
    0.031    0.0219    0.0216 
   0.0078    0.0057   0.00572   0.00572   0.00572 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 1->4:
        1     0.688 
    0.438     0.258 
    0.121    0.0789    0.0789 
    0.031    0.0217    0.0218    0.0219 
   0.0078    0.0057   0.00569    0.0057   0.00571 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 1->2:
        1      0.75 
    0.438     0.262     0.262 
    0.121    0.0789    0.0781 
    0.031    0.0214    0.0214    0.0216 
   0.0078   0.00566   0.00564   0.00563   0.00564 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFrough (64x64): 1->9:
        1      0.75 
    0.438     0.266     0.258 
    0.121    0.0793    0.0798 
    0.031    0.0219    0.0219    0.0219 
   0.0078   0.00572   0.00568   0.00569   0.00569 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 1->10:
        1     0.562 
    0.438     0.266     0.266 
    0.121    0.0808    0.0815 
    0.031    0.0219    0.0218    0.0217 
   0.0078   0.00566   0.00569   0.00568   0.00569 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 3->8:
        1     0.562 
    0.438      0.25 
    0.121    0.0789    0.0796 
    0.031    0.0217    0.0218    0.0215 
   0.0078   0.00563   0.00568   0.00566   0.00566 
  0.00195   0.00145   0.00146   0.00145   0.00145 
GRFrough (64x64): 3->6:
        1     0.625 
    0.438     0.242      0.25 
    0.121    0.0764    0.0767 
    0.031    0.0211    0.0212    0.0211 
   0.0078   0.00569   0.00565   0.00568   0.00569 
  0.00195   0.00146   0.00146   0.00145   0.00145 
GRFrough (64x64): 3->1:
        1     0.562 
    0.438     0.238 
    0.121    0.0762    0.0791 
    0.031    0.0211    0.0213    0.0213    0.0212 
   0.0078   0.00566   0.00564   0.00564   0.00564 
  0.00195   0.00146   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 3->7:
        1     0.688 
    0.438     0.258     0.266 
    0.121    0.0774    0.0784 
    0.031    0.0217    0.0217 
   0.0078   0.00569   0.00569   0.00567   0.00566 
  0.00195   0.00145   0.00146   0.00145   0.00145 
GRFrough (64x64): 3->5:
        1     0.625 
    0.438     0.258 
    0.121    0.0776    0.0767 
    0.031    0.0214    0.0213    0.0213 
   0.0078   0.00564   0.00564   0.00569   0.00569   0.00568 
  0.00195   0.00145   0.00146   0.00145   0.00145 
GRFrough (64x64): 3->4:
        1     0.625 
    0.438     0.246      0.25 
    0.121    0.0774    0.0784    0.0793 
    0.031    0.0215    0.0215    0.0215    0.0216 
   0.0078   0.00566   0.00568   0.00569   0.00569 
  0.00195   0.00146   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 3->2:
        1     0.688 
    0.438     0.254     0.254 
    0.121    0.0798    0.0798 
    0.031    0.0215    0.0216    0.0214 
   0.0078   0.00566   0.00566   0.00566   0.00565 
  0.00195   0.00145   0.00146   0.00146   0.00145 
GRFrough (64x64): 3->9:
        1     0.562 
    0.438     0.246      0.25 
    0.121    0.0776    0.0754    0.0774 
    0.031    0.0219    0.0216    0.0214 
   0.0078    0.0057   0.00568   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00146   0.00145 
GRFrough (64x64): 3->10:
        1     0.562 
    0.438     0.254      0.25 
    0.121    0.0801    0.0818    0.0818 
    0.031    0.0221    0.0218    0.0217 
   0.0078   0.00572   0.00568   0.00567   0.00565 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 7->8:
        1     0.625 
    0.438     0.254 
    0.121    0.0789    0.0801 
    0.031    0.0217    0.0216 
   0.0078   0.00567   0.00568    0.0057    0.0057 
  0.00195   0.00146   0.00146   0.00145   0.00146 
GRFrough (64x64): 7->6:
        1      0.75 
    0.438     0.254 
    0.121    0.0779    0.0789 
    0.031    0.0217    0.0217    0.0217 
   0.0078   0.00566   0.00565   0.00563   0.00562 
  0.00195   0.00145   0.00146   0.00146   0.00145   0.00145 
GRFrough (64x64): 7->1:
        1     0.625 
    0.438     0.258 
    0.121    0.0754    0.0781 
    0.031    0.0212    0.0212    0.0211 
   0.0078   0.00562   0.00568   0.00567   0.00566   0.00565 
  0.00195   0.00145   0.00146   0.00145   0.00145 
GRFrough (64x64): 7->3:
        1     0.688 
    0.438     0.262     0.262 
    0.121    0.0815    0.0808 
    0.031    0.0219     0.022     0.022 
   0.0078   0.00568   0.00569   0.00569   0.00569 
  0.00195   0.00146   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 7->5:
        1      0.75 
    0.438     0.258 
    0.121    0.0779    0.0781 
    0.031    0.0218    0.0219    0.0216 
   0.0078    0.0057   0.00568   0.00565   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFrough (64x64): 7->4:
        1     0.688 
    0.438     0.262     0.277 
    0.121    0.0781    0.0789 
    0.031    0.0216    0.0216    0.0217 
   0.0078   0.00571   0.00566   0.00562   0.00562 
  0.00195   0.00145   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 7->2:
        1     0.688 
    0.438     0.262 
    0.121    0.0764    0.0774 
    0.031    0.0215    0.0213 
   0.0078   0.00564   0.00563   0.00564   0.00565 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFrough (64x64): 7->9:
        1     0.625 
    0.438     0.262 
    0.121    0.0762    0.0759 
    0.031    0.0216    0.0215    0.0217 
   0.0078   0.00569   0.00565   0.00563   0.00563 
  0.00195   0.00146   0.00146   0.00145   0.00146   0.00146 
GRFrough (64x64): 7->10:
        1     0.625 
    0.438     0.262 
    0.121    0.0771    0.0779 
    0.031    0.0215    0.0218    0.0218 
   0.0078   0.00567   0.00568   0.00569    0.0057    0.0057 
  0.00195   0.00146   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 5->8:
        1     0.688 
    0.438      0.27 
    0.121    0.0786    0.0779 
    0.031    0.0216    0.0216    0.0215 
   0.0078   0.00568    0.0057    0.0057    0.0057 
  0.00195   0.00146   0.00146   0.00145   0.00146   0.00146 
GRFrough (64x64): 5->6:
        1     0.625 
    0.438     0.246 
    0.121    0.0793    0.0803 
    0.031    0.0215    0.0216 
   0.0078   0.00566    0.0057   0.00566 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFrough (64x64): 5->1:
        1     0.562 
    0.438      0.25 
    0.121    0.0774    0.0781 
    0.031    0.0216    0.0217 
   0.0078   0.00567   0.00564   0.00564 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 5->3:
        1     0.625 
    0.438     0.238 
    0.121    0.0757    0.0791 
    0.031    0.0215    0.0216    0.0216    0.0216 
   0.0078    0.0057   0.00568   0.00568   0.00568 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFrough (64x64): 5->7:
        1     0.562 
    0.438     0.266 
    0.121    0.0784    0.0776 
    0.031    0.0215    0.0215    0.0214    0.0213 
   0.0078   0.00564   0.00567   0.00567   0.00568 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFrough (64x64): 5->4:
        1     0.625 
    0.438      0.25     0.258 
    0.121    0.0776    0.0781 
    0.031    0.0216    0.0219    0.0218 
   0.0078   0.00571   0.00574   0.00569   0.00569 
  0.00195   0.00145   0.00146   0.00145   0.00145 
GRFrough (64x64): 5->2:
        1     0.625 
    0.438     0.254     0.254 
    0.121    0.0774    0.0791 
    0.031    0.0216    0.0215    0.0215 
   0.0078   0.00566   0.00567    0.0057   0.00568 
  0.00195   0.00146   0.00146   0.00145   0.00145   0.00145 
GRFrough (64x64): 5->9:
        1     0.688 
    0.438     0.262 
    0.121    0.0793    0.0793 
    0.031    0.0218    0.0219    0.0219 
   0.0078   0.00572   0.00567   0.00568 
  0.00195   0.00146   0.00146   0.00145   0.00145 
GRFrough (64x64): 5->10:
        1     0.688 
    0.438     0.277     0.273 
    0.121    0.0803    0.0796 
    0.031    0.0217    0.0215 
   0.0078   0.00564   0.00569    0.0057    0.0057 
  0.00195   0.00146   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 4->8:
        1     0.688 
    0.438     0.281 
    0.121    0.0781    0.0786 
    0.031    0.0219    0.0218    0.0217 
   0.0078   0.00568   0.00566   0.00565   0.00565 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFrough (64x64): 4->6:
        1     0.625 
    0.438     0.254 
    0.121    0.0786    0.0784 
    0.031    0.0215    0.0216    0.0215 
   0.0078   0.00568   0.00568   0.00568   0.00569 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 4->1:
        1      0.75 
    0.438     0.238      0.25 
    0.121    0.0762    0.0767 
    0.031    0.0215    0.0217    0.0217 
   0.0078   0.00567   0.00568   0.00572   0.00571 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 4->3:
        1     0.625 
    0.438     0.258     0.262 
    0.121    0.0811    0.0793 
    0.031    0.0215    0.0219    0.0217 
   0.0078   0.00568    0.0057   0.00569   0.00569 
  0.00195   0.00145   0.00146   0.00145   0.00145 
GRFrough (64x64): 4->7:
        1     0.688 
    0.438     0.266 
    0.121    0.0791    0.0796 
    0.031    0.0218    0.0219    0.0219 
   0.0078    0.0057   0.00567   0.00568   0.00568 
  0.00195   0.00146   0.00146   0.00145   0.00146   0.00146 
GRFrough (64x64): 4->5:
        1     0.625 
    0.438     0.258 
    0.121    0.0791    0.0796 
    0.031    0.0218     0.022     0.022 
   0.0078   0.00572    0.0057   0.00566 
  0.00195   0.00146   0.00146   0.00145   0.00145 
GRFrough (64x64): 4->2:
        1     0.625 
    0.438     0.254 
    0.121    0.0789    0.0786 
    0.031    0.0218    0.0218    0.0216 
   0.0078   0.00568   0.00567   0.00565   0.00564 
  0.00195   0.00145   0.00146   0.00145   0.00145 
GRFrough (64x64): 4->9:
        1     0.625 
    0.438      0.25 
    0.121    0.0764    0.0767 
    0.031    0.0215    0.0216    0.0216 
   0.0078   0.00567   0.00577   0.00573   0.00574 
  0.00195   0.00146   0.00146   0.00145   0.00145 
GRFrough (64x64): 4->10:
        1      0.75 
    0.438     0.266      0.27 
    0.121    0.0798    0.0798 
    0.031    0.0218    0.0217    0.0216 
   0.0078   0.00566   0.00569   0.00568 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFrough (64x64): 2->8:
        1     0.562 
    0.438     0.266 
    0.121    0.0776    0.0784 
    0.031    0.0217    0.0219 
   0.0078   0.00571   0.00574   0.00568 
  0.00195   0.00146   0.00146   0.00145   0.00145 
GRFrough (64x64): 2->6:
        1      0.75 
    0.438     0.254 
    0.121    0.0781    0.0784 
    0.031    0.0217    0.0216    0.0215 
   0.0078   0.00566   0.00567   0.00569    0.0057 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 2->1:
        1     0.562 
    0.438      0.25     0.246 
    0.121    0.0767    0.0786 
    0.031    0.0217    0.0218    0.0217 
   0.0078   0.00571   0.00568   0.00564   0.00563 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFrough (64x64): 2->3:
        1     0.688 
    0.438      0.27 
    0.121    0.0764    0.0769 
    0.031    0.0218    0.0216    0.0215 
   0.0078   0.00569   0.00566   0.00565   0.00565 
  0.00195   0.00145   0.00146   0.00145   0.00145 
GRFrough (64x64): 2->7:
        1     0.688 
    0.438     0.258     0.281 
    0.121    0.0793    0.0786 
    0.031    0.0217    0.0214    0.0215 
   0.0078   0.00571   0.00566   0.00565   0.00564 
  0.00195   0.00146   0.00145   0.00145   0.00145   0.00145 
GRFrough (64x64): 2->5:
        1     0.625 
    0.438      0.25     0.258 
    0.121    0.0781    0.0798 
    0.031    0.0221    0.0216    0.0216 
   0.0078    0.0057   0.00568   0.00566   0.00566 
  0.00195   0.00146   0.00146   0.00145   0.00146 
GRFrough (64x64): 2->4:
        1     0.625 
    0.438     0.242 
    0.121    0.0784    0.0789 
    0.031    0.0215    0.0215    0.0214 
   0.0078    0.0057   0.00572    0.0057   0.00569 
  0.00195   0.00146   0.00146   0.00145   0.00146 
GRFrough (64x64): 2->9:
        1     0.625 
    0.438     0.246     0.254 
    0.121    0.0784    0.0784 
    0.031    0.0218    0.0218    0.0217    0.0218 
   0.0078   0.00567   0.00569   0.00564   0.00563 
  0.00195   0.00146   0.00146   0.00145   0.00146 
GRFrough (64x64): 2->10:
        1     0.562 
    0.438     0.246     0.246 
    0.121    0.0798    0.0801 
    0.031    0.0217    0.0216    0.0216 
   0.0078   0.00568    0.0057   0.00568   0.00569 
  0.00195   0.00147   0.00146   0.00145   0.00145   0.00145 
GRFrough (64x64): 9->8:
        1     0.562 
    0.438     0.254 
    0.121    0.0776    0.0774 
    0.031    0.0216    0.0216    0.0216    0.0217 
   0.0078   0.00571   0.00569   0.00567   0.00568   0.00566 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 9->6:
        1      0.75 
    0.438     0.262 
    0.121    0.0779    0.0798 
    0.031    0.0217    0.0218    0.0218 
   0.0078   0.00572   0.00572   0.00571   0.00571 
  0.00195   0.00145   0.00146   0.00145   0.00145 
GRFrough (64x64): 9->1:
        1     0.562 
    0.438     0.246     0.277 
    0.121    0.0767    0.0769 
    0.031    0.0215     0.022     0.022 
   0.0078   0.00569   0.00565   0.00567   0.00566 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFrough (64x64): 9->3:
        1      0.75 
    0.438     0.242     0.246 
    0.121    0.0779    0.0786 
    0.031    0.0215     0.022    0.0217 
   0.0078   0.00568   0.00569   0.00562   0.00562 
  0.00195   0.00145   0.00146   0.00145   0.00145 
GRFrough (64x64): 9->7:
        1     0.625 
    0.438     0.242 
    0.121    0.0769    0.0769 
    0.031    0.0215    0.0215    0.0215    0.0215 
   0.0078    0.0057   0.00568   0.00566   0.00566 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFrough (64x64): 9->5:
        1     0.688 
    0.438     0.258     0.262 
    0.121    0.0808    0.0818 
    0.031    0.0219     0.022    0.0221 
   0.0078   0.00569   0.00571   0.00569    0.0057 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 9->4:
        1     0.625 
    0.438      0.25     0.262 
    0.121    0.0767    0.0771 
    0.031    0.0216    0.0216    0.0216 
   0.0078   0.00571   0.00572   0.00568   0.00568 
  0.00195   0.00146   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 9->2:
        1     0.625 
    0.438     0.266     0.262 
    0.121    0.0786    0.0784 
    0.031    0.0215    0.0217    0.0216 
   0.0078   0.00567   0.00574   0.00573   0.00573 
  0.00195   0.00146   0.00146   0.00146   0.00145 
GRFrough (64x64): 9->10:
        1     0.688 
    0.438     0.266      0.27 
    0.121    0.0786    0.0806 
    0.031    0.0219    0.0221 
   0.0078   0.00567   0.00571   0.00569    0.0057 
  0.00195   0.00146   0.00147   0.00146   0.00146 
GRFrough (64x64): 10->8:
        1     0.562 
    0.438     0.246      0.25 
    0.121    0.0769    0.0771 
    0.031    0.0216    0.0216    0.0217 
   0.0078   0.00568   0.00567   0.00566 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 10->6:
        1     0.688 
    0.438     0.258     0.262     0.266 
    0.121    0.0793    0.0801 
    0.031    0.0216    0.0216    0.0218 
   0.0078   0.00567   0.00569   0.00566   0.00566 
  0.00195   0.00145   0.00146   0.00145   0.00145 
GRFrough (64x64): 10->1:
        1      0.75 
    0.438     0.254     0.258 
    0.121    0.0784    0.0786 
    0.031    0.0216    0.0217    0.0215 
   0.0078    0.0057    0.0057   0.00571   0.00571 
  0.00195   0.00146   0.00146   0.00146   0.00145 
GRFrough (64x64): 10->3:
        1      0.75 
    0.438     0.254     0.258 
    0.121    0.0769    0.0781    0.0781 
    0.031    0.0216    0.0215    0.0214    0.0214 
   0.0078   0.00565   0.00566   0.00567   0.00566 
  0.00195   0.00146   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 10->7:
        1     0.625 
    0.438     0.238 
    0.121    0.0776    0.0779 
    0.031    0.0215    0.0215    0.0215 
   0.0078    0.0057   0.00569   0.00566   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFrough (64x64): 10->5:
        1     0.688 
    0.438     0.246 
    0.121    0.0774    0.0779 
    0.031    0.0216    0.0218    0.0218 
   0.0078    0.0057   0.00569   0.00567 
  0.00195   0.00145   0.00146   0.00145   0.00146 
GRFrough (64x64): 10->4:
        1     0.688 
    0.438     0.258 
    0.121    0.0796     0.082 
    0.031    0.0217    0.0216    0.0214 
   0.0078   0.00563   0.00568   0.00566   0.00565 
  0.00195   0.00146   0.00146   0.00146   0.00146 
GRFrough (64x64): 10->2:
        1      0.75 
    0.438     0.262     0.266 
    0.121    0.0793    0.0796 
    0.031    0.0217    0.0217    0.0216 
   0.0078   0.00565   0.00568   0.00568   0.00568 
  0.00195   0.00145   0.00146   0.00145   0.00145 
GRFrough (64x64): 10->9:
        1     0.688 
    0.438     0.242 
    0.121    0.0781    0.0789    0.0789 
    0.031    0.0219    0.0218    0.0218 
   0.0078   0.00569   0.00571    0.0057    0.0057 
  0.00195   0.00145   0.00146   0.00145   0.00146 
GRFsmooth (64x64): 8->6:
        1     0.688 
    0.438     0.258 
    0.121    0.0774    0.0793    0.0813 
    0.031    0.0219    0.0219    0.0218 
   0.0078   0.00571   0.00575   0.00575   0.00575 
  0.00195   0.00146   0.00147   0.00147   0.00147 
GRFsmooth (64x64): 8->1:
        1     0.625 
    0.438     0.242     0.258 
    0.121    0.0752    0.0803    0.0801 
    0.031    0.0214    0.0217    0.0219 
   0.0078   0.00566   0.00571    0.0057    0.0057 
  0.00195   0.00146   0.00147   0.00146   0.00146 
GRFsmooth (64x64): 8->3:
        1     0.562 
    0.438     0.234     0.238 
    0.121    0.0742    0.0771    0.0771 
    0.031    0.0212    0.0211    0.0214    0.0214 
   0.0078   0.00566   0.00559   0.00561   0.00561 
  0.00195   0.00144   0.00144   0.00145   0.00145 
GRFsmooth (64x64): 8->7:
        1     0.688 
    0.438      0.25     0.266      0.27 
    0.121    0.0793    0.0796 
    0.031    0.0218    0.0221    0.0221 
   0.0078   0.00573   0.00575   0.00575   0.00573 
  0.00195   0.00146   0.00147   0.00146   0.00146 
GRFsmooth (64x64): 8->5:
        1     0.688 
    0.438      0.25     0.266 
    0.121    0.0771    0.0791    0.0815 
    0.031    0.0221    0.0228    0.0225 
   0.0078    0.0058   0.00586   0.00581    0.0058 
  0.00195   0.00148    0.0015   0.00149   0.00149   0.00149 
GRFsmooth (64x64): 8->4:
        1     0.688 
    0.438     0.242     0.242 
    0.121     0.075    0.0769    0.0806 
    0.031    0.0218    0.0224     0.022    0.0222 
   0.0078   0.00574   0.00576   0.00576   0.00576 
  0.00195   0.00147   0.00148   0.00148   0.00148   0.00148 
GRFsmooth (64x64): 8->2:
        1      0.75 
    0.438     0.285     0.258 
    0.121    0.0774    0.0779    0.0784 
    0.031    0.0215    0.0217    0.0216 
   0.0078   0.00566   0.00564   0.00562   0.00564 
  0.00195   0.00144   0.00145   0.00146   0.00146 
GRFsmooth (64x64): 8->9:
        1     0.562 
    0.438     0.242 
    0.121    0.0786    0.0769    0.0769 
    0.031    0.0211    0.0217    0.0216 
   0.0078   0.00561   0.00562   0.00563   0.00564 
  0.00195   0.00144   0.00144   0.00144   0.00144   0.00144 
GRFsmooth (64x64): 8->10:
        1     0.688 
    0.438     0.266 
    0.121    0.0789    0.0808    0.0806 
    0.031    0.0217    0.0214    0.0213    0.0215 
   0.0078    0.0056   0.00569   0.00569   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFsmooth (64x64): 6->8:
        1     0.688 
    0.438     0.262     0.266 
    0.121    0.0779    0.0791    0.0776    0.0789 
    0.031    0.0218     0.022    0.0219 
   0.0078   0.00568   0.00573   0.00574   0.00575 
  0.00195   0.00146   0.00147   0.00146   0.00146 
GRFsmooth (64x64): 6->1:
        1     0.625 
    0.438      0.25 
    0.121    0.0779    0.0764    0.0757 
    0.031    0.0212    0.0218    0.0217    0.0217 
   0.0078   0.00562   0.00564   0.00566   0.00566 
  0.00195   0.00144   0.00145   0.00145   0.00145   0.00145 
GRFsmooth (64x64): 6->3:
        1      0.75 
    0.438     0.246 
    0.121    0.0759    0.0752 
    0.031    0.0211    0.0215    0.0216 
   0.0078   0.00563   0.00565   0.00561    0.0056 
  0.00195   0.00144   0.00145   0.00145   0.00145 
GRFsmooth (64x64): 6->7:
        1     0.562 
    0.438      0.25     0.258 
    0.121    0.0776    0.0789    0.0762 
    0.031    0.0214    0.0219    0.0215 
   0.0078   0.00565   0.00567   0.00568   0.00567 
  0.00195   0.00144   0.00146   0.00146   0.00146 
GRFsmooth (64x64): 6->5:
        1      0.75 
    0.438     0.234     0.242 
    0.121    0.0728    0.0803    0.0806 
    0.031    0.0214    0.0215    0.0219 
   0.0078   0.00566   0.00567   0.00568   0.00568 
  0.00195   0.00145   0.00147   0.00147   0.00146 
GRFsmooth (64x64): 6->4:
        1      0.75 
    0.438     0.238     0.242 
    0.121    0.0752    0.0742     0.075 
    0.031     0.021    0.0215    0.0213 
   0.0078   0.00564   0.00565   0.00568   0.00568 
  0.00195   0.00145   0.00146   0.00145   0.00145   0.00145 
GRFsmooth (64x64): 6->2:
        1     0.625 
    0.438     0.242     0.266     0.258 
    0.121    0.0789    0.0769    0.0779 
    0.031    0.0211    0.0215    0.0216 
   0.0078   0.00561   0.00563   0.00562   0.00561 
  0.00195   0.00143   0.00144   0.00144   0.00144 
GRFsmooth (64x64): 6->9:
        1      0.75 
    0.438     0.246      0.25 
    0.121    0.0769    0.0771    0.0776 
    0.031    0.0217    0.0219    0.0221 
   0.0078   0.00569   0.00574   0.00576   0.00577 
  0.00195   0.00146   0.00146   0.00146   0.00147 
GRFsmooth (64x64): 6->10:
        1     0.625 
    0.438     0.246 
    0.121     0.075    0.0769 
    0.031    0.0213    0.0215    0.0215 
   0.0078   0.00561   0.00564   0.00566   0.00566 
  0.00195   0.00144   0.00144   0.00144   0.00144 
GRFsmooth (64x64): 1->8:
        1     0.625 
    0.438     0.254     0.258 
    0.121    0.0764    0.0774    0.0793 
    0.031    0.0218     0.022    0.0218 
   0.0078   0.00572   0.00581   0.00583   0.00583 
  0.00195   0.00147   0.00148   0.00148   0.00148   0.00148 
GRFsmooth (64x64): 1->6:
        1     0.625 
    0.438     0.246 
    0.121    0.0779    0.0759    0.0762    0.0757    0.0759 
    0.031    0.0218    0.0215    0.0215    0.0214 
   0.0078   0.00558   0.00564   0.00559   0.00559 
  0.00195   0.00144   0.00144   0.00144   0.00144 
GRFsmooth (64x64): 1->3:
        1     0.688 
    0.438     0.246 
    0.121    0.0762    0.0789    0.0791 
    0.031    0.0215    0.0217    0.0216 
   0.0078   0.00562   0.00569   0.00568   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00146   0.00146 
GRFsmooth (64x64): 1->7:
        1     0.562 
    0.438     0.234     0.227 
    0.121    0.0737    0.0801    0.0776 
    0.031    0.0214    0.0216    0.0218 
   0.0078   0.00565   0.00572    0.0057   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00146   0.00146 
GRFsmooth (64x64): 1->5:
        1     0.625 
    0.438     0.258 
    0.121    0.0779    0.0762    0.0786 
    0.031    0.0214    0.0214    0.0217    0.0218 
   0.0078   0.00566   0.00568   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFsmooth (64x64): 1->4:
        1      0.75 
    0.438     0.262     0.238 
    0.121    0.0769    0.0798    0.0806 
    0.031    0.0215    0.0217    0.0215 
   0.0078    0.0056   0.00571   0.00568   0.00568 
  0.00195   0.00143   0.00145   0.00145   0.00146   0.00146 
GRFsmooth (64x64): 1->2:
        1     0.625 
    0.438      0.25     0.246     0.242     0.238 
    0.121     0.071    0.0779    0.0791    0.0789 
    0.031    0.0215    0.0209    0.0213    0.0214 
   0.0078   0.00555   0.00558   0.00565   0.00564 
  0.00195   0.00142   0.00142   0.00144   0.00144 
GRFsmooth (64x64): 1->9:
        1     0.688 
    0.438     0.266     0.266 
    0.121    0.0798    0.0781 
    0.031    0.0219    0.0219    0.0218    0.0217 
   0.0078   0.00565   0.00569   0.00569   0.00569 
  0.00195   0.00145   0.00147   0.00147   0.00147 
GRFsmooth (64x64): 1->10:
        1     0.625 
    0.438     0.258     0.258 
    0.121    0.0745    0.0759    0.0779 
    0.031    0.0212    0.0214     0.022 
   0.0078   0.00566   0.00561   0.00564   0.00563 
  0.00195   0.00143   0.00145   0.00145   0.00145 
GRFsmooth (64x64): 3->8:
        1      0.75 
    0.438     0.254     0.258 
    0.121    0.0789    0.0767    0.0791 
    0.031    0.0217    0.0218    0.0217    0.0217 
   0.0078   0.00564   0.00567   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFsmooth (64x64): 3->6:
        1     0.562 
    0.438     0.258 
    0.121    0.0757    0.0779    0.0771 
    0.031    0.0214    0.0215    0.0213 
   0.0078   0.00567    0.0056   0.00563   0.00563 
  0.00195   0.00144   0.00145   0.00145   0.00145   0.00145 
GRFsmooth (64x64): 3->1:
        1      0.75 
    0.438     0.246 
    0.121    0.0764    0.0779    0.0779 
    0.031    0.0215    0.0218    0.0217    0.0216 
   0.0078   0.00563   0.00568    0.0057   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00145 
GRFsmooth (64x64): 3->7:
        1     0.562 
    0.438      0.25      0.25 
    0.121    0.0791    0.0791 
    0.031    0.0213    0.0214    0.0218    0.0218 
   0.0078   0.00569   0.00569   0.00571   0.00571 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFsmooth (64x64): 3->5:
        1     0.688 
    0.438      0.25      0.27 
    0.121    0.0798    0.0813    0.0808 
    0.031    0.0222    0.0221    0.0219    0.0219 
   0.0078   0.00571   0.00579   0.00577   0.00578 
  0.00195   0.00147   0.00148   0.00147   0.00148 
GRFsmooth (64x64): 3->4:
        1      0.75 
    0.438     0.254 
    0.121    0.0776    0.0803 
    0.031     0.022    0.0217    0.0217    0.0218 
   0.0078   0.00566   0.00577   0.00578   0.00578 
  0.00195   0.00147   0.00148   0.00148   0.00148 
GRFsmooth (64x64): 3->2:
        1      0.75 
    0.438     0.281     0.242 
    0.121    0.0759    0.0769    0.0779 
    0.031    0.0216    0.0216    0.0214 
   0.0078   0.00561    0.0056   0.00565   0.00564 
  0.00195   0.00143   0.00144   0.00144   0.00144 
GRFsmooth (64x64): 3->9:
        1     0.625 
    0.438     0.246      0.25 
    0.121    0.0769    0.0779    0.0791 
    0.031    0.0214    0.0214    0.0215    0.0215 
   0.0078   0.00561   0.00567   0.00565   0.00565 
  0.00195   0.00144   0.00145   0.00145   0.00145 
GRFsmooth (64x64): 3->10:
        1     0.625 
    0.438     0.254     0.273 
    0.121    0.0808    0.0808    0.0791 
    0.031    0.0217    0.0215    0.0214 
   0.0078   0.00561   0.00563   0.00562   0.00562 
  0.00195   0.00144   0.00144   0.00144   0.00144 
GRFsmooth (64x64): 7->8:
        1     0.688 
    0.438     0.258      0.27 
    0.121    0.0801    0.0818 
    0.031    0.0218    0.0219    0.0219 
   0.0078   0.00569   0.00578   0.00579   0.00579 
  0.00195   0.00147   0.00148   0.00148   0.00148 
GRFsmooth (64x64): 7->6:
        1      0.75 
    0.438     0.254     0.254 
    0.121    0.0747    0.0771    0.0774 
    0.031    0.0214    0.0216    0.0216 
   0.0078   0.00562   0.00566   0.00568   0.00568 
  0.00195   0.00144   0.00144   0.00145   0.00145 
GRFsmooth (64x64): 7->1:
        1      0.75 
    0.438     0.242     0.258     0.258 
    0.121    0.0781    0.0764    0.0784 
    0.031    0.0214    0.0215    0.0215 
   0.0078   0.00562   0.00568   0.00567   0.00566 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFsmooth (64x64): 7->3:
        1      0.75 
    0.438     0.254     0.254 
    0.121    0.0771    0.0803    0.0811 
    0.031    0.0219    0.0219     0.022    0.0221 
   0.0078   0.00571   0.00572   0.00574   0.00574 
  0.00195   0.00146   0.00147   0.00147   0.00147 
GRFsmooth (64x64): 7->5:
        1      0.75 
    0.438     0.258     0.246 
    0.121    0.0745    0.0781    0.0784 
    0.031    0.0212    0.0215    0.0214    0.0215 
   0.0078   0.00561   0.00569   0.00569   0.00569 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFsmooth (64x64): 7->4:
        1     0.625 
    0.438     0.238     0.258 
    0.121    0.0742    0.0771    0.0759 
    0.031    0.0212    0.0212    0.0211 
   0.0078   0.00556   0.00562   0.00562   0.00562 
  0.00195   0.00142   0.00143   0.00143   0.00143   0.00143 
GRFsmooth (64x64): 7->2:
        1     0.625 
    0.438     0.266     0.262 
    0.121    0.0757    0.0767    0.0781 
    0.031    0.0212    0.0215    0.0214 
   0.0078   0.00551   0.00562   0.00562   0.00563 
  0.00195   0.00144   0.00144   0.00144   0.00144   0.00144 
GRFsmooth (64x64): 7->9:
        1      0.75 
    0.438     0.262     0.262 
    0.121    0.0781    0.0776    0.0798    0.0798 
    0.031    0.0216    0.0221    0.0215 
   0.0078    0.0057   0.00571   0.00571    0.0057 
  0.00195   0.00145   0.00146   0.00147   0.00147   0.00147   0.00147 
GRFsmooth (64x64): 7->10:
        1     0.688 
    0.438     0.242     0.258 
    0.121    0.0769    0.0784    0.0789    0.0781 
    0.031    0.0214    0.0211    0.0214    0.0217 
   0.0078   0.00559   0.00565   0.00566   0.00566 
  0.00195   0.00144   0.00145   0.00144   0.00144 
GRFsmooth (64x64): 5->8:
        1     0.688 
    0.438     0.266     0.277 
    0.121    0.0791    0.0815    0.0808 
    0.031    0.0223    0.0223    0.0224 
   0.0078   0.00582   0.00584   0.00583   0.00584 
  0.00195   0.00149    0.0015    0.0015    0.0015 
GRFsmooth (64x64): 5->6:
        1     0.688 
    0.438     0.262 
    0.121    0.0774    0.0784 
    0.031    0.0213    0.0217    0.0216 
   0.0078   0.00563   0.00569    0.0057    0.0057 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFsmooth (64x64): 5->1:
        1     0.625 
    0.438     0.258     0.258 
    0.121    0.0791    0.0784    0.0784    0.0789 
    0.031    0.0214    0.0217    0.0218 
   0.0078   0.00564   0.00571    0.0057    0.0057 
  0.00195   0.00145   0.00145   0.00145   0.00145   0.00145 
GRFsmooth (64x64): 5->3:
        1     0.688 
    0.438     0.258     0.258 
    0.121    0.0776     0.084 
    0.031    0.0215     0.022    0.0219 
   0.0078   0.00572   0.00585   0.00583   0.00583 
  0.00195   0.00147   0.00148   0.00148   0.00148 
GRFsmooth (64x64): 5->7:
        1     0.688 
    0.438     0.262     0.254     0.262 
    0.121    0.0781    0.0796    0.0776 
    0.031    0.0215     0.022    0.0218 
   0.0078    0.0057   0.00576   0.00577   0.00579 
  0.00195   0.00146   0.00147   0.00147   0.00147 
GRFsmooth (64x64): 5->4:
        1     0.625 
    0.438     0.242 
    0.121    0.0732    0.0806    0.0791    0.0798 
    0.031    0.0214    0.0214    0.0213    0.0213 
   0.0078   0.00564   0.00571   0.00574   0.00575 
  0.00195   0.00145   0.00145   0.00146   0.00145 
GRFsmooth (64x64): 5->2:
        1     0.688 
    0.438     0.254 
    0.121    0.0774    0.0808    0.0806 
    0.031    0.0216    0.0219    0.0217    0.0217 
   0.0078   0.00574    0.0058   0.00577   0.00577 
  0.00195   0.00147   0.00148   0.00148   0.00147 
GRFsmooth (64x64): 5->9:
        1     0.688 
    0.438     0.262     0.273     0.277 
    0.121    0.0806    0.0818 
    0.031    0.0217     0.022    0.0219     0.022 
   0.0078   0.00569   0.00581   0.00578   0.00578 
  0.00195   0.00147   0.00147   0.00148   0.00148 
GRFsmooth (64x64): 5->10:
        1     0.688 
    0.438     0.262     0.266 
    0.121    0.0781    0.0779    0.0771 
    0.031    0.0212    0.0218    0.0219    0.0219 
   0.0078   0.00566   0.00575   0.00576 
  0.00195   0.00146   0.00147   0.00147   0.00147 
GRFsmooth (64x64): 4->8:
        1     0.688 
    0.438     0.246     0.273 
    0.121     0.082    0.0811    0.0808    0.0806 
    0.031    0.0219    0.0217    0.0221    0.0221 
   0.0078   0.00572   0.00575   0.00575   0.00575 
  0.00195   0.00147   0.00148   0.00149   0.00149 
GRFsmooth (64x64): 4->6:
        1     0.688 
    0.438      0.25     0.254 
    0.121    0.0752    0.0754    0.0767 
    0.031    0.0212    0.0214    0.0215 
   0.0078   0.00555   0.00558   0.00554   0.00554 
  0.00195   0.00142   0.00144   0.00144   0.00144 
GRFsmooth (64x64): 4->1:
        1     0.688 
    0.438     0.246     0.242 
    0.121    0.0757    0.0745    0.0754    0.0762 
    0.031    0.0212    0.0212    0.0214 
   0.0078   0.00555   0.00561   0.00558 
  0.00195   0.00143   0.00142   0.00143   0.00143 
GRFsmooth (64x64): 4->3:
        1     0.688 
    0.438     0.262 
    0.121    0.0784    0.0771    0.0771    0.0769 
    0.031    0.0215    0.0218    0.0218 
   0.0078    0.0057   0.00576   0.00574   0.00574 
  0.00195   0.00147   0.00147   0.00147   0.00147 
GRFsmooth (64x64): 4->7:
        1     0.625 
    0.438     0.246     0.254 
    0.121    0.0759    0.0774    0.0769 
    0.031    0.0211    0.0212    0.0213 
   0.0078   0.00556   0.00558   0.00559    0.0056 
  0.00195   0.00143   0.00144   0.00144   0.00143 
GRFsmooth (64x64): 4->5:
        1     0.625 
    0.438     0.254 
    0.121    0.0754    0.0781    0.0769 
    0.031    0.0215    0.0216    0.0216    0.0216 
   0.0078   0.00564   0.00567   0.00567   0.00566 
  0.00195   0.00144   0.00146   0.00145   0.00145 
GRFsmooth (64x64): 4->2:
        1     0.688 
    0.438     0.266     0.262 
    0.121    0.0798    0.0796 
    0.031    0.0215    0.0216    0.0217 
   0.0078   0.00569   0.00572   0.00573 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFsmooth (64x64): 4->9:
        1     0.688 
    0.438      0.25 
    0.121    0.0781    0.0806    0.0803 
    0.031    0.0216    0.0217    0.0219 
   0.0078   0.00561   0.00574   0.00572 
  0.00195   0.00145   0.00147   0.00147   0.00147 
GRFsmooth (64x64): 4->10:
        1      0.75 
    0.438     0.242     0.238     0.242 
    0.121    0.0742    0.0776    0.0793    0.0796 
    0.031    0.0211    0.0216    0.0216    0.0216 
   0.0078    0.0056   0.00565   0.00566   0.00566 
  0.00195   0.00143   0.00145   0.00145   0.00145 
GRFsmooth (64x64): 2->8:
        1     0.688 
    0.438     0.238     0.234      0.25 
    0.121    0.0771    0.0762    0.0786    0.0798 
    0.031    0.0219    0.0214    0.0214 
   0.0078   0.00558   0.00565   0.00566   0.00565 
  0.00195   0.00144   0.00145   0.00146   0.00146 
GRFsmooth (64x64): 2->6:
        1     0.625 
    0.438     0.238     0.242     0.242     0.254 
    0.121    0.0769    0.0796    0.0781    0.0796 
    0.031    0.0214    0.0213    0.0216 
   0.0078   0.00558   0.00556   0.00559    0.0056 
  0.00195   0.00142   0.00144   0.00144   0.00144   0.00144 
GRFsmooth (64x64): 2->1:
        1     0.625 
    0.438      0.27     0.262 
    0.121    0.0781    0.0776    0.0793 
    0.031    0.0213    0.0212    0.0213    0.0212 
   0.0078   0.00553   0.00561   0.00557   0.00558 
  0.00195   0.00142   0.00143   0.00144   0.00144 
GRFsmooth (64x64): 2->3:
        1     0.688 
    0.438     0.242     0.242      0.25 
    0.121    0.0771    0.0764    0.0784 
    0.031    0.0207    0.0212    0.0213    0.0213 
   0.0078   0.00556   0.00557   0.00563   0.00564 
  0.00195   0.00143   0.00143   0.00144   0.00144 
GRFsmooth (64x64): 2->7:
        1     0.625 
    0.438     0.238     0.238 
    0.121     0.072    0.0771    0.0779 
    0.031    0.0211    0.0215    0.0215    0.0215 
   0.0078   0.00555   0.00564   0.00565 
  0.00195   0.00143   0.00145   0.00145   0.00145 
GRFsmooth (64x64): 2->5:
        1      0.75 
    0.438     0.254 
    0.121    0.0779    0.0781    0.0781 
    0.031    0.0215    0.0216    0.0219 
   0.0078    0.0057   0.00576   0.00572   0.00572 
  0.00195   0.00146   0.00148   0.00147   0.00147 
GRFsmooth (64x64): 2->4:
        1     0.688 
    0.438      0.25 
    0.121    0.0793    0.0803 
    0.031    0.0213    0.0217    0.0219    0.0218 
   0.0078   0.00564   0.00568   0.00569   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00146 
GRFsmooth (64x64): 2->9:
        1     0.625 
    0.438     0.258     0.254 
    0.121    0.0767    0.0789    0.0791 
    0.031    0.0208    0.0212    0.0214    0.0216 
   0.0078   0.00562   0.00556   0.00562    0.0056 
  0.00195   0.00143   0.00144   0.00144   0.00144   0.00144 
GRFsmooth (64x64): 2->10:
        1     0.625 
    0.438     0.254 
    0.121    0.0779    0.0771    0.0762 
    0.031    0.0213    0.0217    0.0214 
   0.0078   0.00554   0.00562   0.00562 
  0.00195   0.00143   0.00143   0.00144   0.00143 
GRFsmooth (64x64): 9->8:
        1      0.75 
    0.438     0.254 
    0.121    0.0771    0.0776    0.0767 
    0.031    0.0218    0.0219    0.0219 
   0.0078   0.00571   0.00568   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFsmooth (64x64): 9->6:
        1     0.562 
    0.438     0.246     0.246 
    0.121    0.0774    0.0779    0.0786 
    0.031    0.0218    0.0215    0.0215    0.0215 
   0.0078   0.00566   0.00566   0.00567   0.00567 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFsmooth (64x64): 9->1:
        1      0.75 
    0.438     0.246     0.246 
    0.121    0.0808    0.0781    0.0801 
    0.031    0.0219    0.0219    0.0219 
   0.0078   0.00565   0.00569   0.00569   0.00569 
  0.00195   0.00146   0.00146   0.00146   0.00146   0.00146 
GRFsmooth (64x64): 9->3:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0764    0.0754    0.0776 
    0.031    0.0214    0.0214    0.0214 
   0.0078   0.00561   0.00563   0.00564   0.00564 
  0.00195   0.00144   0.00144   0.00144   0.00144 
GRFsmooth (64x64): 9->7:
        1     0.562 
    0.438     0.254     0.254 
    0.121    0.0762    0.0745    0.0764 
    0.031    0.0215    0.0217    0.0217    0.0217 
   0.0078   0.00568   0.00569   0.00568   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00145 
GRFsmooth (64x64): 9->5:
        1     0.688 
    0.438     0.242     0.266 
    0.121    0.0767    0.0791 
    0.031    0.0219    0.0217     0.022    0.0221 
   0.0078   0.00568   0.00581   0.00579   0.00578 
  0.00195   0.00147   0.00148   0.00148   0.00148 
GRFsmooth (64x64): 9->4:
        1      0.75 
    0.438     0.254 
    0.121    0.0762    0.0803    0.0801 
    0.031    0.0218    0.0218    0.0218 
   0.0078   0.00573   0.00577   0.00578   0.00578 
  0.00195   0.00147   0.00149   0.00148   0.00148   0.00148 
GRFsmooth (64x64): 9->2:
        1     0.625 
    0.438     0.242      0.25 
    0.121    0.0737    0.0752    0.0754 
    0.031    0.0212    0.0213    0.0212 
   0.0078   0.00557   0.00561   0.00563   0.00564 
  0.00195   0.00144   0.00144   0.00145   0.00144 
GRFsmooth (64x64): 9->10:
        1     0.625 
    0.438      0.25     0.246 
    0.121    0.0754    0.0791    0.0789 
    0.031    0.0211    0.0216    0.0216 
   0.0078   0.00555   0.00566   0.00564   0.00564 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFsmooth (64x64): 10->8:
        1     0.688 
    0.438     0.262     0.262 
    0.121    0.0789    0.0813    0.0796 
    0.031    0.0217    0.0218    0.0219    0.0219 
   0.0078   0.00569   0.00575   0.00576 
  0.00195   0.00145   0.00147   0.00146   0.00146 
GRFsmooth (64x64): 10->6:
        1     0.625 
    0.438      0.25 
    0.121    0.0784    0.0767    0.0771    0.0774 
    0.031    0.0215    0.0212    0.0214 
   0.0078   0.00559   0.00561   0.00564   0.00565 
  0.00195   0.00144   0.00144   0.00144   0.00144 
GRFsmooth (64x64): 10->1:
        1     0.625 
    0.438     0.254     0.254 
    0.121    0.0771    0.0784 
    0.031    0.0209    0.0216    0.0214    0.0214 
   0.0078   0.00562    0.0056    0.0056    0.0056 
  0.00195   0.00143   0.00143   0.00144   0.00144 
GRFsmooth (64x64): 10->3:
        1     0.625 
    0.438     0.246     0.262 
    0.121    0.0793    0.0796    0.0793 
    0.031    0.0215    0.0217    0.0217 
   0.0078   0.00565   0.00565   0.00568   0.00568 
  0.00195   0.00144   0.00146   0.00145   0.00145 
GRFsmooth (64x64): 10->7:
        1      0.75 
    0.438     0.262      0.25 
    0.121    0.0774    0.0771    0.0767    0.0776 
    0.031     0.021    0.0215    0.0219 
   0.0078   0.00561   0.00565   0.00569   0.00569 
  0.00195   0.00145   0.00145   0.00145   0.00145 
GRFsmooth (64x64): 10->5:
        1     0.688 
    0.438      0.25      0.27 
    0.121    0.0801    0.0811    0.0801 
    0.031    0.0218    0.0219    0.0219    0.0218 
   0.0078   0.00567   0.00571   0.00568   0.00567 
  0.00195   0.00146   0.00146   0.00146   0.00146   0.00146 
GRFsmooth (64x64): 10->4:
        1     0.562 
    0.438     0.246      0.27 
    0.121    0.0789    0.0762    0.0781    0.0793 
    0.031    0.0215    0.0215    0.0216 
   0.0078   0.00562   0.00564   0.00562   0.00562 
  0.00195   0.00144   0.00144   0.00144   0.00144 
GRFsmooth (64x64): 10->2:
        1     0.625 
    0.438     0.246 
    0.121    0.0745    0.0757    0.0767 
    0.031    0.0215    0.0212    0.0217 
   0.0078   0.00561   0.00565   0.00566   0.00566   0.00565 
  0.00195   0.00144   0.00145   0.00145   0.00145 
GRFsmooth (64x64): 10->9:
        1     0.625 
    0.438      0.25     0.258 
    0.121    0.0791    0.0771    0.0781 
    0.031    0.0212    0.0213    0.0216 
   0.0078   0.00566   0.00559   0.00565   0.00564 
  0.00195   0.00144   0.00145   0.00145   0.00145 
LogGRF (64x64): 8->6:
        1      0.75 
    0.438     0.254     0.238 
    0.121    0.0774    0.0771    0.0774    0.0779 
    0.031    0.0215    0.0218    0.0219     0.022 
   0.0078   0.00569   0.00572    0.0057   0.00571    0.0057 
  0.00195   0.00145   0.00148   0.00147   0.00147 
LogGRF (64x64): 8->1:
        1      0.75 
    0.438     0.258     0.273      0.27 
    0.121    0.0798    0.0801    0.0793 
    0.031    0.0216    0.0215    0.0218    0.0219 
   0.0078   0.00576   0.00582   0.00582   0.00582 
  0.00195   0.00148   0.00149   0.00149   0.00149 
LogGRF (64x64): 8->3:
        1     0.625 
    0.438     0.238     0.258 
    0.121    0.0774    0.0776    0.0774 
    0.031    0.0211    0.0216    0.0216 
   0.0078   0.00561    0.0057   0.00567   0.00566 
  0.00195   0.00145   0.00147   0.00146   0.00146   0.00146 
LogGRF (64x64): 8->7:
        1     0.625 
    0.438     0.234      0.25     0.246 
    0.121    0.0786    0.0771    0.0798 
    0.031    0.0219    0.0223    0.0221    0.0222 
   0.0078   0.00582    0.0059   0.00591    0.0059 
  0.00195    0.0015   0.00151    0.0015    0.0015 
LogGRF (64x64): 8->5:
        1     0.625 
    0.438     0.246      0.23     0.246 
    0.121    0.0781    0.0771    0.0767    0.0776 
    0.031    0.0212    0.0213    0.0213 
   0.0078   0.00556   0.00564   0.00568   0.00567 
  0.00195   0.00144   0.00147   0.00146   0.00146 
LogGRF (64x64): 8->4:
        1     0.562 
    0.438     0.238     0.246 
    0.121    0.0776    0.0781    0.0774 
    0.031     0.022    0.0218    0.0218    0.0218 
   0.0078   0.00568   0.00576   0.00577   0.00576 
  0.00195   0.00146   0.00149   0.00149   0.00149 
LogGRF (64x64): 8->2:
        1     0.562 
    0.438     0.234     0.238     0.238 
    0.121    0.0779    0.0754    0.0791 
    0.031    0.0211    0.0217    0.0212 
   0.0078   0.00556   0.00568   0.00569   0.00568 
  0.00195   0.00144   0.00147   0.00146   0.00146   0.00146 
LogGRF (64x64): 8->9:
        1      0.75 
    0.438     0.258     0.277 
    0.121    0.0825     0.084    0.0808    0.0806 
    0.031    0.0221    0.0227    0.0225    0.0225 
   0.0078   0.00589   0.00597   0.00592   0.00594 
  0.00195   0.00151   0.00154   0.00153   0.00153 
LogGRF (64x64): 8->10:
        1     0.625 
    0.438     0.234     0.242 
    0.121    0.0801    0.0759    0.0747     0.075 
    0.031    0.0209    0.0219    0.0219    0.0218 
   0.0078   0.00574   0.00572   0.00568   0.00566 
  0.00195   0.00145   0.00147   0.00146   0.00146 
LogGRF (64x64): 6->8:
        1     0.688 
    0.438     0.258     0.289 
    0.121    0.0808     0.083    0.0806 
    0.031    0.0216    0.0219    0.0222    0.0222 
   0.0078   0.00573   0.00574   0.00574   0.00576 
  0.00195   0.00146   0.00149   0.00148   0.00148   0.00148 
LogGRF (64x64): 6->1:
        1     0.625 
    0.438      0.23     0.234 
    0.121     0.073    0.0793    0.0776    0.0789 
    0.031    0.0216    0.0219    0.0219     0.022 
   0.0078   0.00571   0.00584   0.00584   0.00585 
  0.00195   0.00148    0.0015   0.00149   0.00149 
LogGRF (64x64): 6->3:
        1      0.75 
    0.438     0.262     0.254 
    0.121    0.0774    0.0754    0.0757 
    0.031    0.0214    0.0215    0.0218 
   0.0078   0.00568    0.0057   0.00571   0.00571 
  0.00195   0.00146   0.00146   0.00146   0.00146 
LogGRF (64x64): 6->7:
        1     0.625 
    0.438     0.246     0.246     0.246 
    0.121    0.0769    0.0771    0.0801    0.0798 
    0.031    0.0217    0.0222    0.0222 
   0.0078   0.00575   0.00578   0.00576   0.00576 
  0.00195   0.00147   0.00149   0.00148   0.00148 
LogGRF (64x64): 6->5:
        1      0.75 
    0.438     0.254     0.254 
    0.121    0.0776    0.0803    0.0803 
    0.031    0.0215    0.0223    0.0225 
   0.0078   0.00579   0.00586   0.00581   0.00582 
  0.00195   0.00148   0.00149   0.00149   0.00149 
LogGRF (64x64): 6->4:
        1     0.625 
    0.438      0.25     0.262 
    0.121    0.0779    0.0798    0.0808 
    0.031    0.0219    0.0221    0.0222 
   0.0078   0.00577    0.0058    0.0058   0.00581   0.00581 
  0.00195   0.00148   0.00148   0.00148   0.00148 
LogGRF (64x64): 6->2:
        1     0.562 
    0.438     0.234      0.25 
    0.121    0.0769    0.0745     0.075 
    0.031     0.021    0.0214    0.0212     0.021 
   0.0078   0.00553   0.00566   0.00571   0.00568 
  0.00195   0.00145   0.00147   0.00146   0.00146   0.00146 
LogGRF (64x64): 6->9:
        1     0.562 
    0.438     0.242     0.246 
    0.121    0.0747    0.0796    0.0798 
    0.031    0.0215    0.0219    0.0218    0.0221 
   0.0078   0.00577   0.00588   0.00583   0.00583 
  0.00195   0.00149   0.00151   0.00151   0.00151 
LogGRF (64x64): 6->10:
        1     0.688 
    0.438     0.254     0.273 
    0.121    0.0808    0.0818 
    0.031    0.0222     0.022     0.022 
   0.0078   0.00573    0.0058   0.00581   0.00581 
  0.00195   0.00148    0.0015    0.0015    0.0015 
LogGRF (64x64): 1->8:
        1     0.562 
    0.438     0.238      0.25 
    0.121    0.0793     0.082    0.0803 
    0.031    0.0216    0.0219     0.022    0.0221 
   0.0078   0.00572   0.00575   0.00573   0.00572 
  0.00195   0.00147   0.00149   0.00148   0.00148   0.00148 
LogGRF (64x64): 1->6:
        1     0.625 
    0.438      0.27     0.266 
    0.121    0.0786    0.0784    0.0796 
    0.031    0.0216    0.0222    0.0218 
   0.0078   0.00575   0.00583   0.00583   0.00583 
  0.00195   0.00148    0.0015    0.0015    0.0015    0.0015 
LogGRF (64x64): 1->3:
        1     0.625 
    0.438      0.25     0.258 
    0.121    0.0798    0.0781    0.0776 
    0.031    0.0213    0.0216    0.0218 
   0.0078   0.00562   0.00566   0.00573   0.00572 
  0.00195   0.00144   0.00147   0.00146   0.00146 
LogGRF (64x64): 1->7:
        1      0.75 
    0.438     0.242 
    0.121    0.0789    0.0793    0.0793 
    0.031    0.0222    0.0224    0.0218    0.0218 
   0.0078    0.0057   0.00583   0.00583 
  0.00195   0.00148    0.0015    0.0015   0.00149 
LogGRF (64x64): 1->5:
        1     0.625 
    0.438     0.242     0.246 
    0.121    0.0769    0.0781    0.0747 
    0.031    0.0209    0.0216    0.0216    0.0215 
   0.0078   0.00559   0.00565   0.00568   0.00568 
  0.00195   0.00143   0.00145   0.00145   0.00145   0.00145   0.00145   0.00145 
LogGRF (64x64): 1->4:
        1     0.562 
    0.438     0.234     0.246 
    0.121    0.0723    0.0771    0.0764 
    0.031    0.0217    0.0213    0.0213    0.0213 
   0.0078   0.00566   0.00573   0.00573   0.00571 
  0.00195   0.00146   0.00149   0.00148   0.00148 
LogGRF (64x64): 1->2:
        1     0.562 
    0.438     0.254     0.246 
    0.121    0.0769    0.0798    0.0801    0.0798 
    0.031    0.0222    0.0223    0.0226    0.0226 
   0.0078   0.00583   0.00593   0.00586   0.00588   0.00587 
  0.00195    0.0015   0.00154   0.00153   0.00153   0.00153 
LogGRF (64x64): 1->9:
        1      0.75 
    0.438     0.266     0.273 
    0.121    0.0798    0.0806     0.084 
    0.031     0.022    0.0224    0.0226    0.0226 
   0.0078   0.00581   0.00593   0.00589 
  0.00195   0.00149   0.00151   0.00151   0.00151   0.00151   0.00151 
LogGRF (64x64): 1->10:
        1     0.625 
    0.438     0.238     0.246      0.27 
    0.121    0.0833    0.0803    0.0784 
    0.031    0.0218    0.0222    0.0222    0.0222 
   0.0078   0.00585   0.00591   0.00587   0.00584 
  0.00195   0.00149   0.00151   0.00151   0.00151   0.00151 
LogGRF (64x64): 3->8:
        1     0.625 
    0.438     0.246     0.254     0.254     0.238 
    0.121    0.0745    0.0752    0.0762 
    0.031    0.0211    0.0214    0.0221    0.0221 
   0.0078   0.00564   0.00572   0.00571    0.0057 
  0.00195   0.00145   0.00147   0.00147   0.00147 
LogGRF (64x64): 3->6:
        1     0.562 
    0.438     0.238     0.246 
    0.121    0.0764    0.0779    0.0781 
    0.031    0.0215    0.0218     0.022    0.0219 
   0.0078    0.0057   0.00571   0.00573   0.00574 
  0.00195   0.00146   0.00147   0.00147   0.00147 
LogGRF (64x64): 3->1:
        1     0.625 
    0.438     0.262     0.262 
    0.121    0.0784    0.0796    0.0791    0.0776 
    0.031    0.0215    0.0215    0.0218 
   0.0078   0.00564   0.00574   0.00576   0.00575 
  0.00195   0.00146    0.0015   0.00149   0.00149   0.00149   0.00149 
LogGRF (64x64): 3->7:
        1      0.75 
    0.438     0.238     0.238 
    0.121    0.0745    0.0781    0.0784 
    0.031    0.0216    0.0215    0.0216    0.0215 
   0.0078   0.00568   0.00576   0.00576   0.00574 
  0.00195   0.00146   0.00149   0.00149   0.00149 
LogGRF (64x64): 3->5:
        1     0.625 
    0.438     0.227     0.254     0.246 
    0.121    0.0786    0.0737    0.0764    0.0771 
    0.031    0.0213    0.0215    0.0218 
   0.0078   0.00561   0.00574   0.00571   0.00571 
  0.00195   0.00145   0.00148   0.00147   0.00147   0.00147 
LogGRF (64x64): 3->4:
        1     0.625 
    0.438     0.246     0.246 
    0.121    0.0796    0.0793    0.0791 
    0.031    0.0219    0.0222    0.0221     0.022 
   0.0078   0.00573   0.00584   0.00582 
  0.00195   0.00148    0.0015   0.00149   0.00148 
LogGRF (64x64): 3->2:
        1     0.562 
    0.438     0.246     0.246 
    0.121    0.0764    0.0793    0.0779 
    0.031    0.0211    0.0216    0.0215    0.0215 
   0.0078   0.00559   0.00569   0.00563   0.00561 
  0.00195   0.00144   0.00146   0.00146   0.00146   0.00146 
LogGRF (64x64): 3->9:
        1     0.688 
    0.438     0.262     0.281     0.281 
    0.121    0.0798    0.0784 
    0.031    0.0215    0.0218    0.0222 
   0.0078   0.00573   0.00579   0.00577   0.00574 
  0.00195   0.00147    0.0015   0.00148   0.00149 
LogGRF (64x64): 3->10:
        1     0.688 
    0.438      0.25     0.266 
    0.121    0.0762    0.0767    0.0774 
    0.031    0.0219    0.0219    0.0219 
   0.0078   0.00575   0.00581   0.00583   0.00583 
  0.00195   0.00148   0.00149   0.00149   0.00149   0.00149 
LogGRF (64x64): 7->8:
        1     0.625 
    0.438      0.27     0.266 
    0.121    0.0796    0.0806    0.0798 
    0.031    0.0221    0.0224    0.0222    0.0224 
   0.0078   0.00578   0.00583   0.00583   0.00584 
  0.00195   0.00148    0.0015   0.00151    0.0015 
LogGRF (64x64): 7->6:
        1     0.625 
    0.438     0.266     0.266     0.258 
    0.121    0.0806    0.0791    0.0811    0.0798 
    0.031    0.0218     0.022     0.022 
   0.0078   0.00571   0.00583   0.00574   0.00576 
  0.00195   0.00147   0.00149   0.00149   0.00149   0.00149 
LogGRF (64x64): 7->1:
        1     0.688 
    0.438     0.273 
    0.121    0.0793    0.0786    0.0781    0.0789 
    0.031    0.0216     0.022    0.0219    0.0222 
   0.0078   0.00581   0.00584   0.00582   0.00582 
  0.00195   0.00148   0.00149   0.00149   0.00149 
LogGRF (64x64): 7->3:
        1     0.688 
    0.438     0.246     0.238 
    0.121    0.0757    0.0806    0.0793 
    0.031    0.0215    0.0215    0.0218 
   0.0078    0.0056   0.00567    0.0057   0.00569 
  0.00195   0.00146   0.00147   0.00147   0.00147   0.00147 
LogGRF (64x64): 7->5:
        1     0.625 
    0.438     0.238     0.246 
    0.121     0.074    0.0747    0.0752 
    0.031    0.0206    0.0217    0.0217    0.0217 
   0.0078   0.00563   0.00569   0.00571   0.00572 
  0.00195   0.00145   0.00147   0.00146   0.00146   0.00146 
LogGRF (64x64): 7->4:
        1     0.562 
    0.438     0.242     0.246 
    0.121    0.0779    0.0767    0.0784 
    0.031    0.0217    0.0222    0.0224    0.0224 
   0.0078   0.00586    0.0059   0.00585   0.00585 
  0.00195   0.00149   0.00151   0.00151   0.00151    0.0015 
LogGRF (64x64): 7->2:
        1     0.562 
    0.438     0.234     0.242 
    0.121    0.0745    0.0784    0.0791 
    0.031    0.0211    0.0218     0.022     0.022 
   0.0078   0.00566   0.00579   0.00575   0.00576 
  0.00195   0.00145   0.00148   0.00148   0.00148 
LogGRF (64x64): 7->9:
        1      0.75 
    0.438      0.25     0.254 
    0.121    0.0781    0.0818    0.0796 
    0.031    0.0213    0.0225    0.0221    0.0222 
   0.0078   0.00577   0.00589   0.00584   0.00584 
  0.00195   0.00148    0.0015    0.0015   0.00149 
LogGRF (64x64): 7->10:
        1     0.688 
    0.438     0.262     0.262 
    0.121    0.0803    0.0806    0.0801 
    0.031    0.0221    0.0226    0.0222    0.0222 
   0.0078    0.0058   0.00592   0.00593   0.00592 
  0.00195   0.00149   0.00152   0.00151   0.00151   0.00151   0.00151 
LogGRF (64x64): 5->8:
        1     0.625 
    0.438      0.25     0.266     0.246      0.27 
    0.121    0.0793    0.0798    0.0806 
    0.031    0.0214    0.0218    0.0217    0.0217 
   0.0078    0.0056   0.00567   0.00568   0.00568 
  0.00195   0.00144   0.00145   0.00145   0.00145 
LogGRF (64x64): 5->6:
        1     0.562 
    0.438     0.246     0.254 
    0.121    0.0806    0.0784    0.0784 
    0.031    0.0212    0.0217    0.0219    0.0219 
   0.0078   0.00574   0.00582   0.00579    0.0058 
  0.00195   0.00147    0.0015   0.00149   0.00149   0.00149 
LogGRF (64x64): 5->1:
        1     0.625 
    0.438     0.246      0.25 
    0.121    0.0779    0.0752    0.0754 
    0.031    0.0209    0.0213    0.0212    0.0214 
   0.0078   0.00554    0.0056   0.00562   0.00561 
  0.00195   0.00144   0.00145   0.00145   0.00145   0.00145 
LogGRF (64x64): 5->3:
        1     0.625 
    0.438      0.27     0.254 
    0.121    0.0811    0.0784    0.0786    0.0779 
    0.031    0.0213    0.0218    0.0219    0.0219 
   0.0078   0.00566   0.00573   0.00572   0.00572 
  0.00195   0.00145   0.00148   0.00148   0.00148 
LogGRF (64x64): 5->7:
        1     0.625 
    0.438     0.238      0.25      0.25 
    0.121    0.0732    0.0767    0.0764 
    0.031     0.021    0.0214    0.0217 
   0.0078   0.00567   0.00567    0.0057   0.00569 
  0.00195   0.00145   0.00148   0.00147   0.00147   0.00147 
LogGRF (64x64): 5->4:
        1     0.688 
    0.438     0.254     0.246     0.246 
    0.121    0.0784    0.0811    0.0823 
    0.031    0.0223    0.0227    0.0227 
   0.0078   0.00591   0.00595   0.00593   0.00593 
  0.00195   0.00151   0.00153   0.00152   0.00152 
LogGRF (64x64): 5->2:
        1     0.562 
    0.438     0.234     0.238     0.242 
    0.121     0.074    0.0769    0.0776 
    0.031    0.0208    0.0216    0.0218 
   0.0078   0.00566   0.00573   0.00566   0.00563 
  0.00195   0.00144   0.00148   0.00147   0.00147   0.00147 
LogGRF (64x64): 5->9:
        1     0.562 
    0.438     0.238      0.25 
    0.121    0.0764    0.0803    0.0803 
    0.031    0.0217    0.0225    0.0223 
   0.0078   0.00581   0.00588   0.00587   0.00585 
  0.00195   0.00148   0.00152   0.00151   0.00151   0.00151 
LogGRF (64x64): 5->10:
        1      0.75 
    0.438     0.258 
    0.121    0.0789    0.0803    0.0813 
    0.031    0.0216    0.0222    0.0221 
   0.0078   0.00578   0.00577   0.00577   0.00578 
  0.00195   0.00147   0.00149   0.00148   0.00148 
LogGRF (64x64): 4->8:
        1      0.75 
    0.438     0.258      0.27 
    0.121    0.0798     0.082 
    0.031    0.0221    0.0225    0.0227    0.0226 
   0.0078   0.00583   0.00591   0.00583   0.00585 
  0.00195   0.00149   0.00151   0.00151   0.00151   0.00151   0.00151 
LogGRF (64x64): 4->6:
        1     0.625 
    0.438     0.254     0.258 
    0.121    0.0779    0.0784    0.0786 
    0.031    0.0217    0.0218    0.0221 
   0.0078   0.00572   0.00579   0.00579   0.00582 
  0.00195   0.00147   0.00149   0.00149   0.00148 
LogGRF (64x64): 4->1:
        1      0.75 
    0.438     0.262     0.258 
    0.121    0.0808    0.0818    0.0806 
    0.031    0.0213    0.0217     0.022     0.022 
   0.0078   0.00568   0.00582   0.00582    0.0058 
  0.00195   0.00147    0.0015    0.0015    0.0015    0.0015    0.0015 
LogGRF (64x64): 4->3:
        1     0.625 
    0.438     0.266      0.27 
    0.121    0.0786    0.0801    0.0808 
    0.031    0.0219    0.0217    0.0216    0.0215 
   0.0078   0.00563   0.00575   0.00573   0.00573 
  0.00195   0.00146   0.00147   0.00148   0.00148   0.00148 
LogGRF (64x64): 4->7:
        1      0.75 
    0.438      0.27     0.262     0.258 
    0.121     0.075    0.0796    0.0798 
    0.031     0.022    0.0222    0.0223    0.0222 
   0.0078   0.00575   0.00588   0.00593   0.00594 
  0.00195   0.00151   0.00154   0.00152   0.00152   0.00152 
LogGRF (64x64): 4->5:
        1     0.688 
    0.438     0.273     0.273 
    0.121    0.0793    0.0835    0.0813 
    0.031    0.0219    0.0224    0.0226 
   0.0078   0.00585   0.00587   0.00586   0.00585 
  0.00195    0.0015   0.00152   0.00153   0.00152 
LogGRF (64x64): 4->2:
        1     0.625 
    0.438     0.234     0.234     0.242 
    0.121    0.0754    0.0747    0.0769 
    0.031    0.0205    0.0211    0.0208    0.0209 
   0.0078   0.00546   0.00557   0.00559   0.00562 
  0.00195   0.00142   0.00144   0.00144   0.00144   0.00144   0.00144   0.00144 
LogGRF (64x64): 4->9:
        1     0.625 
    0.438     0.238     0.242 
    0.121    0.0759    0.0781    0.0769 
    0.031    0.0208    0.0215    0.0215    0.0216 
   0.0078   0.00557   0.00566   0.00565   0.00566 
  0.00195   0.00143   0.00145   0.00146   0.00145   0.00145 
LogGRF (64x64): 4->10:
        1      0.75 
    0.438     0.262     0.266 
    0.121    0.0801    0.0828     0.083 
    0.031    0.0229    0.0227    0.0227 
   0.0078   0.00593   0.00601   0.00603   0.00602 
  0.00195   0.00153   0.00154   0.00153   0.00153   0.00153 
LogGRF (64x64): 2->8:
        1      0.75 
    0.438     0.262     0.262 
    0.121    0.0784    0.0798    0.0798 
    0.031    0.0216    0.0218     0.022     0.022 
   0.0078   0.00568   0.00581   0.00576   0.00579 
  0.00195   0.00147   0.00149   0.00149   0.00149   0.00148 
LogGRF (64x64): 2->6:
        1      0.75 
    0.438     0.262     0.266 
    0.121    0.0784    0.0784    0.0786 
    0.031    0.0217    0.0221     0.022    0.0216 
   0.0078   0.00567   0.00586   0.00581    0.0058   0.00581 
  0.00195   0.00147   0.00151   0.00149   0.00149   0.00149 
LogGRF (64x64): 2->1:
        1      0.75 
    0.438      0.27     0.277 
    0.121    0.0803    0.0847     0.082 
    0.031    0.0224    0.0225    0.0224    0.0224 
   0.0078   0.00584   0.00596   0.00595   0.00596 
  0.00195   0.00151   0.00153   0.00152   0.00152   0.00152 
LogGRF (64x64): 2->3:
        1      0.75 
    0.438     0.266     0.258 
    0.121    0.0769    0.0791 
    0.031    0.0216    0.0215    0.0218    0.0217 
   0.0078   0.00565   0.00575   0.00572   0.00575 
  0.00195   0.00145   0.00147   0.00147   0.00147 
LogGRF (64x64): 2->7:
        1      0.75 
    0.438     0.266      0.25     0.246 
    0.121    0.0771    0.0803    0.0803 
    0.031    0.0219     0.022    0.0222 
   0.0078   0.00576   0.00581   0.00578   0.00579 
  0.00195   0.00147   0.00149   0.00149   0.00148   0.00148 
LogGRF (64x64): 2->5:
        1      0.75 
    0.438     0.266     0.254     0.258 
    0.121    0.0771    0.0771 
    0.031    0.0211    0.0214    0.0215    0.0216 
   0.0078   0.00564   0.00568   0.00574   0.00571   0.00571 
  0.00195   0.00144   0.00147   0.00147   0.00147   0.00147   0.00147 
LogGRF (64x64): 2->4:
        1     0.625 
    0.438     0.246     0.234     0.223 
    0.121    0.0723    0.0752    0.0784    0.0779 
    0.031    0.0211    0.0218    0.0215 
   0.0078   0.00571   0.00585   0.00582   0.00581    0.0058    0.0058 
  0.00195   0.00148   0.00152   0.00151   0.00149   0.00149   0.00149 
LogGRF (64x64): 2->9:
        1     0.625 
    0.438      0.25     0.266     0.254 
    0.121    0.0769    0.0776    0.0776 
    0.031     0.021    0.0214    0.0217    0.0213 
   0.0078    0.0056   0.00566   0.00567   0.00567 
  0.00195   0.00145   0.00146   0.00147   0.00146 
LogGRF (64x64): 2->10:
        1      0.75 
    0.438      0.27 
    0.121    0.0801    0.0813    0.0825 
    0.031    0.0222    0.0231    0.0228 
   0.0078   0.00595   0.00607   0.00604   0.00603 
  0.00195   0.00153   0.00156   0.00155   0.00154   0.00154 
LogGRF (64x64): 9->8:
        1     0.688 
    0.438     0.246     0.262     0.277 
    0.121    0.0789    0.0833    0.0808 
    0.031    0.0226    0.0226    0.0227    0.0226 
   0.0078   0.00586   0.00595   0.00592   0.00593 
  0.00195   0.00151   0.00153   0.00152   0.00152   0.00152 
LogGRF (64x64): 9->6:
        1      0.75 
    0.438     0.254     0.277 
    0.121    0.0813    0.0813    0.0811 
    0.031     0.022    0.0224    0.0222 
   0.0078   0.00574   0.00586   0.00583   0.00583 
  0.00195   0.00149   0.00151    0.0015    0.0015 
LogGRF (64x64): 9->1:
        1     0.688 
    0.438     0.266     0.266 
    0.121    0.0764    0.0801    0.0798 
    0.031     0.022    0.0229    0.0222 
   0.0078   0.00585   0.00594   0.00594   0.00592 
  0.00195   0.00152   0.00154   0.00153   0.00153 
LogGRF (64x64): 9->3:
        1     0.688 
    0.438     0.262      0.25 
    0.121    0.0796    0.0806    0.0806 
    0.031    0.0222    0.0222     0.022 
   0.0078   0.00571   0.00579   0.00576   0.00576 
  0.00195   0.00147   0.00149   0.00149   0.00149   0.00149 
LogGRF (64x64): 9->7:
        1     0.688 
    0.438     0.277 
    0.121    0.0808    0.0823    0.0823 
    0.031    0.0221    0.0222    0.0221     0.022 
   0.0078   0.00569   0.00582   0.00575   0.00575 
  0.00195   0.00147   0.00149   0.00148   0.00149   0.00149 
LogGRF (64x64): 9->5:
        1      0.75 
    0.438      0.25     0.254 
    0.121    0.0798    0.0833    0.0818    0.0811 
    0.031    0.0219    0.0223    0.0217 
   0.0078   0.00575   0.00587   0.00582 
  0.00195   0.00148   0.00151    0.0015    0.0015    0.0015 
LogGRF (64x64): 9->4:
        1     0.625 
    0.438     0.246      0.25 
    0.121    0.0781    0.0767    0.0776    0.0779 
    0.031    0.0215    0.0221    0.0221     0.022 
   0.0078   0.00577   0.00583   0.00574   0.00572 
  0.00195   0.00146   0.00149   0.00149   0.00148   0.00148 
LogGRF (64x64): 9->2:
        1     0.625 
    0.438     0.242     0.266 
    0.121    0.0767    0.0752    0.0786 
    0.031    0.0214    0.0215    0.0219    0.0219 
   0.0078   0.00567   0.00571   0.00569    0.0057 
  0.00195   0.00144   0.00147   0.00147   0.00147   0.00147 
LogGRF (64x64): 9->10:
        1     0.688 
    0.438     0.262     0.293 
    0.121    0.0847    0.0845    0.0825 
    0.031    0.0228    0.0235    0.0235 
   0.0078   0.00609   0.00619   0.00613   0.00614 
  0.00195   0.00156   0.00158   0.00157   0.00157 
LogGRF (64x64): 10->8:
        1     0.625 
    0.438     0.234      0.25 
    0.121    0.0786    0.0762    0.0798 
    0.031    0.0213    0.0215    0.0215 
   0.0078   0.00565    0.0057   0.00571   0.00571 
  0.00195   0.00145   0.00147   0.00147   0.00147 
LogGRF (64x64): 10->6:
        1     0.688 
    0.438     0.258     0.262 
    0.121    0.0789    0.0781    0.0786 
    0.031    0.0219    0.0221    0.0221 
   0.0078   0.00574   0.00581   0.00582   0.00581 
  0.00195   0.00148   0.00149   0.00149   0.00149 
LogGRF (64x64): 10->1:
        1     0.625 
    0.438     0.266     0.254      0.25 
    0.121    0.0767    0.0801    0.0798    0.0791 
    0.031    0.0215    0.0221     0.022 
   0.0078   0.00574    0.0058   0.00578   0.00578   0.00579 
  0.00195   0.00148   0.00151    0.0015    0.0015 
LogGRF (64x64): 10->3:
        1     0.688 
    0.438      0.27     0.273 
    0.121     0.082    0.0789    0.0811 
    0.031    0.0219    0.0224    0.0226    0.0226 
   0.0078   0.00579   0.00584   0.00582   0.00582 
  0.00195   0.00148    0.0015   0.00149   0.00149 
LogGRF (64x64): 10->7:
        1     0.688 
    0.438     0.258 
    0.121    0.0786    0.0828     0.083 
    0.031    0.0225    0.0227    0.0228 
   0.0078   0.00595     0.006   0.00598   0.00598 
  0.00195   0.00154   0.00156   0.00154   0.00154 
LogGRF (64x64): 10->5:
        1     0.562 
    0.438     0.234 
    0.121    0.0752    0.0791    0.0786 
    0.031    0.0213    0.0216    0.0212    0.0212 
   0.0078   0.00564   0.00571   0.00577   0.00576 
  0.00195   0.00147   0.00148   0.00147   0.00147 
LogGRF (64x64): 10->4:
        1     0.562 
    0.438      0.25     0.246 
    0.121    0.0798    0.0813    0.0813 
    0.031    0.0224    0.0226    0.0226    0.0225 
   0.0078   0.00587   0.00596   0.00588   0.00589 
  0.00195   0.00151   0.00153   0.00153   0.00152 
LogGRF (64x64): 10->2:
        1     0.562 
    0.438      0.25 
    0.121    0.0808    0.0818    0.0811 
    0.031    0.0219    0.0231    0.0228    0.0228 
   0.0078   0.00594   0.00597   0.00591   0.00591 
  0.00195   0.00152   0.00155   0.00154   0.00154   0.00154 
LogGRF (64x64): 10->9:
        1     0.688 
    0.438     0.266     0.277     0.281 
    0.121    0.0833    0.0867    0.0859 
    0.031    0.0234    0.0239    0.0235 
   0.0078   0.00619   0.00624   0.00619 
  0.00195   0.00159    0.0016   0.00158   0.00158 
LogitGRF (64x64): 8->6:
        1     0.562 
    0.438     0.238     0.254 
    0.121    0.0754    0.0774    0.0767 
    0.031    0.0212    0.0222    0.0221 
   0.0078   0.00581    0.0059   0.00585   0.00584 
  0.00195   0.00149   0.00152   0.00151   0.00151   0.00151   0.00151 
LogitGRF (64x64): 8->1:
        1     0.625 
    0.438     0.246 
    0.121    0.0786    0.0798 
    0.031    0.0222    0.0221    0.0221    0.0223 
   0.0078   0.00584   0.00597   0.00588   0.00588   0.00588 
  0.00195   0.00152   0.00153   0.00152   0.00152   0.00152 
LogitGRF (64x64): 8->3:
        1     0.625 
    0.438     0.238 
    0.121    0.0793    0.0803    0.0796    0.0801 
    0.031     0.022     0.022     0.022     0.022 
   0.0078   0.00583   0.00593   0.00596   0.00597 
  0.00195   0.00152   0.00154   0.00154   0.00154   0.00154 
LogitGRF (64x64): 8->7:
        1      0.75 
    0.438      0.25     0.258 
    0.121    0.0801    0.0784    0.0796    0.0801 
    0.031    0.0216    0.0219    0.0217 
   0.0078   0.00572   0.00575   0.00572   0.00571 
  0.00195   0.00147    0.0015    0.0015    0.0015    0.0015 
LogitGRF (64x64): 8->5:
        1     0.688 
    0.438     0.258     0.262 
    0.121    0.0762    0.0781    0.0793 
    0.031     0.022    0.0219    0.0221 
   0.0078   0.00576   0.00581   0.00576   0.00577 
  0.00195   0.00147   0.00149    0.0015   0.00149   0.00149 
LogitGRF (64x64): 8->4:
        1      0.75 
    0.438     0.254     0.258 
    0.121    0.0769    0.0789    0.0793 
    0.031    0.0213    0.0214    0.0215 
   0.0078   0.00565   0.00569   0.00567   0.00569 
  0.00195   0.00145   0.00146   0.00146   0.00146   0.00146 
LogitGRF (64x64): 8->2:
        1     0.625 
    0.438     0.234     0.242 
    0.121    0.0752    0.0771    0.0781 
    0.031    0.0216    0.0223    0.0225    0.0223 
   0.0078   0.00574   0.00588   0.00587   0.00586 
  0.00195    0.0015   0.00151   0.00152   0.00152   0.00152 
LogitGRF (64x64): 8->9:
        1     0.625 
    0.438     0.258 
    0.121    0.0798    0.0779    0.0769 
    0.031    0.0217    0.0226    0.0223    0.0223 
   0.0078   0.00577   0.00585   0.00586   0.00587 
  0.00195    0.0015   0.00151   0.00152   0.00151   0.00151 
LogitGRF (64x64): 8->10:
        1     0.625 
    0.438     0.246 
    0.121    0.0774    0.0759    0.0791    0.0791 
    0.031     0.022    0.0218    0.0219    0.0219 
   0.0078   0.00571   0.00574   0.00574   0.00571 
  0.00195   0.00146   0.00148   0.00148   0.00148   0.00148 
LogitGRF (64x64): 6->8:
        1      0.75 
    0.438     0.246     0.258 
    0.121    0.0781    0.0808    0.0813 
    0.031     0.022    0.0222    0.0222    0.0223 
   0.0078   0.00581    0.0059   0.00587   0.00588 
  0.00195    0.0015   0.00153   0.00152   0.00152   0.00152   0.00152   0.00152 
LogitGRF (64x64): 6->1:
        1      0.75 
    0.438     0.262 
    0.121    0.0781    0.0793    0.0818 
    0.031    0.0219    0.0223    0.0224    0.0224    0.0224 
   0.0078   0.00583   0.00593   0.00594   0.00593   0.00592    0.0059 
  0.00195   0.00152   0.00153   0.00153   0.00153   0.00153   0.00153 
LogitGRF (64x64): 6->3:
        1     0.625 
    0.438     0.246      0.25 
    0.121    0.0754    0.0803    0.0801 
    0.031    0.0217    0.0219    0.0218    0.0218 
   0.0078   0.00569   0.00576   0.00574   0.00571    0.0057 
  0.00195   0.00146   0.00149   0.00149   0.00149   0.00149 
LogitGRF (64x64): 6->7:
        1      0.75 
    0.438     0.254     0.254 
    0.121    0.0776    0.0754    0.0789 
    0.031    0.0217    0.0219    0.0219     0.022 
   0.0078   0.00576   0.00591   0.00594   0.00595   0.00595 
  0.00195   0.00151   0.00152   0.00152   0.00152 
LogitGRF (64x64): 6->5:
        1     0.688 
    0.438      0.25      0.25 
    0.121    0.0784    0.0842    0.0828 
    0.031     0.022     0.022    0.0219     0.022 
   0.0078   0.00582   0.00593   0.00593   0.00596   0.00596 
  0.00195   0.00152   0.00154   0.00153   0.00153   0.00153 
LogitGRF (64x64): 6->4:
        1     0.625 
    0.438     0.262     0.262      0.25 
    0.121    0.0803    0.0796    0.0801    0.0801 
    0.031    0.0213    0.0222    0.0221    0.0222 
   0.0078   0.00572   0.00578   0.00578   0.00575 
  0.00195   0.00145   0.00147   0.00147   0.00147   0.00147   0.00147 
LogitGRF (64x64): 6->2:
        1     0.625 
    0.438      0.25     0.258 
    0.121    0.0774    0.0771 
    0.031    0.0217    0.0218     0.022     0.022     0.022 
   0.0078    0.0057   0.00584   0.00579   0.00576   0.00576   0.00576   0.00576   0.00577 
  0.00195   0.00148    0.0015    0.0015    0.0015    0.0015    0.0015 
LogitGRF (64x64): 6->9:
        1     0.688 
    0.438     0.258      0.25 
    0.121    0.0754    0.0769    0.0771 
    0.031    0.0213    0.0221    0.0219    0.0219 
   0.0078   0.00572   0.00576   0.00579   0.00581 
  0.00195   0.00147   0.00149   0.00149   0.00149   0.00149   0.00149   0.00149   0.00149 
LogitGRF (64x64): 6->10:
        1     0.688 
    0.438     0.234     0.242 
    0.121    0.0767    0.0771    0.0774 
    0.031    0.0216    0.0217    0.0219    0.0219 
   0.0078   0.00565   0.00579   0.00575   0.00574   0.00574 
  0.00195   0.00146   0.00147   0.00147   0.00147   0.00147 
LogitGRF (64x64): 1->8:
        1     0.625 
    0.438     0.246 
    0.121    0.0784    0.0781    0.0784 
    0.031    0.0219    0.0222    0.0224    0.0224 
   0.0078   0.00577   0.00589   0.00586   0.00586 
  0.00195    0.0015   0.00151    0.0015    0.0015    0.0015 
LogitGRF (64x64): 1->6:
        1     0.562 
    0.438     0.258 
    0.121    0.0764    0.0789 
    0.031    0.0222    0.0226    0.0225    0.0226 
   0.0078   0.00594   0.00596   0.00595   0.00597   0.00599 
  0.00195   0.00154   0.00155   0.00154   0.00154   0.00154   0.00154 
LogitGRF (64x64): 1->3:
        1      0.75 
    0.438     0.242     0.254 
    0.121    0.0769    0.0781    0.0806 
    0.031    0.0218    0.0221    0.0222 
   0.0078   0.00573    0.0058   0.00582    0.0058    0.0058 
  0.00195   0.00149    0.0015    0.0015    0.0015    0.0015 
LogitGRF (64x64): 1->7:
        1      0.75 
    0.438     0.246     0.266 
    0.121    0.0789    0.0815    0.0808 
    0.031    0.0219    0.0222    0.0222 
   0.0078   0.00579   0.00586   0.00585   0.00585 
  0.00195    0.0015   0.00151   0.00151   0.00151   0.00151 
LogitGRF (64x64): 1->5:
        1     0.688 
    0.438     0.262     0.277 
    0.121    0.0796    0.0798 
    0.031    0.0221    0.0226    0.0223 
   0.0078   0.00585   0.00595   0.00589   0.00589    0.0059 
  0.00195   0.00151   0.00153   0.00152   0.00152   0.00152   0.00152 
LogitGRF (64x64): 1->4:
        1     0.625 
    0.438     0.246     0.258 
    0.121    0.0786    0.0754    0.0764 
    0.031     0.021    0.0217     0.022     0.022 
   0.0078   0.00572   0.00573   0.00574   0.00575 
  0.00195   0.00146   0.00148   0.00147   0.00147   0.00147   0.00147 
LogitGRF (64x64): 1->2:
        1     0.625 
    0.438      0.25      0.25 
    0.121    0.0798    0.0815    0.0801 
    0.031    0.0217    0.0224    0.0221    0.0222    0.0223 
   0.0078   0.00578   0.00583   0.00581   0.00583 
  0.00195    0.0015   0.00152   0.00151   0.00151   0.00151   0.00151 
LogitGRF (64x64): 1->9:
        1     0.625 
    0.438      0.23     0.258 
    0.121    0.0796    0.0818 
    0.031    0.0219    0.0221     0.022 
   0.0078   0.00574   0.00579   0.00579    0.0058    0.0058 
  0.00195   0.00148    0.0015    0.0015    0.0015    0.0015 
LogitGRF (64x64): 1->10:
        1     0.625 
    0.438      0.25      0.25     0.258 
    0.121    0.0779    0.0781    0.0789 
    0.031    0.0215    0.0212    0.0219 
   0.0078   0.00566   0.00575   0.00575   0.00575   0.00576 
  0.00195   0.00147   0.00148   0.00147   0.00148   0.00148 
LogitGRF (64x64): 3->8:
        1     0.625 
    0.438     0.234 
    0.121    0.0793    0.0796    0.0786    0.0776 
    0.031    0.0214    0.0221    0.0222 
   0.0078   0.00574   0.00581   0.00586   0.00586   0.00587 
  0.00195   0.00149   0.00151   0.00152   0.00151   0.00151 
LogitGRF (64x64): 3->6:
        1     0.625 
    0.438     0.238     0.258 
    0.121    0.0769    0.0776    0.0801 
    0.031    0.0216    0.0215    0.0219    0.0218 
   0.0078    0.0057    0.0058   0.00578   0.00578   0.00578 
  0.00195   0.00146   0.00148   0.00148   0.00148   0.00148   0.00148   0.00148 
LogitGRF (64x64): 3->1:
        1     0.688 
    0.438     0.234     0.258     0.258 
    0.121    0.0769    0.0776    0.0791    0.0786 
    0.031    0.0218    0.0219    0.0219 
   0.0078   0.00577   0.00585   0.00584   0.00583   0.00583 
  0.00195   0.00149   0.00151    0.0015    0.0015    0.0015 
LogitGRF (64x64): 3->7:
        1      0.75 
    0.438     0.258     0.254 
    0.121    0.0784    0.0811     0.082 
    0.031    0.0219    0.0221    0.0223    0.0221 
   0.0078   0.00583   0.00583    0.0059   0.00594 
  0.00195    0.0015   0.00151   0.00151   0.00151   0.00151 
LogitGRF (64x64): 3->5:
        1     0.625 
    0.438     0.238     0.258 
    0.121     0.082    0.0781    0.0781 
    0.031    0.0214    0.0215    0.0217    0.0218 
   0.0078   0.00569   0.00575   0.00577   0.00578   0.00578 
  0.00195   0.00147   0.00149   0.00149   0.00149   0.00149 
LogitGRF (64x64): 3->4:
        1     0.625 
    0.438     0.258     0.254 
    0.121    0.0754    0.0776    0.0776 
    0.031    0.0216    0.0218    0.0217 
   0.0078   0.00568   0.00572    0.0057    0.0057 
  0.00195   0.00144   0.00146   0.00147   0.00147   0.00147 
LogitGRF (64x64): 3->2:
        1     0.625 
    0.438     0.242     0.246 
    0.121    0.0752    0.0789    0.0776    0.0764 
    0.031    0.0218    0.0219    0.0218    0.0219 
   0.0078   0.00575   0.00585   0.00582   0.00581 
  0.00195   0.00148   0.00149    0.0015    0.0015    0.0015 
LogitGRF (64x64): 3->9:
        1     0.625 
    0.438     0.254     0.262 
    0.121    0.0806    0.0803 
    0.031    0.0217    0.0219    0.0217    0.0217 
   0.0078   0.00568    0.0058    0.0058    0.0058 
  0.00195   0.00147   0.00149   0.00149   0.00149   0.00149 
LogitGRF (64x64): 3->10:
        1     0.625 
    0.438     0.246     0.254 
    0.121    0.0779    0.0791 
    0.031    0.0214     0.022    0.0221 
   0.0078   0.00572   0.00576   0.00572   0.00571 
  0.00195   0.00147   0.00148   0.00148   0.00147   0.00147 
LogitGRF (64x64): 7->8:
        1     0.688 
    0.438     0.254     0.254 
    0.121    0.0764    0.0774    0.0767    0.0776 
    0.031    0.0208    0.0215    0.0216    0.0216 
   0.0078   0.00558   0.00572   0.00573   0.00573   0.00573   0.00573 
  0.00195   0.00146   0.00148   0.00147   0.00147   0.00147   0.00147 
LogitGRF (64x64): 7->6:
        1     0.688 
    0.438     0.258     0.258 
    0.121    0.0781    0.0754    0.0803    0.0796 
    0.031    0.0213    0.0222     0.022     0.022 
   0.0078   0.00578   0.00586   0.00581   0.00586   0.00586 
  0.00195   0.00149   0.00151    0.0015   0.00151   0.00151 
LogitGRF (64x64): 7->1:
        1     0.688 
    0.438      0.25     0.219      0.25 
    0.121    0.0801    0.0811    0.0791    0.0803 
    0.031    0.0215    0.0218    0.0218 
   0.0078   0.00572   0.00584   0.00591    0.0059 
  0.00195   0.00149   0.00151   0.00151   0.00151   0.00151 
LogitGRF (64x64): 7->3:
        1     0.688 
    0.438     0.246     0.242 
    0.121    0.0774    0.0813    0.0806 
    0.031    0.0223    0.0224    0.0222    0.0222 
   0.0078   0.00583   0.00589   0.00588   0.00589   0.00588   0.00589 
  0.00195   0.00151   0.00153   0.00152   0.00152   0.00152   0.00152   0.00152 
LogitGRF (64x64): 7->5:
        1     0.625 
    0.438     0.258      0.23     0.223 
    0.121    0.0769    0.0796    0.0767    0.0774 
    0.031    0.0212    0.0221    0.0218    0.0218 
   0.0078    0.0057   0.00576   0.00573   0.00572 
  0.00195   0.00145   0.00148   0.00147   0.00147   0.00147 
LogitGRF (64x64): 7->4:
        1     0.688 
    0.438     0.254 
    0.121    0.0803    0.0789    0.0774 
    0.031    0.0213     0.022     0.022     0.022 
   0.0078   0.00566   0.00576   0.00575   0.00575 
  0.00195   0.00146   0.00148   0.00147   0.00147 
LogitGRF (64x64): 7->2:
        1     0.625 
    0.438     0.242      0.23 
    0.121    0.0745    0.0759    0.0757 
    0.031    0.0215     0.022    0.0221    0.0221 
   0.0078   0.00581   0.00596    0.0059   0.00591 
  0.00195   0.00151   0.00153   0.00153   0.00154   0.00154   0.00154 
LogitGRF (64x64): 7->9:
        1     0.688 
    0.438     0.258     0.262 
    0.121    0.0803    0.0791    0.0776 
    0.031    0.0222     0.022     0.022     0.022 
   0.0078   0.00581   0.00589   0.00585   0.00585   0.00585 
  0.00195    0.0015   0.00152   0.00152   0.00152   0.00152 
LogitGRF (64x64): 7->10:
        1     0.688 
    0.438      0.25     0.266 
    0.121    0.0776    0.0793    0.0796 
    0.031    0.0215    0.0215    0.0216 
   0.0078   0.00565   0.00578   0.00574   0.00575 
  0.00195   0.00145   0.00148   0.00148   0.00148 
LogitGRF (64x64): 5->8:
        1     0.688 
    0.438     0.246     0.254 
    0.121    0.0791    0.0779    0.0779 
    0.031    0.0218    0.0215    0.0217    0.0218 
   0.0078   0.00575   0.00577   0.00589   0.00588 
  0.00195   0.00149    0.0015    0.0015    0.0015    0.0015    0.0015    0.0015    0.0015 
LogitGRF (64x64): 5->6:
        1     0.688 
    0.438      0.27 
    0.121    0.0762    0.0811    0.0793 
    0.031    0.0221    0.0226    0.0226    0.0225 
   0.0078   0.00587   0.00596   0.00588   0.00589   0.00588 
  0.00195   0.00151   0.00153   0.00152   0.00152   0.00152   0.00152 
LogitGRF (64x64): 5->1:
        1     0.688 
    0.438     0.262     0.262 
    0.121    0.0815     0.083 
    0.031    0.0219    0.0224    0.0221 
   0.0078   0.00583   0.00596   0.00593   0.00593   0.00593   0.00593   0.00593   0.00594 
  0.00195   0.00152   0.00154   0.00153   0.00152   0.00152   0.00152   0.00152 
LogitGRF (64x64): 5->3:
        1     0.625 
    0.438     0.238      0.25 
    0.121    0.0786    0.0791    0.0793    0.0798 
    0.031    0.0218    0.0223     0.022    0.0219 
   0.0078   0.00579   0.00586   0.00585   0.00583 
  0.00195   0.00149   0.00151   0.00151   0.00151   0.00151   0.00151   0.00151   0.00151 
LogitGRF (64x64): 5->7:
        1     0.625 
    0.438     0.246     0.254 
    0.121    0.0786    0.0801    0.0798 
    0.031    0.0217    0.0219    0.0217    0.0218 
   0.0078   0.00565    0.0058   0.00578   0.00575   0.00575 
  0.00195   0.00146   0.00148   0.00148   0.00148   0.00148   0.00148 
LogitGRF (64x64): 5->4:
        1     0.688 
    0.438     0.242     0.254 
    0.121    0.0793    0.0796    0.0789 
    0.031    0.0215    0.0215    0.0215 
   0.0078   0.00556   0.00565   0.00573   0.00572   0.00572 
  0.00195   0.00144   0.00146   0.00146   0.00145   0.00145 
LogitGRF (64x64): 5->2:
        1      0.75 
    0.438     0.258     0.266 
    0.121    0.0786    0.0767    0.0745 
    0.031    0.0213     0.022     0.022    0.0221 
   0.0078   0.00569   0.00584   0.00577   0.00577   0.00577 
  0.00195   0.00147   0.00149   0.00149   0.00149   0.00149   0.00149 
LogitGRF (64x64): 5->9:
        1     0.688 
    0.438      0.27     0.273 
    0.121    0.0793    0.0798 
    0.031     0.022    0.0219     0.022 
   0.0078   0.00576   0.00578   0.00576   0.00576   0.00576 
  0.00195   0.00148    0.0015   0.00149   0.00149    0.0015 
LogitGRF (64x64): 5->10:
        1     0.688 
    0.438     0.242 
    0.121    0.0762    0.0789    0.0791    0.0803 
    0.031    0.0217     0.022    0.0217 
   0.0078   0.00564    0.0057   0.00571   0.00572 
  0.00195   0.00145   0.00147   0.00147   0.00147   0.00147   0.00147   0.00147 
LogitGRF (64x64): 4->8:
        1     0.688 
    0.438     0.258      0.25 
    0.121    0.0742    0.0776    0.0767 
    0.031    0.0212    0.0214    0.0214    0.0215 
   0.0078   0.00562   0.00569   0.00573   0.00574 
  0.00195   0.00145   0.00147   0.00147   0.00147   0.00147   0.00147 
LogitGRF (64x64): 4->6:
        1     0.625 
    0.438     0.254      0.25 
    0.121    0.0769    0.0793    0.0793    0.0793 
    0.031    0.0216    0.0214    0.0219 
   0.0078   0.00572   0.00579   0.00574   0.00575 
  0.00195   0.00147    0.0015   0.00149   0.00149   0.00149   0.00149 
LogitGRF (64x64): 4->1:
        1     0.625 
    0.438     0.246     0.254 
    0.121    0.0776    0.0793    0.0791 
    0.031    0.0219    0.0221    0.0222 
   0.0078   0.00585   0.00587   0.00586   0.00586 
  0.00195    0.0015   0.00151   0.00151   0.00151   0.00151 
LogitGRF (64x64): 4->3:
        1     0.625 
    0.438     0.238      0.25 
    0.121    0.0791    0.0793    0.0796 
    0.031    0.0217    0.0218    0.0217 
   0.0078    0.0057   0.00579   0.00576   0.00578 
  0.00195   0.00148    0.0015    0.0015    0.0015    0.0015 
LogitGRF (64x64): 4->7:
        1      0.75 
    0.438     0.262     0.254 
    0.121    0.0771    0.0786    0.0771 
    0.031    0.0216     0.022    0.0218    0.0217 
   0.0078   0.00577    0.0058   0.00579    0.0058 
  0.00195   0.00148   0.00149   0.00149   0.00149   0.00149 
LogitGRF (64x64): 4->5:
        1      0.75 
    0.438     0.258      0.27 
    0.121    0.0791    0.0771 
    0.031    0.0209    0.0216    0.0216 
   0.0078   0.00566   0.00575   0.00573   0.00576   0.00577 
  0.00195   0.00146   0.00148   0.00147   0.00147   0.00147   0.00147   0.00147 
LogitGRF (64x64): 4->2:
        1     0.625 
    0.438     0.254 
    0.121    0.0789    0.0769    0.0767 
    0.031    0.0215     0.022     0.022     0.022 
   0.0078    0.0057   0.00572   0.00572    0.0057 
  0.00195   0.00146   0.00148   0.00148   0.00148   0.00148 
LogitGRF (64x64): 4->9:
        1     0.688 
    0.438     0.246 
    0.121    0.0776    0.0781    0.0774 
    0.031    0.0221    0.0222    0.0222    0.0222 
   0.0078   0.00577   0.00581   0.00582   0.00582 
  0.00195   0.00149   0.00151    0.0015    0.0015    0.0015 
LogitGRF (64x64): 4->10:
        1     0.625 
    0.438     0.258 
    0.121    0.0767    0.0759    0.0762 
    0.031    0.0211    0.0216    0.0216    0.0217 
   0.0078   0.00563    0.0057   0.00571    0.0057 
  0.00195   0.00145   0.00146   0.00146   0.00147 
LogitGRF (64x64): 2->8:
        1     0.625 
    0.438      0.25     0.258 
    0.121    0.0769    0.0786    0.0774 
    0.031    0.0212    0.0222    0.0222    0.0224 
   0.0078   0.00578   0.00586   0.00588   0.00588   0.00588   0.00588 
  0.00195    0.0015   0.00153   0.00152   0.00152   0.00152   0.00152 
LogitGRF (64x64): 2->6:
        1     0.625 
    0.438     0.246     0.258 
    0.121    0.0784    0.0815 
    0.031    0.0224     0.022    0.0221    0.0222    0.0221 
   0.0078   0.00573   0.00584   0.00582   0.00583   0.00584   0.00583 
  0.00195    0.0015   0.00153   0.00153   0.00153   0.00153 
LogitGRF (64x64): 2->1:
        1     0.625 
    0.438     0.266     0.281 
    0.121    0.0786    0.0803 
    0.031    0.0221    0.0228    0.0225    0.0224 
   0.0078   0.00581   0.00587   0.00588   0.00588 
  0.00195    0.0015   0.00153   0.00152   0.00152   0.00152 
LogitGRF (64x64): 2->3:
        1     0.625 
    0.438      0.23     0.234 
    0.121    0.0737    0.0754    0.0759    0.0771 
    0.031    0.0215     0.022     0.022     0.022 
   0.0078   0.00571   0.00578   0.00579   0.00583   0.00582 
  0.00195   0.00148    0.0015    0.0015    0.0015    0.0015   0.00151    0.0015 
LogitGRF (64x64): 2->7:
        1     0.625 
    0.438     0.238     0.242 
    0.121    0.0779    0.0786    0.0798    0.0774 
    0.031    0.0221    0.0226    0.0226    0.0225 
   0.0078   0.00586   0.00592   0.00593   0.00593 
  0.00195   0.00151   0.00153   0.00152   0.00152   0.00152   0.00152 
LogitGRF (64x64): 2->5:
        1     0.562 
    0.438     0.246     0.258 
    0.121    0.0784    0.0811    0.0791 
    0.031    0.0221     0.022    0.0218     0.022 
   0.0078    0.0057   0.00582   0.00583   0.00583 
  0.00195   0.00149    0.0015    0.0015   0.00149   0.00149 
LogitGRF (64x64): 2->4:
        1     0.625 
    0.438     0.246 
    0.121    0.0752    0.0771    0.0784 
    0.031    0.0215    0.0217    0.0216 
   0.0078   0.00563    0.0057   0.00569   0.00569 
  0.00195   0.00145   0.00146   0.00147   0.00146   0.00146   0.00146 
LogitGRF (64x64): 2->9:
        1     0.562 
    0.438     0.242      0.25 
    0.121    0.0771    0.0786    0.0774 
    0.031    0.0217    0.0219    0.0219 
   0.0078   0.00578   0.00585   0.00587   0.00585 
  0.00195   0.00149   0.00151    0.0015    0.0015    0.0015    0.0015 
LogitGRF (64x64): 2->10:
        1     0.625 
    0.438     0.238 
    0.121    0.0796    0.0762    0.0769 
    0.031    0.0211    0.0219    0.0217    0.0217    0.0217 
   0.0078   0.00569   0.00572   0.00575   0.00575   0.00575 
  0.00195   0.00146   0.00148   0.00147   0.00148 
LogitGRF (64x64): 9->8:
        1     0.625 
    0.438     0.254 
    0.121    0.0759    0.0791    0.0781 
    0.031    0.0214     0.022    0.0222     0.022 
   0.0078   0.00583   0.00592   0.00594   0.00594   0.00593   0.00593 
  0.00195   0.00151   0.00153   0.00153   0.00153   0.00153 
LogitGRF (64x64): 9->6:
        1      0.75 
    0.438     0.242     0.258 
    0.121    0.0791    0.0793    0.0793 
    0.031    0.0215    0.0218     0.022     0.022 
   0.0078   0.00582   0.00592   0.00592   0.00592 
  0.00195    0.0015   0.00152   0.00152   0.00152   0.00153   0.00153   0.00153 
LogitGRF (64x64): 9->1:
        1     0.625 
    0.438     0.254     0.262 
    0.121    0.0784    0.0759 
    0.031    0.0211    0.0222    0.0226 
   0.0078   0.00586    0.0059   0.00591   0.00589   0.00589 
  0.00195   0.00151   0.00152   0.00152   0.00153   0.00153 
LogitGRF (64x64): 9->3:
        1     0.625 
    0.438     0.254     0.258 
    0.121    0.0769    0.0776 
    0.031    0.0215    0.0219    0.0221    0.0223 
   0.0078   0.00573   0.00585   0.00585   0.00585 
  0.00195   0.00149   0.00152   0.00151   0.00152 
LogitGRF (64x64): 9->7:
        1      0.75 
    0.438     0.242     0.258 
    0.121    0.0791    0.0793    0.0808    0.0791 
    0.031    0.0217    0.0224    0.0224    0.0227 
   0.0078   0.00583   0.00586   0.00587   0.00586 
  0.00195   0.00149   0.00152   0.00152   0.00152   0.00152 
LogitGRF (64x64): 9->5:
        1      0.75 
    0.438     0.262     0.254 
    0.121    0.0781    0.0808    0.0811 
    0.031    0.0218    0.0221     0.022    0.0219 
   0.0078   0.00575   0.00587   0.00586   0.00587 
  0.00195   0.00149   0.00151   0.00151   0.00151   0.00151 
LogitGRF (64x64): 9->4:
        1      0.75 
    0.438     0.262 
    0.121    0.0779    0.0781    0.0774 
    0.031    0.0222    0.0215    0.0213    0.0213 
   0.0078   0.00565   0.00577   0.00579   0.00578 
  0.00195   0.00146   0.00148   0.00149   0.00149   0.00149 
LogitGRF (64x64): 9->2:
        1      0.75 
    0.438     0.246     0.246     0.238 
    0.121    0.0776    0.0798    0.0796 
    0.031     0.022     0.022     0.022 
   0.0078   0.00583   0.00587   0.00583   0.00583 
  0.00195    0.0015   0.00151   0.00151   0.00151   0.00151   0.00151 
LogitGRF (64x64): 9->10:
        1      0.75 
    0.438     0.266      0.27 
    0.121    0.0793    0.0779 
    0.031    0.0216    0.0219    0.0217 
   0.0078   0.00572   0.00573   0.00574   0.00573 
  0.00195   0.00146   0.00147   0.00147   0.00147   0.00147 
LogitGRF (64x64): 10->8:
        1     0.625 
    0.438     0.242 
    0.121    0.0789    0.0815    0.0801 
    0.031    0.0221     0.022    0.0215    0.0215 
   0.0078   0.00573   0.00576    0.0058    0.0058 
  0.00195   0.00147   0.00148   0.00149   0.00149   0.00149 
LogitGRF (64x64): 10->6:
        1      0.75 
    0.438     0.258     0.266 
    0.121    0.0769    0.0796    0.0806    0.0798 
    0.031    0.0222    0.0219     0.022 
   0.0078   0.00574   0.00583   0.00578    0.0058   0.00582   0.00583 
  0.00195   0.00148   0.00149   0.00149   0.00149   0.00149   0.00149   0.00149 
LogitGRF (64x64): 10->1:
        1     0.625 
    0.438     0.238     0.254 
    0.121    0.0771    0.0815    0.0815 
    0.031    0.0219    0.0225    0.0225 
   0.0078   0.00588   0.00594   0.00588   0.00589 
  0.00195   0.00152   0.00152   0.00152   0.00152 
LogitGRF (64x64): 10->3:
        1     0.625 
    0.438     0.266      0.27 
    0.121    0.0781    0.0818 
    0.031    0.0218    0.0223    0.0221 
   0.0078   0.00582    0.0058   0.00582   0.00583 
  0.00195   0.00149    0.0015   0.00149   0.00149 
LogitGRF (64x64): 10->7:
        1      0.75 
    0.438     0.262     0.262 
    0.121    0.0791    0.0803    0.0806 
    0.031    0.0219    0.0219    0.0221    0.0221 
   0.0078   0.00578    0.0058   0.00583   0.00582 
  0.00195   0.00147   0.00148   0.00148   0.00148   0.00148   0.00148 
LogitGRF (64x64): 10->5:
        1      0.75 
    0.438     0.246 
    0.121    0.0796    0.0784    0.0776    0.0791 
    0.031    0.0221    0.0218    0.0218    0.0219 
   0.0078   0.00573   0.00581    0.0058   0.00582 
  0.00195   0.00148   0.00149   0.00149   0.00149   0.00149   0.00149 
LogitGRF (64x64): 10->4:
        1     0.625 
    0.438     0.262 
    0.121    0.0776    0.0801 
    0.031    0.0213    0.0214    0.0211    0.0213 
   0.0078   0.00561   0.00571   0.00568   0.00567 
  0.00195   0.00144   0.00145   0.00145   0.00146 
LogitGRF (64x64): 10->2:
        1     0.625 
    0.438     0.262 
    0.121    0.0781    0.0767    0.0776    0.0793 
    0.031    0.0215    0.0214    0.0219    0.0218 
   0.0078   0.00568   0.00589    0.0058   0.00578 
  0.00195   0.00148   0.00151    0.0015    0.0015    0.0015 
LogitGRF (64x64): 10->9:
        1     0.688 
    0.438      0.25 
    0.121    0.0793    0.0793 
    0.031     0.022    0.0217    0.0219     0.022 
   0.0078   0.00575    0.0058    0.0058   0.00578   0.00578 
  0.00195   0.00148   0.00149   0.00149   0.00149   0.00149 
MicroscopyImages (64x64): 8->6:
        1      0.75 
    0.438     0.262     0.246 
    0.121    0.0771    0.0764    0.0762 
    0.031    0.0215     0.022     0.022 
   0.0078   0.00578   0.00593    0.0059   0.00587   0.00587 
  0.00195   0.00156    0.0016   0.00159   0.00157   0.00157   0.00158   0.00157   0.00157   0.00157 
MicroscopyImages (64x64): 8->1:
        1     0.688 
    0.438     0.238 
    0.121    0.0764    0.0779    0.0759    0.0764 
    0.031    0.0218    0.0218    0.0218    0.0219 
   0.0078   0.00591   0.00591    0.0059    0.0059   0.00589 
  0.00194   0.00162   0.00166   0.00166   0.00166   0.00167   0.00167   0.00166   0.00166 
MicroscopyImages (64x64): 8->3:
        1     0.625 
    0.438     0.258 
    0.121    0.0774    0.0796    0.0796 
    0.031    0.0217    0.0224    0.0223 
   0.0078   0.00592   0.00594   0.00596   0.00596   0.00596 
  0.00195   0.00163   0.00166   0.00165   0.00164   0.00164   0.00164   0.00163   0.00163   0.00163 
MicroscopyImages (64x64): 8->7:
        1     0.688 
    0.438     0.254 
    0.121    0.0769    0.0771    0.0754 
    0.031    0.0215    0.0216    0.0218    0.0217 
   0.0078   0.00582   0.00591   0.00593    0.0059   0.00591   0.00591 
  0.00194    0.0016   0.00165   0.00163   0.00163   0.00163   0.00163   0.00163   0.00163   0.00163 
MicroscopyImages (64x64): 8->5:
        1      0.75 
    0.438     0.254      0.23 
    0.121    0.0769    0.0757    0.0779 
    0.031    0.0211    0.0221    0.0222    0.0221 
   0.0078   0.00586   0.00597   0.00592   0.00592   0.00592 
  0.00195    0.0016   0.00164   0.00163   0.00162   0.00162   0.00162   0.00162   0.00162   0.00162   0.00162   0.00162 
MicroscopyImages (64x64): 8->4:
        1     0.625 
    0.438     0.262 
    0.121    0.0781    0.0791    0.0798 
    0.031     0.022    0.0219    0.0215 
   0.0078   0.00573    0.0059   0.00587   0.00587 
  0.00195   0.00157    0.0016   0.00159   0.00159   0.00159   0.00159 
MicroscopyImages (64x64): 8->2:
        1     0.688 
    0.438     0.262 
    0.121    0.0793    0.0801    0.0784 
    0.031     0.022    0.0226    0.0226 
   0.0078   0.00587    0.0059   0.00587   0.00588 
  0.00195   0.00157    0.0016    0.0016    0.0016    0.0016    0.0016 
MicroscopyImages (64x64): 8->9:
        1     0.625 
    0.438     0.238     0.242 
    0.121    0.0723    0.0757    0.0759    0.0767 
    0.031    0.0211    0.0215     0.022    0.0219     0.022 
   0.0078   0.00576   0.00587   0.00582   0.00582   0.00583   0.00581 
  0.00195   0.00157   0.00161   0.00161   0.00161    0.0016   0.00161   0.00161 
MicroscopyImages (64x64): 8->10:
        1      0.75 
    0.438      0.27     0.246     0.242 
    0.121    0.0752    0.0806    0.0796 
    0.031    0.0215    0.0219    0.0218    0.0217    0.0217 
   0.0078   0.00574   0.00585   0.00587   0.00588 
  0.00195   0.00154   0.00155   0.00156   0.00155   0.00156   0.00156 
MicroscopyImages (64x64): 6->8:
        1     0.562 
    0.438      0.23     0.246 
    0.121     0.074    0.0757    0.0774 
    0.031    0.0214    0.0223    0.0218    0.0218 
   0.0078   0.00581   0.00592   0.00589   0.00593   0.00593 
  0.00195    0.0016   0.00163   0.00163   0.00163   0.00162   0.00162 
MicroscopyImages (64x64): 6->1:
        1     0.562 
    0.438      0.23      0.25      0.25 
    0.121    0.0774    0.0801    0.0801 
    0.031    0.0221    0.0218    0.0221    0.0221    0.0221 
   0.0078   0.00596   0.00602   0.00599   0.00602   0.00603 
  0.00193   0.00169   0.00172    0.0017   0.00171    0.0017    0.0017    0.0017    0.0017 
MicroscopyImages (64x64): 6->3:
        1     0.562 
    0.438      0.25      0.25 
    0.121    0.0793    0.0808    0.0789 
    0.031    0.0218    0.0224     0.022     0.022 
   0.0078   0.00602   0.00607   0.00603   0.00602   0.00602 
  0.00193    0.0017   0.00173   0.00173   0.00172   0.00171   0.00171   0.00171 
MicroscopyImages (64x64): 6->7:
        1     0.562 
    0.438     0.223     0.246 
    0.121     0.075    0.0793    0.0779 
    0.031     0.021    0.0217    0.0216    0.0215 
   0.0078   0.00579   0.00598   0.00592   0.00592    0.0059 
  0.00194    0.0016   0.00164   0.00164   0.00164   0.00164   0.00164 
MicroscopyImages (64x64): 6->5:
        1     0.625 
    0.438      0.23 
    0.121    0.0728    0.0786    0.0793 
    0.031    0.0217    0.0218    0.0218    0.0216 
   0.0078   0.00581   0.00591   0.00592   0.00591   0.00592   0.00592 
  0.00193   0.00166   0.00168   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167 
MicroscopyImages (64x64): 6->4:
        1     0.562 
    0.438     0.258 
    0.121    0.0774    0.0781    0.0796 
    0.031    0.0218    0.0222    0.0222 
   0.0078   0.00588   0.00591   0.00592   0.00591 
  0.00195   0.00163   0.00165   0.00164   0.00164   0.00164   0.00164   0.00164 
MicroscopyImages (64x64): 6->2:
        1     0.562 
    0.438     0.234 
    0.121    0.0752    0.0779    0.0786 
    0.031    0.0221    0.0223    0.0222    0.0222 
   0.0078   0.00584   0.00599   0.00599     0.006 
  0.00195   0.00163   0.00166   0.00166   0.00166   0.00166   0.00165   0.00165 
MicroscopyImages (64x64): 6->9:
        1     0.625 
    0.438     0.227      0.25      0.25 
    0.121    0.0779    0.0791    0.0776 
    0.031    0.0213    0.0215    0.0217 
   0.0078   0.00577   0.00589   0.00582   0.00579   0.00579 
  0.00194   0.00163   0.00165   0.00165   0.00165   0.00165   0.00165   0.00165   0.00165   0.00165 
MicroscopyImages (64x64): 6->10:
        1     0.625 
    0.438     0.258 
    0.121    0.0745    0.0767    0.0771 
    0.031    0.0215    0.0218    0.0217    0.0217 
   0.0078   0.00576   0.00586   0.00582   0.00584 
  0.00195   0.00156   0.00159   0.00159   0.00159   0.00159   0.00158 
MicroscopyImages (64x64): 1->8:
        1      0.75 
    0.438     0.273     0.262 
    0.121    0.0762    0.0771    0.0776 
    0.031    0.0214     0.022    0.0223    0.0223 
   0.0078   0.00597   0.00602   0.00603   0.00605   0.00605 
  0.00195   0.00168   0.00172    0.0017    0.0017    0.0017    0.0017    0.0017    0.0017 
MicroscopyImages (64x64): 1->6:
        1      0.75 
    0.438     0.262      0.25 
    0.121    0.0786    0.0774    0.0771 
    0.031     0.022    0.0223    0.0224    0.0221 
   0.0078   0.00597   0.00605   0.00601   0.00601   0.00601 
  0.00193   0.00166    0.0017    0.0017    0.0017    0.0017   0.00169   0.00169    0.0017    0.0017 
MicroscopyImages (64x64): 1->3:
        1      0.75 
    0.438     0.273     0.273 
    0.121    0.0776    0.0786    0.0791 
    0.031    0.0219    0.0216    0.0216 
  0.00777   0.00605   0.00613   0.00614    0.0061   0.00612 
  0.00188   0.00176    0.0018   0.00179   0.00179   0.00179   0.00179    0.0018    0.0018    0.0018    0.0018    0.0018 
MicroscopyImages (64x64): 1->7:
        1     0.625 
    0.438     0.242     0.254 
    0.121     0.075    0.0767    0.0757    0.0754 
    0.031    0.0212    0.0217    0.0217    0.0217    0.0217 
   0.0078    0.0059   0.00606   0.00606   0.00609   0.00609 
  0.00191   0.00171   0.00175   0.00174   0.00174   0.00174   0.00174   0.00174 
MicroscopyImages (64x64): 1->5:
        1     0.625 
    0.438     0.242     0.234 
    0.121    0.0791    0.0789    0.0813    0.0798    0.0808 
    0.031    0.0213    0.0219    0.0219    0.0219 
   0.0078   0.00592   0.00612    0.0061   0.00605   0.00604 
   0.0019   0.00169   0.00173   0.00173   0.00173   0.00172   0.00173   0.00173   0.00173   0.00173   0.00173 
MicroscopyImages (64x64): 1->4:
        1      0.75 
    0.438      0.25      0.25 
    0.121    0.0769    0.0776    0.0796    0.0791 
    0.031    0.0219    0.0221    0.0219    0.0219 
   0.0078   0.00593   0.00604   0.00602   0.00599   0.00598 
  0.00194   0.00168   0.00174   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172 
MicroscopyImages (64x64): 1->2:
        1      0.75 
    0.438     0.258     0.266 
    0.121    0.0801    0.0798    0.0793 
    0.031     0.022    0.0222    0.0219    0.0218 
   0.0078   0.00591   0.00608     0.006   0.00601   0.00601 
  0.00194   0.00168   0.00172   0.00171   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172 
MicroscopyImages (64x64): 1->9:
        1     0.625 
    0.438     0.238 
    0.121    0.0752    0.0745 
    0.031    0.0208    0.0217    0.0215    0.0214 
   0.0078   0.00569   0.00587   0.00584   0.00585   0.00583   0.00583 
  0.00192   0.00164   0.00169   0.00168   0.00167   0.00168   0.00168   0.00168   0.00168   0.00168   0.00168 
MicroscopyImages (64x64): 1->10:
        1     0.625 
    0.438     0.254     0.266 
    0.121    0.0784    0.0796    0.0786 
    0.031    0.0217    0.0218    0.0217 
   0.0078   0.00579   0.00599   0.00596   0.00594   0.00594 
  0.00194   0.00164   0.00166   0.00165   0.00165   0.00165   0.00165   0.00165   0.00165   0.00165 
MicroscopyImages (64x64): 3->8:
        1     0.625 
    0.438     0.238 
    0.121    0.0757    0.0771    0.0771    0.0784 
    0.031    0.0217    0.0222    0.0223    0.0223 
   0.0078     0.006   0.00604   0.00601   0.00601   0.00601 
  0.00195   0.00167    0.0017   0.00169   0.00169   0.00169    0.0017    0.0017   0.00169   0.00169 
MicroscopyImages (64x64): 3->6:
        1      0.75 
    0.438     0.258     0.246 
    0.121    0.0808    0.0803    0.0842 
    0.031    0.0228     0.023    0.0225    0.0225 
   0.0078   0.00592   0.00602   0.00599   0.00597   0.00597 
  0.00193   0.00166   0.00171    0.0017   0.00171   0.00171   0.00171   0.00171   0.00171 
MicroscopyImages (64x64): 3->1:
        1     0.688 
    0.438      0.25 
    0.121    0.0767    0.0774    0.0793 
    0.031    0.0222    0.0228    0.0226    0.0227 
  0.00777   0.00625   0.00631   0.00626   0.00629   0.00628 
  0.00188    0.0018   0.00183   0.00182   0.00182   0.00183   0.00183   0.00183   0.00183   0.00183   0.00183 
MicroscopyImages (64x64): 3->7:
        1     0.625 
    0.438     0.234     0.227 
    0.121     0.074    0.0803    0.0796    0.0801    0.0808 
    0.031    0.0221    0.0223    0.0224    0.0223 
   0.0078   0.00599   0.00613   0.00613   0.00612   0.00612 
  0.00192   0.00172   0.00175   0.00175   0.00176   0.00175   0.00175   0.00175   0.00175 
MicroscopyImages (64x64): 3->5:
        1      0.75 
    0.438     0.258     0.246 
    0.121    0.0769    0.0781    0.0764    0.0784 
    0.031    0.0218    0.0216    0.0225    0.0226 
   0.0078   0.00616   0.00619   0.00617   0.00615   0.00616 
   0.0019   0.00174   0.00177   0.00176   0.00176   0.00176   0.00176   0.00177   0.00177   0.00177   0.00177   0.00177   0.00177   0.00177   0.00177 
MicroscopyImages (64x64): 3->4:
        1     0.625 
    0.438     0.242     0.242 
    0.121    0.0793    0.0784    0.0811    0.0806 
    0.031    0.0217    0.0222    0.0223    0.0223 
   0.0078   0.00596   0.00606   0.00605   0.00606   0.00606 
  0.00194   0.00167    0.0017    0.0017   0.00171    0.0017    0.0017   0.00171   0.00171   0.00171   0.00171 
MicroscopyImages (64x64): 3->2:
        1      0.75 
    0.438     0.262 
    0.121    0.0793    0.0796 
    0.031     0.022    0.0224    0.0219     0.022 
   0.0078   0.00594   0.00606   0.00603   0.00604   0.00605 
  0.00194   0.00168   0.00171   0.00171   0.00171   0.00171   0.00171   0.00171   0.00171 
MicroscopyImages (64x64): 3->9:
        1     0.625 
    0.438     0.254 
    0.121    0.0823     0.082 
    0.031    0.0224     0.022    0.0222    0.0222    0.0222 
   0.0078   0.00599   0.00611   0.00607   0.00605   0.00606   0.00606 
  0.00191   0.00169   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172 
MicroscopyImages (64x64): 3->10:
        1     0.625 
    0.438     0.246     0.254 
    0.121    0.0786    0.0771    0.0774    0.0784 
    0.031    0.0215    0.0226    0.0226 
   0.0078   0.00597   0.00597   0.00594   0.00591   0.00591 
  0.00195   0.00163   0.00169   0.00168   0.00168   0.00168   0.00168 
MicroscopyImages (64x64): 7->8:
        1      0.75 
    0.438     0.238 
    0.121    0.0771    0.0823    0.0803 
    0.031    0.0221     0.022     0.022     0.022 
   0.0078   0.00588   0.00594   0.00596   0.00595   0.00595 
  0.00194   0.00161   0.00164   0.00162   0.00163   0.00163   0.00163   0.00163 
MicroscopyImages (64x64): 7->6:
        1      0.75 
    0.438     0.258     0.242 
    0.121    0.0732    0.0774    0.0774    0.0774 
    0.031    0.0218    0.0214    0.0215    0.0215 
   0.0078   0.00578   0.00587   0.00583   0.00585   0.00584   0.00585 
  0.00194   0.00157    0.0016   0.00159   0.00159   0.00158   0.00158   0.00158 
MicroscopyImages (64x64): 7->1:
        1     0.625 
    0.438     0.242     0.246 
    0.121     0.074    0.0793    0.0823     0.082 
    0.031    0.0222    0.0223    0.0219    0.0218 
   0.0078   0.00597    0.0061   0.00609   0.00609   0.00607 
  0.00191   0.00168   0.00171   0.00171    0.0017   0.00169   0.00169   0.00169   0.00169 
MicroscopyImages (64x64): 7->3:
        1     0.625 
    0.438     0.254     0.258 
    0.121    0.0774    0.0791    0.0786 
    0.031    0.0218    0.0222    0.0223    0.0223    0.0223 
   0.0078   0.00591   0.00604   0.00605   0.00605   0.00606   0.00606 
  0.00191   0.00167   0.00171   0.00171   0.00171   0.00171   0.00171   0.00171 
MicroscopyImages (64x64): 7->5:
        1      0.75 
    0.438     0.246     0.227 
    0.121    0.0754    0.0779    0.0798    0.0801 
    0.031    0.0216     0.022     0.022    0.0218 
   0.0078   0.00587   0.00606   0.00598   0.00598   0.00598   0.00598 
  0.00192   0.00163   0.00168   0.00166   0.00167   0.00165   0.00165   0.00165   0.00165   0.00166   0.00166   0.00166 
MicroscopyImages (64x64): 7->4:
        1     0.625 
    0.438     0.266     0.246 
    0.121    0.0759    0.0803    0.0786 
    0.031    0.0218    0.0219     0.022 
   0.0078   0.00582    0.0059   0.00585   0.00588   0.00589 
  0.00194   0.00159   0.00161   0.00162   0.00162   0.00162   0.00161   0.00161   0.00161 
MicroscopyImages (64x64): 7->2:
        1     0.688 
    0.438     0.262     0.254 
    0.121    0.0791    0.0801    0.0776 
    0.031    0.0225    0.0221    0.0224    0.0224 
   0.0078   0.00596     0.006     0.006   0.00599 
  0.00194   0.00162   0.00164   0.00164   0.00164   0.00164   0.00164   0.00164 
MicroscopyImages (64x64): 7->9:
        1     0.625 
    0.438     0.258     0.234 
    0.121    0.0742    0.0767    0.0762 
    0.031    0.0213    0.0223    0.0221    0.0219 
   0.0078   0.00579   0.00591   0.00594   0.00593   0.00596   0.00595 
  0.00192   0.00164   0.00166   0.00166   0.00166   0.00166   0.00167   0.00167   0.00167 
MicroscopyImages (64x64): 7->10:
        1     0.625 
    0.438     0.242     0.254 
    0.121    0.0752    0.0764    0.0762 
    0.031    0.0217     0.022    0.0221 
   0.0078    0.0058   0.00596   0.00594   0.00595   0.00595 
  0.00194   0.00158    0.0016   0.00159   0.00159   0.00159   0.00159    0.0016    0.0016 
MicroscopyImages (64x64): 5->8:
        1     0.562 
    0.438     0.211     0.227 
    0.121     0.072    0.0791    0.0793 
    0.031    0.0217    0.0217    0.0217     0.022    0.0219 
   0.0078   0.00585   0.00603   0.00599   0.00602   0.00602 
  0.00195   0.00166   0.00169    0.0017   0.00169   0.00169   0.00169   0.00169   0.00169   0.00169   0.00169 
MicroscopyImages (64x64): 5->6:
        1     0.625 
    0.438      0.27 
    0.121    0.0781    0.0798    0.0784 
    0.031    0.0218    0.0224    0.0223    0.0219     0.022 
   0.0078   0.00589   0.00599   0.00603   0.00603   0.00603 
  0.00193   0.00165   0.00167   0.00166   0.00166   0.00166   0.00166   0.00166   0.00166 
MicroscopyImages (64x64): 5->1:
        1     0.625 
    0.438      0.23     0.262 
    0.121    0.0825    0.0825    0.0815    0.0818    0.0806    0.0808 
    0.031    0.0222     0.023    0.0229    0.0229 
  0.00778   0.00611   0.00615   0.00606   0.00611   0.00609   0.00609   0.00609 
   0.0019   0.00173   0.00177   0.00175   0.00176   0.00175   0.00176   0.00175   0.00175 
MicroscopyImages (64x64): 5->3:
        1     0.562 
    0.438     0.254     0.262 
    0.121     0.082    0.0798    0.0789    0.0791 
    0.031    0.0222    0.0223    0.0223    0.0224 
   0.0078   0.00603   0.00614    0.0061   0.00612    0.0061 
   0.0019   0.00172   0.00175   0.00175   0.00174   0.00174   0.00175   0.00175   0.00175   0.00175 
MicroscopyImages (64x64): 5->7:
        1     0.562 
    0.438      0.23      0.23 
    0.121    0.0781    0.0754    0.0771    0.0774 
    0.031    0.0213    0.0214    0.0216    0.0216    0.0217 
   0.0078   0.00588     0.006     0.006   0.00606   0.00602   0.00603 
  0.00192   0.00166    0.0017    0.0017   0.00171    0.0017    0.0017    0.0017    0.0017    0.0017 
MicroscopyImages (64x64): 5->4:
        1      0.75 
    0.438     0.234     0.254 
    0.121    0.0759    0.0813    0.0811    0.0815 
    0.031    0.0219    0.0224    0.0219    0.0219 
   0.0078   0.00592   0.00611   0.00602   0.00603   0.00604   0.00604   0.00604   0.00603 
  0.00194   0.00165   0.00169   0.00168   0.00168   0.00168   0.00168   0.00168   0.00168 
MicroscopyImages (64x64): 5->2:
        1     0.688 
    0.438      0.25     0.262 
    0.121    0.0796    0.0818    0.0823    0.0813 
    0.031     0.022    0.0218    0.0221    0.0218 
   0.0078   0.00588   0.00605   0.00599   0.00603   0.00605 
  0.00194   0.00165   0.00169   0.00168   0.00169   0.00169   0.00168   0.00168   0.00168   0.00168 
MicroscopyImages (64x64): 5->9:
        1     0.625 
    0.438     0.258     0.258 
    0.121    0.0793    0.0813    0.0818    0.0806 
    0.031    0.0222    0.0225    0.0223    0.0222 
  0.00778   0.00597   0.00616   0.00611    0.0061   0.00607   0.00606   0.00606 
   0.0019    0.0017   0.00172   0.00172   0.00171   0.00171   0.00171   0.00171   0.00171   0.00171   0.00171   0.00171 
MicroscopyImages (64x64): 5->10:
        1     0.625 
    0.438     0.246     0.254 
    0.121    0.0776    0.0784    0.0781    0.0789    0.0796 
    0.031    0.0219    0.0223    0.0223    0.0222 
   0.0078   0.00583   0.00596   0.00596   0.00591    0.0059 
  0.00195   0.00161   0.00165   0.00164   0.00163   0.00163   0.00163   0.00163 
MicroscopyImages (64x64): 4->8:
        1     0.625 
    0.438     0.246     0.246 
    0.121    0.0762    0.0803    0.0789 
    0.031    0.0221    0.0224    0.0221     0.022 
   0.0078   0.00583    0.0059   0.00587   0.00589    0.0059 
  0.00195   0.00159   0.00162   0.00161   0.00161   0.00161   0.00161 
MicroscopyImages (64x64): 4->6:
        1      0.75 
    0.438     0.258 
    0.121    0.0806    0.0784    0.0779 
    0.031    0.0216    0.0224     0.022     0.022 
   0.0078   0.00583   0.00601   0.00593   0.00591 
  0.00195   0.00161   0.00162   0.00162   0.00162   0.00162   0.00162   0.00162   0.00162 
MicroscopyImages (64x64): 4->1:
        1     0.562 
    0.438     0.246      0.25 
    0.121    0.0793    0.0789    0.0776    0.0779    0.0789 
    0.031    0.0216    0.0219    0.0224    0.0222 
   0.0078   0.00593   0.00606   0.00598   0.00602     0.006 
  0.00194    0.0017   0.00173   0.00171   0.00172   0.00171   0.00171 
MicroscopyImages (64x64): 4->3:
        1     0.625 
    0.438     0.254     0.258 
    0.121    0.0728    0.0754    0.0762    0.0769 
    0.031    0.0219    0.0223    0.0225    0.0225 
   0.0078   0.00595   0.00599   0.00592   0.00593   0.00594 
  0.00194   0.00167    0.0017   0.00169   0.00169   0.00169   0.00168   0.00169   0.00169 
MicroscopyImages (64x64): 4->7:
        1     0.625 
    0.438     0.227     0.234 
    0.121     0.074    0.0786    0.0789    0.0796 
    0.031    0.0217    0.0217    0.0215 
   0.0078   0.00578    0.0059   0.00588   0.00589   0.00589 
  0.00194   0.00162   0.00166   0.00164   0.00164   0.00164   0.00165   0.00165 
MicroscopyImages (64x64): 4->5:
        1     0.688 
    0.438     0.246     0.246 
    0.121    0.0789    0.0784    0.0789    0.0791 
    0.031    0.0219    0.0224     0.022    0.0223 
   0.0078   0.00583   0.00591   0.00588   0.00592   0.00589   0.00589    0.0059 
  0.00194   0.00165   0.00168   0.00167   0.00167   0.00166   0.00167   0.00167   0.00167   0.00167 
MicroscopyImages (64x64): 4->2:
        1     0.625 
    0.438     0.242     0.246 
    0.121    0.0779    0.0793    0.0781 
    0.031    0.0216     0.022     0.022 
   0.0078    0.0058   0.00585    0.0059    0.0059    0.0059 
  0.00194    0.0016   0.00163   0.00162   0.00161   0.00161   0.00161   0.00161 
MicroscopyImages (64x64): 4->9:
        1     0.625 
    0.438     0.242      0.25 
    0.121    0.0779    0.0781    0.0801 
    0.031     0.022    0.0219    0.0217    0.0218 
   0.0078   0.00586   0.00594   0.00586   0.00587   0.00587   0.00587 
  0.00194   0.00161   0.00166   0.00165   0.00164   0.00164   0.00164   0.00164   0.00164 
MicroscopyImages (64x64): 4->10:
        1     0.625 
    0.438     0.258 
    0.121    0.0776    0.0781    0.0779 
    0.031    0.0218    0.0219    0.0219    0.0217 
   0.0078    0.0058   0.00584   0.00576   0.00578 
  0.00195   0.00155   0.00158   0.00158   0.00158   0.00158   0.00158 
MicroscopyImages (64x64): 2->8:
        1     0.688 
    0.438     0.254 
    0.121    0.0786    0.0774    0.0771    0.0767 
    0.031    0.0214     0.022    0.0218    0.0219 
   0.0078    0.0058   0.00584    0.0058    0.0058 
  0.00195   0.00157    0.0016   0.00159   0.00159   0.00159   0.00159   0.00159 
MicroscopyImages (64x64): 2->6:
        1      0.75 
    0.438     0.246 
    0.121    0.0759    0.0798 
    0.031     0.022    0.0225    0.0224    0.0224 
   0.0078   0.00581   0.00593   0.00592   0.00589 
  0.00195   0.00159   0.00162   0.00162   0.00162   0.00162   0.00162 
MicroscopyImages (64x64): 2->1:
        1     0.688 
    0.438      0.25 
    0.121     0.073    0.0771    0.0767 
    0.031    0.0219    0.0222    0.0223    0.0223 
   0.0078   0.00595   0.00598   0.00597   0.00598   0.00599 
  0.00194   0.00168   0.00168   0.00168   0.00168   0.00168   0.00168   0.00168 
MicroscopyImages (64x64): 2->3:
        1     0.688 
    0.438      0.25 
    0.121    0.0767    0.0769    0.0769 
    0.031    0.0216    0.0221    0.0218    0.0219    0.0219 
   0.0078   0.00586   0.00594   0.00595   0.00596   0.00595 
  0.00193   0.00164   0.00167   0.00167   0.00167   0.00167   0.00167   0.00166   0.00166 
MicroscopyImages (64x64): 2->7:
        1     0.688 
    0.438     0.227 
    0.121    0.0752    0.0781    0.0789 
    0.031    0.0216    0.0219    0.0215    0.0215 
   0.0078   0.00579   0.00586   0.00586   0.00586   0.00586 
  0.00194   0.00162   0.00164   0.00163   0.00163   0.00163   0.00163   0.00163 
MicroscopyImages (64x64): 2->5:
        1     0.688 
    0.438     0.246 
    0.121    0.0747    0.0808    0.0781    0.0801 
    0.031    0.0216    0.0218    0.0217    0.0216 
   0.0078   0.00584   0.00595   0.00598   0.00594   0.00591 
  0.00194   0.00163   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167 
MicroscopyImages (64x64): 2->4:
        1     0.625 
    0.438     0.246     0.258 
    0.121    0.0759    0.0789    0.0793 
    0.031     0.022    0.0221     0.022 
   0.0078    0.0059   0.00592   0.00591   0.00592   0.00592 
  0.00195   0.00161   0.00164   0.00162   0.00162   0.00163   0.00163 
MicroscopyImages (64x64): 2->9:
        1     0.625 
    0.438     0.238     0.238 
    0.121    0.0769    0.0767    0.0769 
    0.031    0.0214    0.0209    0.0216    0.0218 
   0.0078   0.00571   0.00579   0.00582   0.00581 
  0.00194   0.00157   0.00162    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016 
MicroscopyImages (64x64): 2->10:
        1      0.75 
    0.438     0.266     0.258      0.25 
    0.121    0.0762    0.0759    0.0747 
    0.031    0.0211    0.0212    0.0216    0.0216 
   0.0078   0.00568    0.0059   0.00579    0.0058 
  0.00195   0.00153   0.00156   0.00156   0.00156   0.00156   0.00156   0.00156 
MicroscopyImages (64x64): 9->8:
        1     0.625 
    0.438     0.242     0.242 
    0.121    0.0752    0.0803    0.0796    0.0793 
    0.031    0.0216    0.0224    0.0225    0.0224 
   0.0078   0.00594   0.00605   0.00604   0.00602   0.00603 
  0.00195   0.00164   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167 
MicroscopyImages (64x64): 9->6:
        1     0.625 
    0.438      0.25 
    0.121    0.0789    0.0791    0.0818 
    0.031    0.0221    0.0222     0.022 
   0.0078   0.00592   0.00609   0.00598   0.00596   0.00594 
  0.00194   0.00162   0.00165   0.00165   0.00165   0.00166   0.00165   0.00165 
MicroscopyImages (64x64): 9->1:
        1     0.625 
    0.438     0.223 
    0.121    0.0732    0.0732 
    0.031     0.021    0.0219    0.0215    0.0216 
   0.0078   0.00584    0.0059   0.00583   0.00586   0.00588   0.00588 
  0.00192   0.00164   0.00169   0.00167   0.00167   0.00166   0.00166   0.00166   0.00166   0.00166   0.00166 
MicroscopyImages (64x64): 9->3:
        1     0.625 
    0.438     0.246 
    0.121    0.0767    0.0796    0.0779 
    0.031    0.0221    0.0223    0.0224    0.0225    0.0226 
   0.0078   0.00603   0.00615   0.00608   0.00606   0.00607   0.00607   0.00606 
  0.00192    0.0017   0.00173   0.00173   0.00174   0.00173   0.00173   0.00173   0.00173 
MicroscopyImages (64x64): 9->7:
        1     0.625 
    0.438     0.246      0.25 
    0.121    0.0747    0.0771    0.0764 
    0.031    0.0216    0.0222    0.0221    0.0222 
   0.0078   0.00599   0.00608   0.00606   0.00604   0.00604   0.00605 
  0.00193   0.00168   0.00171    0.0017    0.0017    0.0017   0.00171   0.00171   0.00171 
MicroscopyImages (64x64): 9->5:
        1     0.625 
    0.438     0.246      0.25 
    0.121    0.0769    0.0793    0.0798 
    0.031    0.0223    0.0224    0.0224    0.0223 
  0.00778   0.00608   0.00627   0.00618   0.00616   0.00615   0.00615 
  0.00191   0.00173   0.00177   0.00174   0.00175   0.00174   0.00175   0.00175   0.00175 
MicroscopyImages (64x64): 9->4:
        1     0.625 
    0.438     0.246     0.242 
    0.121    0.0781    0.0793    0.0796 
    0.031    0.0216    0.0221     0.022     0.022 
   0.0078   0.00582   0.00586   0.00599   0.00596   0.00596 
  0.00194   0.00162   0.00165   0.00164   0.00164   0.00164   0.00164   0.00164   0.00164 
MicroscopyImages (64x64): 9->2:
        1     0.625 
    0.438     0.258     0.273 
    0.121    0.0774    0.0781    0.0769 
    0.031    0.0211    0.0216     0.022     0.022 
   0.0078   0.00574   0.00587   0.00585   0.00582   0.00581    0.0058 
  0.00194   0.00159   0.00163   0.00162   0.00162   0.00162   0.00162   0.00162   0.00162 
MicroscopyImages (64x64): 9->10:
        1     0.625 
    0.438     0.262 
    0.121    0.0803    0.0791    0.0789 
    0.031    0.0217    0.0217    0.0218    0.0218 
   0.0078   0.00581   0.00588   0.00587   0.00587   0.00587 
  0.00195   0.00162   0.00164   0.00164   0.00164   0.00164   0.00164 
MicroscopyImages (64x64): 10->8:
        1     0.562 
    0.438     0.223     0.242 
    0.121     0.082    0.0793    0.0801 
    0.031     0.022    0.0226    0.0221    0.0221 
   0.0078   0.00578   0.00595    0.0059   0.00584   0.00586 
  0.00195   0.00157   0.00159   0.00158   0.00158   0.00158   0.00158 
MicroscopyImages (64x64): 10->6:
        1     0.625 
    0.438     0.238 
    0.121    0.0791    0.0801    0.0784 
    0.031    0.0217    0.0216     0.022    0.0219 
   0.0078   0.00574   0.00587   0.00578   0.00578 
  0.00195   0.00155   0.00157   0.00157   0.00157   0.00157   0.00157 
MicroscopyImages (64x64): 10->1:
        1     0.625 
    0.438     0.242     0.258 
    0.121    0.0754    0.0781    0.0789 
    0.031    0.0215     0.022     0.022 
   0.0078   0.00585   0.00591   0.00596   0.00592   0.00589   0.00589 
  0.00194   0.00161   0.00164   0.00165   0.00164   0.00164   0.00164   0.00164   0.00164 
MicroscopyImages (64x64): 10->3:
        1     0.625 
    0.438     0.273     0.281 
    0.121     0.084    0.0808    0.0815 
    0.031    0.0222    0.0226    0.0222 
   0.0078   0.00585   0.00601   0.00598   0.00596   0.00596 
  0.00194   0.00163   0.00165   0.00165   0.00165   0.00165   0.00165   0.00165 
MicroscopyImages (64x64): 10->7:
        1     0.625 
    0.438      0.23      0.25 
    0.121     0.075    0.0808    0.0801 
    0.031    0.0217    0.0219    0.0215    0.0216 
   0.0078   0.00579   0.00597   0.00588   0.00588   0.00589 
  0.00194   0.00159   0.00161   0.00161   0.00161    0.0016 
MicroscopyImages (64x64): 10->5:
        1     0.625 
    0.438     0.234     0.238 
    0.121    0.0791     0.082    0.0796    0.0789 
    0.031    0.0218     0.022    0.0217    0.0217    0.0219 
   0.0078   0.00575   0.00594   0.00592   0.00584   0.00585 
  0.00195   0.00159   0.00162   0.00162   0.00161   0.00161   0.00161   0.00161   0.00161 
MicroscopyImages (64x64): 10->4:
        1     0.625 
    0.438     0.246 
    0.121     0.075    0.0791 
    0.031    0.0216    0.0217     0.022 
   0.0078   0.00582   0.00584   0.00584   0.00586 
  0.00195   0.00157   0.00159   0.00159   0.00158   0.00158   0.00158 
MicroscopyImages (64x64): 10->2:
        1     0.562 
    0.438      0.27     0.266     0.273 
    0.121    0.0793    0.0796    0.0791 
    0.031    0.0217    0.0219    0.0217    0.0217 
   0.0078   0.00568   0.00578   0.00574   0.00573   0.00573   0.00573 
  0.00195   0.00153   0.00157   0.00157   0.00157   0.00157   0.00157 
MicroscopyImages (64x64): 10->9:
        1     0.625 
    0.438     0.258 
    0.121    0.0757    0.0781    0.0779    0.0779 
    0.031    0.0218    0.0214    0.0215 
   0.0078   0.00576   0.00582   0.00586   0.00585   0.00585 
  0.00195   0.00161   0.00165   0.00163   0.00163   0.00163   0.00163   0.00163 
Shapes (64x64): 8->6:
        1     0.625 
    0.438     0.273 
    0.113    0.0837    0.0842 
   0.0286     0.024    0.0245    0.0245    0.0246 
    0.007   0.00655   0.00656   0.00658   0.00657   0.00657   0.00657   0.00656   0.00656 
  0.00175   0.00173   0.00173   0.00173   0.00173   0.00173   0.00173   0.00173   0.00173 
Shapes (64x64): 8->1:
        1     0.625 
    0.438     0.238 
    0.121    0.0752    0.0754 
    0.031    0.0212    0.0214    0.0222 
   0.0078   0.00566   0.00571   0.00572   0.00575   0.00577 
  0.00195   0.00146   0.00151   0.00149    0.0015    0.0015    0.0015    0.0015 
Shapes (64x64): 8->3:
        1     0.625 
    0.438     0.238 
    0.121    0.0771    0.0776    0.0786    0.0784 
   0.0298    0.0224    0.0222    0.0226    0.0225 
  0.00761   0.00616    0.0062   0.00618   0.00619   0.00621 
  0.00189   0.00167   0.00169   0.00168   0.00169   0.00167   0.00167   0.00167   0.00167 
Shapes (64x64): 8->7:
        1     0.625 
    0.438      0.25 
    0.117    0.0791    0.0801    0.0818    0.0815 
   0.0291    0.0234    0.0235    0.0237    0.0237 
   0.0071   0.00644   0.00642   0.00641   0.00643   0.00643   0.00644   0.00644 
  0.00176    0.0017   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172   0.00172 
Shapes (64x64): 8->5:
        1     0.625 
    0.438      0.27 
    0.121     0.082    0.0798    0.0815 
   0.0291    0.0228    0.0235    0.0237 
  0.00711   0.00644    0.0065   0.00648   0.00647   0.00647   0.00647 
  0.00171   0.00173   0.00176   0.00175   0.00175   0.00175   0.00175   0.00175   0.00175   0.00175   0.00175 
Shapes (64x64): 8->4:
        1     0.625 
    0.438     0.238 
    0.121    0.0825 
   0.0281    0.0239    0.0243    0.0242 
   0.0067   0.00657   0.00654   0.00651   0.00651   0.00651 
  0.00166   0.00174   0.00176   0.00175   0.00175   0.00175   0.00175   0.00175   0.00175   0.00175   0.00175   0.00175   0.00175   0.00175 
Shapes (64x64): 8->2:
        1     0.625 
    0.438     0.258 
    0.121    0.0837    0.0815     0.082 
   0.0269    0.0246    0.0252    0.0255    0.0255    0.0255 
  0.00641   0.00696   0.00688   0.00686   0.00687 
  0.00159   0.00182   0.00184   0.00182   0.00182   0.00182   0.00182 
Shapes (64x64): 8->9:
        1     0.688 
    0.438     0.254     0.246 
    0.121    0.0759    0.0818    0.0813 
   0.0308    0.0231    0.0224    0.0224    0.0225    0.0222 
  0.00769   0.00624   0.00619   0.00618   0.00621    0.0062   0.00621 
  0.00192   0.00166   0.00168   0.00169   0.00169    0.0017   0.00169   0.00169   0.00169   0.00169 
Shapes (64x64): 8->10:
        1     0.625 
    0.438     0.238 
    0.121    0.0759    0.0762    0.0779    0.0776 
    0.031     0.022    0.0219     0.022     0.022 
  0.00778    0.0059   0.00589   0.00598   0.00598   0.00598   0.00597   0.00598   0.00598 
  0.00193   0.00161   0.00163   0.00162    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016 
Shapes (64x64): 6->8:
        1     0.625 
    0.438     0.266 
    0.113    0.0815    0.0854    0.0845 
   0.0286    0.0238    0.0244    0.0246    0.0241 
    0.007   0.00655   0.00658    0.0066   0.00664    0.0067   0.00661 
  0.00175   0.00177   0.00181   0.00179   0.00179   0.00179   0.00179   0.00179   0.00179 
Shapes (64x64): 6->1:
        1      0.75 
    0.375     0.254 
    0.113    0.0757     0.075    0.0747 
     0.03    0.0204    0.0215    0.0215    0.0213 
  0.00775   0.00559   0.00562   0.00563   0.00564 
  0.00195   0.00144   0.00144   0.00145   0.00145 
Shapes (64x64): 6->3:
        1      0.75 
    0.375     0.254 
    0.113    0.0808    0.0801    0.0781 
   0.0288    0.0236    0.0231    0.0234    0.0228    0.0227 
  0.00719   0.00656   0.00642   0.00655   0.00654   0.00653 
  0.00175   0.00184   0.00179   0.00178   0.00178   0.00178   0.00178 
Shapes (64x64): 6->7:
        1     0.625 
    0.438     0.246 
    0.121    0.0742    0.0732    0.0745 
    0.031    0.0214    0.0216    0.0216 
  0.00777   0.00569   0.00578   0.00579    0.0058   0.00581   0.00581   0.00582   0.00582   0.00582   0.00582 
  0.00194   0.00149   0.00153   0.00151    0.0015    0.0015    0.0015   0.00151   0.00151   0.00151   0.00151   0.00151   0.00151   0.00151   0.00151   0.00151   0.00151 
Shapes (64x64): 6->5:
        1     0.625 
    0.438     0.246 
    0.121    0.0781    0.0774    0.0767 
   0.0305    0.0218     0.023    0.0227 
  0.00755   0.00603   0.00618   0.00615   0.00613   0.00614   0.00614 
  0.00186   0.00162   0.00167   0.00166   0.00166   0.00166   0.00167   0.00167   0.00167   0.00167   0.00167 
Shapes (64x64): 6->4:
        1     0.625 
    0.438     0.266 
    0.121    0.0808    0.0818 
   0.0295    0.0229    0.0229    0.0227    0.0227 
  0.00713   0.00614   0.00624   0.00621   0.00621   0.00622 
  0.00176   0.00162   0.00163   0.00162   0.00162   0.00162   0.00162   0.00162   0.00162 
Shapes (64x64): 6->2:
        1      0.75 
    0.375     0.258 
    0.117    0.0798    0.0796 
   0.0283    0.0227    0.0233    0.0236    0.0236 
  0.00684   0.00636   0.00636   0.00635   0.00635 
  0.00172   0.00169    0.0017   0.00169   0.00168   0.00169   0.00169 
Shapes (64x64): 6->9:
        1      0.75 
    0.375     0.254     0.254 
    0.113    0.0823    0.0837    0.0808    0.0803    0.0793 
     0.03    0.0235    0.0232    0.0235    0.0232 
  0.00723   0.00675   0.00681   0.00669   0.00663   0.00663 
  0.00173    0.0019    0.0019   0.00188   0.00187   0.00188   0.00188   0.00188   0.00188   0.00188   0.00188 
Shapes (64x64): 6->10:
        1     0.625 
    0.438     0.242 
    0.121    0.0769    0.0745    0.0762    0.0745 
    0.031    0.0207    0.0208    0.0207    0.0211    0.0211 
  0.00775   0.00554   0.00556   0.00564   0.00566   0.00567   0.00568   0.00569    0.0057    0.0057    0.0057   0.00571   0.00571 
  0.00193   0.00147   0.00148   0.00149   0.00147   0.00148   0.00148   0.00148   0.00148   0.00148   0.00148   0.00149   0.00149   0.00149   0.00149   0.00149   0.00149   0.00149   0.00149   0.00149   0.00149 
Shapes (64x64): 1->8:
        1     0.625 
    0.438     0.242 
    0.121    0.0742    0.0752    0.0747 
    0.031    0.0211    0.0216    0.0213    0.0213 
   0.0078   0.00564   0.00574   0.00568   0.00568   0.00569 
  0.00195   0.00146    0.0015   0.00149   0.00149   0.00149   0.00149   0.00149 
Shapes (64x64): 1->6:
        1      0.75 
    0.375      0.25 
    0.109    0.0747    0.0771    0.0781 
   0.0298    0.0211    0.0212    0.0213    0.0213 
  0.00772   0.00555   0.00566   0.00563   0.00564 
  0.00195   0.00142   0.00145   0.00144   0.00144 
Shapes (64x64): 1->3:
        1         1 
     0.25     0.391 
   0.0625    0.0967 
   0.0234    0.0239    0.0245    0.0248 
  0.00671   0.00613    0.0063   0.00618   0.00618 
  0.00188   0.00161    0.0016   0.00159    0.0016    0.0016   0.00161   0.00161   0.00161 
Shapes (64x64): 1->7:
        1     0.625 
    0.438     0.254 
    0.121    0.0754    0.0764    0.0769 
    0.031    0.0212     0.022    0.0217 
   0.0078    0.0056   0.00568   0.00568 
  0.00195   0.00145   0.00147   0.00145   0.00145 
Shapes (64x64): 1->5:
        1     0.625 
    0.438     0.254 
    0.121    0.0803    0.0798 
    0.031    0.0221    0.0231    0.0229    0.0228 
   0.0078   0.00604   0.00621   0.00626   0.00628 
  0.00195   0.00161   0.00164   0.00164   0.00165 
Shapes (64x64): 1->4:
        1     0.625 
    0.438     0.289 
    0.121    0.0786    0.0757 
    0.031     0.021    0.0212    0.0213 
   0.0078   0.00548   0.00548   0.00547   0.00545   0.00545 
  0.00195    0.0014   0.00141   0.00141   0.00141 
Shapes (64x64): 1->2:
        1         1 
     0.25      0.25 
    0.109    0.0764    0.0767    0.0767 
   0.0303    0.0204      0.02      0.02 
  0.00775   0.00525   0.00522   0.00522 
  0.00195   0.00134   0.00135   0.00135 
Shapes (64x64): 1->9:
        1      0.75 
    0.375     0.258     0.305 
    0.102     0.084    0.0835     0.084 
   0.0288    0.0228    0.0229    0.0232    0.0233 
  0.00754   0.00625    0.0062   0.00629    0.0063   0.00631   0.00624   0.00624 
  0.00193    0.0017   0.00177   0.00174   0.00173   0.00173   0.00173   0.00173   0.00173   0.00173   0.00173 
Shapes (64x64): 1->10:
        1     0.625 
    0.438     0.246 
    0.121    0.0796    0.0815    0.0801 
    0.031    0.0223    0.0216    0.0216    0.0216 
   0.0078   0.00567   0.00574   0.00569   0.00568 
  0.00195   0.00148   0.00148   0.00148   0.00148 
Shapes (64x64): 3->8:
        1     0.625 
    0.438     0.242 
    0.121     0.082    0.0828    0.0803    0.0823    0.0828 
   0.0303    0.0235    0.0236    0.0235    0.0234 
  0.00755    0.0062   0.00637   0.00631   0.00632   0.00633   0.00633 
  0.00189   0.00165   0.00169   0.00167   0.00166   0.00167   0.00167   0.00167   0.00167 
Shapes (64x64): 3->6:
        1      0.75 
    0.375      0.25 
    0.109    0.0864    0.0854    0.0881    0.0859 
   0.0288    0.0238     0.023    0.0238    0.0239    0.0238 
  0.00722   0.00656   0.00655   0.00664   0.00657   0.00659   0.00659 
  0.00173   0.00182   0.00178   0.00178   0.00179   0.00179   0.00179   0.00179   0.00179   0.00179 
Shapes (64x64): 3->1:
        1         1 
     0.25     0.391 
   0.0625    0.0967 
   0.0234    0.0239    0.0241    0.0252 
  0.00667   0.00617    0.0063    0.0063   0.00628   0.00629 
  0.00188    0.0016   0.00159   0.00159    0.0016   0.00159    0.0016    0.0016    0.0016    0.0016    0.0016 
Shapes (64x64): 3->7:
        1     0.625 
    0.438     0.254 
    0.121    0.0828    0.0828    0.0833 
   0.0308    0.0226    0.0227    0.0228 
  0.00768   0.00604   0.00608    0.0061   0.00609   0.00609    0.0061 
  0.00193   0.00157    0.0016    0.0016    0.0016    0.0016    0.0016    0.0016   0.00161   0.00161   0.00161 
Shapes (64x64): 3->5:
        1     0.625 
    0.438     0.254 
    0.121    0.0852    0.0874    0.0854 
   0.0303    0.0242    0.0243    0.0241    0.0243 
  0.00768    0.0064   0.00668   0.00671   0.00671   0.00671 
  0.00192   0.00174   0.00178   0.00178   0.00177   0.00178   0.00179   0.00179   0.00179   0.00178   0.00178   0.00178   0.00178 
Shapes (64x64): 3->4:
        1     0.625 
    0.438     0.289 
    0.121    0.0852    0.0845    0.0845 
   0.0305    0.0223    0.0222    0.0221 
  0.00761   0.00579   0.00583   0.00588   0.00588   0.00589   0.00589 
  0.00192   0.00152   0.00155   0.00155   0.00155   0.00155   0.00155   0.00155   0.00155 
Shapes (64x64): 3->2:
        1         1 
     0.25      0.25 
    0.109    0.0869    0.0864    0.0872 
   0.0278    0.0237    0.0225    0.0224 
  0.00732   0.00609   0.00592   0.00598   0.00598   0.00599   0.00599 
  0.00189   0.00158   0.00156   0.00156   0.00156   0.00156   0.00156 
Shapes (64x64): 3->9:
        1      0.75 
    0.375     0.258     0.305 
    0.102    0.0935    0.0916    0.0916 
   0.0278    0.0257    0.0247    0.0249    0.0249 
  0.00705   0.00698   0.00691   0.00691   0.00693   0.00696     0.007   0.00708   0.00709    0.0071 
  0.00175     0.002   0.00198   0.00197   0.00199   0.00199     0.002     0.002     0.002     0.002 
Shapes (64x64): 3->10:
        1     0.625 
    0.438     0.246 
    0.121    0.0828    0.0859    0.0867 
   0.0305    0.0229    0.0227    0.0223    0.0222 
  0.00769   0.00603   0.00607   0.00599   0.00601   0.00601   0.00601 
  0.00191   0.00156   0.00157   0.00156   0.00156   0.00156   0.00155   0.00155   0.00156   0.00156   0.00156   0.00156 
Shapes (64x64): 7->8:
        1     0.625 
    0.438     0.258 
    0.113    0.0789    0.0791    0.0808 
   0.0291    0.0228    0.0233    0.0236 
  0.00711   0.00646   0.00641   0.00645   0.00648 
  0.00176   0.00175   0.00178   0.00177   0.00177   0.00177   0.00177   0.00177   0.00177   0.00177 
Shapes (64x64): 7->6:
        1     0.625 
    0.438      0.25 
    0.121    0.0769    0.0813    0.0806 
    0.031    0.0223    0.0229    0.0229    0.0228 
  0.00777   0.00606   0.00628   0.00622   0.00634   0.00634   0.00634   0.00634 
  0.00194   0.00176   0.00177   0.00177   0.00177   0.00178   0.00178   0.00178   0.00178   0.00178   0.00178 
Shapes (64x64): 7->1:
        1     0.625 
    0.438     0.238 
    0.121    0.0762    0.0764 
    0.031     0.021    0.0214    0.0213 
   0.0078   0.00558   0.00561   0.00566 
  0.00195   0.00144   0.00144   0.00145   0.00145 
Shapes (64x64): 7->3:
        1     0.625 
    0.438     0.238 
    0.121    0.0781    0.0793    0.0801 
   0.0308    0.0226    0.0222    0.0221    0.0221 
  0.00769   0.00609   0.00622    0.0062   0.00619   0.00616   0.00616 
  0.00192   0.00164   0.00165   0.00164   0.00164   0.00165   0.00165   0.00165 
Shapes (64x64): 7->5:
        1     0.625 
    0.438     0.258 
    0.121    0.0801    0.0789     0.082 
   0.0305    0.0229    0.0232    0.0232    0.0231 
  0.00752   0.00627   0.00642   0.00645   0.00646   0.00646   0.00648   0.00649   0.00651   0.00651 
  0.00185   0.00172   0.00176   0.00174   0.00173   0.00173   0.00173   0.00173   0.00173   0.00173   0.00173   0.00173   0.00173   0.00173   0.00173 
Shapes (64x64): 7->4:
        1     0.625 
    0.438      0.25 
    0.121    0.0806    0.0796    0.0813 
   0.0295    0.0228     0.023     0.023 
  0.00716   0.00633   0.00634   0.00635   0.00635   0.00635 
  0.00176   0.00169   0.00169    0.0017    0.0017    0.0017    0.0017    0.0017 
Shapes (64x64): 7->2:
        1     0.625 
    0.438     0.242 
    0.121    0.0737    0.0774    0.0774    0.0774 
     0.03    0.0224    0.0231    0.0233    0.0234 
   0.0071   0.00636   0.00643   0.00646   0.00647 
  0.00175   0.00175   0.00177   0.00177   0.00176   0.00176   0.00176   0.00176   0.00176   0.00176   0.00176 
Shapes (64x64): 7->9:
        1     0.625 
    0.438      0.25      0.25 
    0.121    0.0786    0.0793    0.0791    0.0784 
    0.031    0.0223    0.0226    0.0226    0.0225 
  0.00775   0.00606   0.00609   0.00608   0.00616   0.00616   0.00617   0.00617   0.00617 
  0.00194   0.00165   0.00168   0.00168   0.00166   0.00167   0.00166   0.00166   0.00166   0.00166   0.00166   0.00167 
Shapes (64x64): 7->10:
        1     0.625 
    0.438     0.238 
    0.121     0.075    0.0762    0.0767 
    0.031     0.021    0.0215    0.0216    0.0215 
  0.00777   0.00569   0.00572   0.00572   0.00574   0.00576   0.00577   0.00578   0.00578   0.00578   0.00578 
  0.00193   0.00153   0.00154   0.00153   0.00153   0.00153   0.00153   0.00153   0.00153   0.00154   0.00154   0.00154   0.00154   0.00154   0.00154   0.00154   0.00154   0.00153 
Shapes (64x64): 5->8:
        1     0.625 
    0.438     0.234 
    0.121    0.0786    0.0837     0.082    0.0823 
   0.0291    0.0233    0.0234    0.0237 
  0.00711   0.00663   0.00674   0.00669   0.00668 
  0.00171    0.0018   0.00185   0.00184   0.00184   0.00184   0.00184   0.00184 
Shapes (64x64): 5->6:
        1     0.625 
    0.438     0.238 
    0.121    0.0774    0.0808    0.0823 
   0.0305     0.023    0.0233    0.0235 
  0.00755   0.00659   0.00677   0.00671   0.00671   0.00671 
  0.00186    0.0019   0.00194   0.00192   0.00193   0.00193   0.00193   0.00193   0.00193   0.00193 
Shapes (64x64): 5->1:
        1     0.625 
    0.438      0.25 
    0.121    0.0784    0.0813 
    0.031    0.0227    0.0229    0.0233    0.0233 
   0.0078   0.00619   0.00614   0.00611    0.0061    0.0061    0.0061 
  0.00195   0.00158   0.00163   0.00163   0.00163   0.00163 
Shapes (64x64): 5->3:
        1     0.625 
    0.438      0.25 
    0.121    0.0801    0.0837    0.0823 
   0.0303    0.0245    0.0246    0.0239    0.0239 
  0.00768   0.00667   0.00683    0.0067   0.00669   0.00668    0.0067 
  0.00192   0.00182   0.00188   0.00184   0.00183   0.00183   0.00183   0.00183   0.00183   0.00183   0.00183   0.00183   0.00183   0.00183   0.00183 
Shapes (64x64): 5->7:
        1     0.625 
    0.438     0.254 
    0.121    0.0759    0.0774    0.0776 
   0.0305    0.0226     0.023    0.0232    0.0232 
  0.00752   0.00631   0.00641   0.00637   0.00637   0.00637   0.00637   0.00638 
  0.00185   0.00173   0.00175   0.00176   0.00176   0.00175   0.00176   0.00176   0.00175   0.00175   0.00176   0.00176   0.00176   0.00176   0.00176   0.00176 
Shapes (64x64): 5->4:
        1     0.625 
    0.438     0.234 
    0.121    0.0776    0.0776 
     0.03    0.0222    0.0228    0.0226 
  0.00731   0.00615   0.00628   0.00623   0.00625   0.00626   0.00626 
  0.00178   0.00168    0.0017    0.0017    0.0017    0.0017    0.0017   0.00171 
Shapes (64x64): 5->2:
        1     0.625 
    0.438     0.242 
    0.121    0.0767    0.0769    0.0789 
     0.03    0.0227    0.0234    0.0231 
  0.00731   0.00641   0.00664   0.00661   0.00663 
  0.00178   0.00178   0.00183   0.00183   0.00183   0.00183   0.00183   0.00184   0.00184 
Shapes (64x64): 5->9:
        1     0.688 
    0.438     0.285     0.293     0.277 
    0.121    0.0833    0.0818    0.0811    0.0813 
    0.031    0.0239    0.0237    0.0238    0.0239     0.024 
   0.0078   0.00655    0.0068   0.00667   0.00666   0.00667   0.00668 
  0.00195   0.00177   0.00179   0.00178   0.00178   0.00177   0.00178   0.00177   0.00177   0.00177   0.00178   0.00178   0.00178 
Shapes (64x64): 5->10:
        1     0.625 
    0.438     0.266 
    0.121    0.0796    0.0806 
    0.031    0.0228    0.0232    0.0229     0.023     0.023 
   0.0078   0.00631   0.00644   0.00637   0.00641   0.00641 
  0.00194   0.00174    0.0018   0.00179    0.0018    0.0018   0.00179 
Shapes (64x64): 4->8:
        1     0.625 
    0.438     0.242 
    0.121    0.0857    0.0869    0.0884 
   0.0281    0.0242    0.0246    0.0246    0.0246 
   0.0067   0.00665   0.00675   0.00677   0.00676 
  0.00166   0.00179   0.00181    0.0018    0.0018    0.0018    0.0018    0.0018 
Shapes (64x64): 4->6:
        1     0.625 
    0.438     0.234 
    0.121    0.0784    0.0796 
   0.0295     0.024     0.024    0.0241     0.024     0.024 
  0.00711   0.00662   0.00657   0.00659   0.00659 
  0.00176   0.00179   0.00179   0.00179   0.00179   0.00179 
Shapes (64x64): 4->1:
        1     0.625 
    0.438     0.242 
    0.121    0.0718     0.072    0.0735 
    0.031    0.0203    0.0211     0.021 
   0.0078   0.00541   0.00546   0.00549    0.0055 
  0.00195    0.0014   0.00141   0.00142   0.00142 
Shapes (64x64): 4->3:
        1     0.625 
    0.438     0.242 
    0.121    0.0781     0.075    0.0776    0.0767 
   0.0305    0.0225    0.0225    0.0224    0.0224 
   0.0076   0.00608   0.00613   0.00615   0.00616 
  0.00191   0.00164   0.00164   0.00162   0.00162   0.00162   0.00162 
Shapes (64x64): 4->7:
        1     0.625 
    0.438     0.242 
    0.121    0.0759    0.0791    0.0791    0.0793 
   0.0295    0.0229    0.0229     0.023 
  0.00716    0.0063   0.00624    0.0063    0.0063 
  0.00176   0.00166   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167 
Shapes (64x64): 4->5:
        1     0.625 
    0.438      0.27 
    0.121    0.0759    0.0752 
     0.03    0.0223    0.0238    0.0239    0.0239 
  0.00731   0.00641    0.0066   0.00652 
  0.00178   0.00172   0.00176   0.00176   0.00175   0.00175   0.00175   0.00175 
Shapes (64x64): 4->2:
        1     0.625 
    0.438      0.25 
    0.121    0.0837 
   0.0281    0.0251    0.0251    0.0251 
  0.00639   0.00683    0.0068   0.00681 
  0.00157    0.0018   0.00177   0.00177   0.00177 
Shapes (64x64): 4->9:
        1     0.688 
    0.438     0.246      0.27 
    0.121    0.0764    0.0815    0.0811 
    0.031    0.0226    0.0223    0.0224 
  0.00771   0.00606   0.00602   0.00605   0.00605   0.00605   0.00604 
  0.00193   0.00162   0.00163   0.00163   0.00163   0.00164   0.00164   0.00164   0.00164   0.00164   0.00164 
Shapes (64x64): 4->10:
        1     0.625 
    0.438     0.227 
    0.121    0.0693    0.0771    0.0786 
    0.031    0.0214    0.0213    0.0214    0.0215 
  0.00777    0.0058   0.00571   0.00573   0.00576   0.00576   0.00577 
  0.00192   0.00151   0.00151   0.00151   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152 
Shapes (64x64): 2->8:
        1     0.625 
    0.438     0.246 
    0.121    0.0859    0.0901    0.0901 
   0.0266    0.0264    0.0257    0.0258    0.0258    0.0261 
  0.00639   0.00708   0.00701     0.007   0.00704 
  0.00159   0.00184   0.00184   0.00183   0.00183   0.00184   0.00184 
Shapes (64x64): 2->6:
        1      0.75 
    0.375     0.258 
    0.117     0.085    0.0837 
   0.0283    0.0242    0.0243     0.024     0.024 
   0.0069   0.00643   0.00648   0.00649    0.0065    0.0065    0.0065 
  0.00172   0.00169   0.00168   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167   0.00167 
Shapes (64x64): 2->1:
        1         1 
     0.25     0.297 
    0.109    0.0796    0.0776    0.0786 
   0.0303    0.0204    0.0202    0.0199 
  0.00775   0.00513   0.00529   0.00525 
  0.00195   0.00132   0.00134   0.00134   0.00134 
Shapes (64x64): 2->3:
        1         1 
     0.25     0.297 
    0.109    0.0823    0.0757    0.0776 
   0.0283    0.0222    0.0213    0.0214    0.0214 
  0.00745   0.00585   0.00573   0.00587   0.00585   0.00585 
  0.00189   0.00158   0.00159   0.00158   0.00158   0.00158   0.00158   0.00158 
Shapes (64x64): 2->7:
        1     0.625 
    0.438     0.246 
    0.121    0.0798    0.0828    0.0818 
   0.0291    0.0235    0.0231    0.0231 
  0.00708    0.0063    0.0063   0.00629   0.00629   0.00629   0.00629   0.00629   0.00629 
  0.00174   0.00166   0.00166   0.00166   0.00166   0.00166   0.00166   0.00166   0.00166   0.00166   0.00166   0.00166   0.00166   0.00166 
Shapes (64x64): 2->5:
        1     0.625 
    0.438      0.27 
    0.121    0.0803 
     0.03     0.023    0.0236    0.0235 
  0.00731   0.00631   0.00646   0.00649   0.00652   0.00654   0.00654   0.00654 
  0.00178   0.00173   0.00178   0.00177   0.00177   0.00177   0.00178   0.00178   0.00178   0.00178   0.00178   0.00178   0.00178   0.00178   0.00178 
Shapes (64x64): 2->4:
        1     0.625 
    0.438     0.254 
    0.121    0.0803    0.0803 
   0.0283     0.025    0.0254    0.0253    0.0254 
  0.00639   0.00674    0.0067   0.00668   0.00668 
  0.00158   0.00175   0.00174   0.00173   0.00173   0.00173 
Shapes (64x64): 2->9:
        1      0.75 
    0.375     0.246     0.246 
    0.117    0.0754    0.0789    0.0825    0.0835 
   0.0293    0.0223    0.0221    0.0221     0.022 
  0.00748   0.00601   0.00593   0.00594   0.00597   0.00597 
  0.00189   0.00161   0.00161   0.00163   0.00163   0.00164   0.00163   0.00163   0.00163   0.00164   0.00164 
Shapes (64x64): 2->10:
        1     0.625 
    0.438      0.27 
    0.121    0.0735    0.0723     0.074 
    0.031    0.0204    0.0199    0.0199 
  0.00763   0.00551   0.00548   0.00549   0.00549   0.00552   0.00553   0.00555   0.00558 
   0.0019   0.00146   0.00146   0.00145   0.00146   0.00146   0.00146   0.00146   0.00146   0.00146   0.00146   0.00146   0.00146   0.00146   0.00146   0.00146 
Shapes (64x64): 9->8:
        1     0.688 
    0.438     0.258     0.258 
    0.121    0.0762    0.0779    0.0803    0.0803 
   0.0308    0.0225    0.0228    0.0225    0.0226    0.0225 
  0.00771   0.00596   0.00619   0.00607   0.00603   0.00605   0.00605   0.00606   0.00606   0.00607   0.00607   0.00607 
  0.00192   0.00163   0.00168   0.00168   0.00169   0.00168   0.00168   0.00168   0.00168   0.00168   0.00168   0.00168   0.00168   0.00168   0.00168   0.00168   0.00168   0.00168   0.00168   0.00168   0.00168 
Shapes (64x64): 9->6:
        1      0.75 
    0.375     0.293     0.293 
    0.113    0.0857    0.0808    0.0801    0.0813 
   0.0298    0.0234    0.0233    0.0233    0.0232    0.0232    0.0232    0.0231    0.0232    0.0231 
  0.00719   0.00642   0.00632   0.00648   0.00648   0.00648   0.00647   0.00646   0.00646   0.00646 
   0.0017   0.00178   0.00176   0.00176   0.00178   0.00177   0.00177   0.00177   0.00177   0.00177 
Shapes (64x64): 9->1:
        1      0.75 
    0.375     0.258     0.301 
    0.105    0.0837     0.082    0.0825 
   0.0293    0.0226    0.0226     0.023    0.0232 
  0.00751   0.00595   0.00592   0.00594   0.00594   0.00594   0.00591   0.00591   0.00592   0.00591 
  0.00193   0.00151   0.00153   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152 
Shapes (64x64): 9->3:
        1      0.75 
    0.375     0.258     0.301 
    0.105     0.085    0.0869    0.0916    0.0916 
   0.0273    0.0253    0.0244    0.0243    0.0246 
  0.00711   0.00675   0.00673    0.0067   0.00678   0.00683   0.00679    0.0068   0.00681 
  0.00174   0.00189   0.00185   0.00184   0.00184   0.00185   0.00184   0.00184   0.00184   0.00184   0.00184   0.00184   0.00184 
Shapes (64x64): 9->7:
        1     0.625 
    0.438     0.258     0.266 
    0.121    0.0823    0.0798    0.0793    0.0791 
   0.0308    0.0219    0.0224    0.0224    0.0223 
  0.00775   0.00582   0.00582   0.00581    0.0058   0.00581   0.00581   0.00581   0.00581   0.00581   0.00581 
  0.00195   0.00149   0.00153   0.00151   0.00151   0.00151   0.00151   0.00151   0.00151   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152   0.00152 
Shapes (64x64): 9->5:
        1     0.688 
    0.438     0.246     0.262 
    0.121    0.0867    0.0808    0.0813    0.0811    0.0806 
    0.031    0.0235    0.0235    0.0236    0.0238 
   0.0078   0.00629    0.0065   0.00655   0.00657    0.0065   0.00651   0.00651   0.00652   0.00652   0.00652   0.00652 
  0.00195   0.00176   0.00184   0.00178    0.0018   0.00179   0.00177   0.00176   0.00177   0.00177   0.00178   0.00178   0.00177   0.00178   0.00179   0.00179   0.00179 
Shapes (64x64): 9->4:
        1     0.688 
    0.438     0.258     0.258 
    0.121    0.0771    0.0762    0.0769    0.0789 
    0.031    0.0213    0.0216    0.0216    0.0217 
  0.00777   0.00552   0.00568   0.00567   0.00569   0.00569    0.0057 
  0.00194   0.00146   0.00147   0.00148   0.00148   0.00148   0.00148   0.00148   0.00148   0.00148   0.00148   0.00148   0.00148   0.00148 
Shapes (64x64): 9->2:
        1      0.75 
    0.375     0.266     0.266 
    0.117    0.0767    0.0757    0.0747 
     0.03     0.021    0.0212    0.0214 
  0.00746   0.00561   0.00566   0.00566   0.00567   0.00567 
  0.00189   0.00147    0.0015   0.00149   0.00149   0.00149   0.00149   0.00149   0.00149   0.00149   0.00149 
Shapes (64x64): 9->10:
        1     0.688 
    0.438      0.25     0.262 
    0.121    0.0813    0.0806    0.0796 
    0.031    0.0221    0.0223    0.0222 
  0.00768   0.00594   0.00607   0.00598     0.006     0.006     0.006 
  0.00189   0.00157   0.00159   0.00159   0.00158   0.00158   0.00159   0.00159   0.00158   0.00159   0.00159   0.00159 
Shapes (64x64): 10->8:
        1     0.625 
    0.438     0.242 
    0.121    0.0781    0.0762    0.0757    0.0764 
    0.031    0.0208    0.0217    0.0216    0.0214 
  0.00777   0.00593   0.00606   0.00602   0.00601     0.006   0.00599     0.006     0.006 
  0.00192   0.00158   0.00165   0.00165   0.00164   0.00164   0.00164   0.00164   0.00164   0.00164   0.00164   0.00164 
Shapes (64x64): 10->6:
        1     0.625 
    0.438     0.234 
    0.121     0.073    0.0735     0.075    0.0742 
    0.031    0.0212    0.0213    0.0216    0.0217    0.0217 
  0.00774   0.00581   0.00603   0.00594   0.00594   0.00595   0.00596   0.00597   0.00598 
  0.00193   0.00161    0.0017    0.0017   0.00169   0.00169   0.00169   0.00169   0.00169   0.00169   0.00169   0.00169 
Shapes (64x64): 10->1:
        1     0.625 
    0.438     0.285 
    0.121    0.0786    0.0762    0.0789 
    0.031    0.0212    0.0214    0.0213    0.0212 
   0.0078   0.00549   0.00562    0.0056   0.00558   0.00557   0.00559 
  0.00195   0.00141   0.00143   0.00143   0.00142   0.00142   0.00142   0.00142   0.00142   0.00142   0.00142   0.00142   0.00142 
Shapes (64x64): 10->3:
        1     0.625 
    0.438     0.285 
    0.121    0.0818     0.082    0.0801 
   0.0305    0.0222     0.023    0.0227    0.0226 
  0.00771   0.00611   0.00613   0.00601   0.00597   0.00596   0.00597 
   0.0019   0.00161   0.00161   0.00161   0.00161    0.0016   0.00161   0.00161   0.00161   0.00161 
Shapes (64x64): 10->7:
        1     0.625 
    0.438     0.258 
    0.121    0.0776    0.0791    0.0793 
    0.031    0.0211    0.0217    0.0214    0.0215 
  0.00775   0.00585   0.00594   0.00592   0.00593   0.00593 
  0.00193   0.00154   0.00158   0.00158   0.00159   0.00159   0.00159   0.00159   0.00159   0.00159 
Shapes (64x64): 10->5:
        1     0.625 
    0.438     0.262 
    0.121    0.0776    0.0808 
    0.031    0.0218    0.0231    0.0231    0.0228 
   0.0078   0.00615   0.00646   0.00634   0.00634   0.00634 
  0.00194   0.00165   0.00169   0.00169   0.00169   0.00168   0.00168 
Shapes (64x64): 10->4:
        1     0.625 
    0.438     0.285 
    0.121    0.0796    0.0759    0.0779    0.0796 
    0.031    0.0209    0.0212    0.0209    0.0209 
   0.0078   0.00563   0.00574   0.00574   0.00575   0.00571   0.00572 
  0.00192   0.00152   0.00156   0.00157   0.00157   0.00157   0.00157   0.00157 
Shapes (64x64): 10->2:
        1     0.625 
    0.438     0.219 
    0.121    0.0725    0.0769    0.0723    0.0696 
    0.031    0.0196    0.0201 
  0.00764   0.00563   0.00576   0.00575   0.00578   0.00575   0.00577   0.00578 
  0.00189   0.00156   0.00162   0.00161   0.00161   0.00159   0.00159   0.00159   0.00159   0.00159   0.00159 
Shapes (64x64): 10->9:
        1     0.688 
    0.438     0.258     0.266 
    0.121    0.0808    0.0815    0.0803 
    0.031    0.0225    0.0233    0.0231    0.0231 
  0.00764   0.00632   0.00648   0.00642   0.00644   0.00643 
   0.0019   0.00174   0.00177   0.00176   0.00177   0.00176   0.00177   0.00177   0.00177   0.00176   0.00176 
WhiteNoise (64x64): 8->6:
        1      0.75 
    0.438     0.254      0.27 
    0.121    0.0828    0.0825 
    0.031     0.022     0.022     0.022 
   0.0078   0.00575   0.00576   0.00573 
  0.00195   0.00148   0.00149   0.00148   0.00149   0.00149 
WhiteNoise (64x64): 8->1:
        1      0.75 
    0.438      0.25     0.254 
    0.121    0.0769    0.0776 
    0.031    0.0216    0.0219     0.022 
   0.0078   0.00572   0.00578   0.00577   0.00577 
  0.00195   0.00148   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 8->3:
        1     0.688 
    0.438     0.258     0.258 
    0.121    0.0774    0.0786 
    0.031    0.0215    0.0219    0.0219 
   0.0078   0.00573   0.00576    0.0058   0.00579 
  0.00195   0.00148    0.0015   0.00149   0.00149 
WhiteNoise (64x64): 8->7:
        1     0.625 
    0.438     0.223 
    0.121    0.0767    0.0784 
    0.031    0.0218     0.022 
   0.0078   0.00574   0.00578   0.00579 
  0.00195   0.00147   0.00149   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 8->5:
        1     0.688 
    0.438     0.242     0.266 
    0.121    0.0781    0.0784 
    0.031    0.0216     0.022 
   0.0078   0.00572   0.00578   0.00577 
  0.00195   0.00148   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 8->4:
        1     0.625 
    0.438     0.238 
    0.121    0.0774    0.0803 
    0.031    0.0217    0.0219 
   0.0078   0.00573   0.00577   0.00576 
  0.00195   0.00148   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 8->2:
        1     0.688 
    0.438     0.262     0.262 
    0.121    0.0789    0.0803 
    0.031    0.0215    0.0218    0.0219 
   0.0078   0.00574   0.00576   0.00576 
  0.00195   0.00148   0.00149   0.00149   0.00148 
WhiteNoise (64x64): 8->9:
        1     0.625 
    0.438      0.25     0.254 
    0.121    0.0786    0.0811 
    0.031    0.0218     0.022     0.022 
   0.0078   0.00577   0.00577   0.00579 
  0.00195   0.00148   0.00148   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 8->10:
        1      0.75 
    0.438     0.258 
    0.121    0.0757    0.0771    0.0769 
    0.031    0.0217    0.0219 
   0.0078   0.00574   0.00575   0.00573 
  0.00195   0.00148   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 6->8:
        1     0.562 
    0.438      0.25     0.254 
    0.121    0.0764    0.0771 
    0.031    0.0219     0.022     0.022 
   0.0078    0.0057    0.0057   0.00571 
  0.00195   0.00147   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 6->1:
        1     0.688 
    0.438     0.262      0.27 
    0.121    0.0798    0.0818 
    0.031    0.0218    0.0219    0.0219 
   0.0078   0.00574   0.00574   0.00572 
  0.00195   0.00147   0.00149   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 6->3:
        1     0.625 
    0.438     0.246      0.25     0.254 
    0.121    0.0793    0.0801 
    0.031    0.0217    0.0221    0.0221 
   0.0078   0.00569   0.00573   0.00574 
  0.00195   0.00148    0.0015   0.00149   0.00149 
WhiteNoise (64x64): 6->7:
        1     0.562 
    0.438     0.238      0.25 
    0.121    0.0786    0.0798 
    0.031    0.0215    0.0216 
   0.0078    0.0057   0.00577   0.00575 
  0.00195   0.00148   0.00149   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 6->5:
        1      0.75 
    0.438     0.258 
    0.121    0.0786    0.0796 
    0.031    0.0218     0.022     0.022 
   0.0078   0.00568   0.00571   0.00567   0.00568 
  0.00195   0.00147   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 6->4:
        1     0.625 
    0.438     0.258 
    0.121    0.0764    0.0796 
    0.031    0.0217    0.0218 
   0.0078   0.00569   0.00575   0.00574 
  0.00195   0.00147   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 6->2:
        1     0.688 
    0.438      0.25 
    0.121    0.0779    0.0798 
    0.031    0.0218     0.022    0.0219 
   0.0078    0.0057   0.00574   0.00574 
  0.00195   0.00147   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 6->9:
        1     0.625 
    0.438      0.25 
    0.121    0.0791    0.0815    0.0818 
    0.031    0.0219     0.022     0.022 
   0.0078    0.0057   0.00575   0.00576   0.00575 
  0.00195   0.00148   0.00149   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 6->10:
        1     0.625 
    0.438      0.25 
    0.121    0.0771    0.0801    0.0811 
    0.031    0.0219    0.0219 
   0.0078   0.00571   0.00575   0.00574 
  0.00195   0.00148   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 1->8:
        1     0.562 
    0.438      0.25     0.258 
    0.121    0.0796    0.0808 
    0.031    0.0218    0.0219    0.0218 
   0.0078   0.00575   0.00576   0.00576   0.00575 
  0.00195   0.00147   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 1->6:
        1      0.75 
    0.438     0.246     0.266 
    0.121    0.0781    0.0779 
    0.031    0.0215    0.0219 
   0.0078   0.00572   0.00577   0.00576 
  0.00195   0.00148   0.00149   0.00148   0.00149   0.00149 
WhiteNoise (64x64): 1->3:
        1     0.625 
    0.438      0.25 
    0.121    0.0798    0.0811    0.0811 
    0.031    0.0219    0.0221 
   0.0078   0.00574   0.00574   0.00573 
  0.00195   0.00147   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 1->7:
        1     0.625 
    0.438     0.246 
    0.121    0.0791    0.0798 
    0.031    0.0217    0.0218    0.0219 
   0.0078   0.00571   0.00568   0.00569   0.00569 
  0.00195   0.00147   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 1->5:
        1     0.625 
    0.438     0.246 
    0.121    0.0771    0.0793 
    0.031    0.0218    0.0216    0.0217 
   0.0078   0.00571   0.00574   0.00575 
  0.00195   0.00147   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 1->4:
        1     0.562 
    0.438     0.238     0.254 
    0.121    0.0776    0.0784 
    0.031    0.0216    0.0218 
   0.0078   0.00573   0.00573   0.00571 
  0.00195   0.00147   0.00148   0.00148   0.00147   0.00147 
WhiteNoise (64x64): 1->2:
        1     0.625 
    0.438     0.246     0.254 
    0.121    0.0803    0.0803 
    0.031    0.0221    0.0222 
   0.0078   0.00575   0.00581    0.0058 
  0.00195   0.00147   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 1->9:
        1     0.562 
    0.438     0.246     0.254 
    0.121    0.0759    0.0776 
    0.031    0.0219    0.0219 
   0.0078   0.00573   0.00575   0.00575 
  0.00195   0.00147   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 1->10:
        1      0.75 
    0.438     0.258     0.266 
    0.121    0.0784    0.0803 
    0.031    0.0219    0.0219    0.0219 
   0.0078   0.00574   0.00572   0.00574 
  0.00195   0.00148   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 3->8:
        1      0.75 
    0.438     0.254      0.25 
    0.121    0.0791    0.0798 
    0.031    0.0218    0.0217 
   0.0078   0.00569   0.00572   0.00572 
  0.00195   0.00147   0.00149   0.00149   0.00148 
WhiteNoise (64x64): 3->6:
        1     0.625 
    0.438     0.258     0.262 
    0.121    0.0786    0.0793 
    0.031    0.0215    0.0218    0.0218 
   0.0078   0.00578   0.00582   0.00579 
  0.00195   0.00148   0.00149   0.00149   0.00148 
WhiteNoise (64x64): 3->1:
        1     0.625 
    0.438     0.254 
    0.121    0.0803    0.0815    0.0815 
    0.031    0.0222     0.022 
   0.0078   0.00573   0.00579   0.00578   0.00579 
  0.00195   0.00148   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 3->7:
        1      0.75 
    0.438     0.242     0.238 
    0.121    0.0796    0.0796 
    0.031    0.0219    0.0219    0.0219 
   0.0078   0.00572   0.00572   0.00573   0.00572 
  0.00195   0.00147   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 3->5:
        1     0.625 
    0.438     0.238     0.254 
    0.121    0.0767    0.0779    0.0784 
    0.031    0.0218    0.0219 
   0.0078   0.00573   0.00578   0.00578 
  0.00195   0.00147   0.00149   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 3->4:
        1     0.625 
    0.438     0.238      0.25 
    0.121    0.0754    0.0801 
    0.031    0.0219     0.022 
   0.0078   0.00572   0.00577   0.00577 
  0.00195   0.00148   0.00149   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 3->2:
        1     0.625 
    0.438     0.246     0.258 
    0.121    0.0786    0.0801 
    0.031    0.0219    0.0221 
   0.0078   0.00575   0.00578   0.00579 
  0.00195   0.00148    0.0015   0.00149   0.00149 
WhiteNoise (64x64): 3->9:
        1     0.562 
    0.438     0.234     0.254 
    0.121    0.0791    0.0781 
    0.031    0.0218    0.0216 
   0.0078    0.0057   0.00573   0.00572 
  0.00195   0.00147   0.00149   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 3->10:
        1      0.75 
    0.438     0.242     0.258 
    0.121    0.0776    0.0774 
    0.031    0.0216    0.0217 
   0.0078   0.00572   0.00572   0.00572 
  0.00195   0.00147   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 7->8:
        1     0.625 
    0.438     0.258 
    0.121    0.0779    0.0779 
    0.031    0.0217    0.0217 
   0.0078    0.0057   0.00572   0.00575 
  0.00195   0.00147   0.00149   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 7->6:
        1      0.75 
    0.438      0.25     0.254 
    0.121    0.0803    0.0796 
    0.031    0.0219    0.0222 
   0.0078    0.0057   0.00577   0.00575 
  0.00195   0.00147   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 7->1:
        1     0.625 
    0.438     0.266 
    0.121    0.0786    0.0789 
    0.031    0.0216    0.0217    0.0217 
   0.0078   0.00571   0.00576   0.00574   0.00574 
  0.00195   0.00148   0.00149   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 7->3:
        1     0.688 
    0.438     0.254     0.254 
    0.121    0.0786    0.0813 
    0.031    0.0221    0.0221     0.022 
   0.0078   0.00569   0.00572    0.0057   0.00571   0.00571 
  0.00195   0.00148   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 7->5:
        1     0.688 
    0.438     0.242     0.258 
    0.121    0.0781    0.0779 
    0.031    0.0217     0.022 
   0.0078   0.00572   0.00577   0.00571    0.0057 
  0.00195   0.00148   0.00149   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 7->4:
        1     0.625 
    0.438     0.254 
    0.121    0.0764    0.0781 
    0.031    0.0215    0.0219    0.0218 
   0.0078   0.00572   0.00574   0.00577   0.00576 
  0.00195   0.00148   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 7->2:
        1     0.688 
    0.438     0.262 
    0.121    0.0776    0.0791 
    0.031    0.0218    0.0216    0.0217 
   0.0078   0.00573   0.00574   0.00572   0.00572 
  0.00195   0.00148   0.00149   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 7->9:
        1     0.625 
    0.438     0.246 
    0.121    0.0774    0.0811 
    0.031     0.022    0.0219 
   0.0078   0.00572   0.00572   0.00573 
  0.00195   0.00147   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 7->10:
        1      0.75 
    0.438      0.25     0.254 
    0.121    0.0767    0.0764    0.0764 
    0.031    0.0219    0.0221 
   0.0078   0.00572   0.00575   0.00575 
  0.00195   0.00147   0.00148   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 5->8:
        1     0.688 
    0.438      0.27     0.262 
    0.121    0.0791    0.0793 
    0.031    0.0217    0.0219 
   0.0078   0.00573   0.00575   0.00574 
  0.00195   0.00147   0.00149   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 5->6:
        1     0.562 
    0.438     0.246 
    0.121    0.0764    0.0789 
    0.031    0.0217    0.0217    0.0219 
   0.0078   0.00569   0.00574   0.00574 
  0.00195   0.00148   0.00149   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 5->1:
        1     0.625 
    0.438     0.246 
    0.121    0.0803    0.0813    0.0808 
    0.031    0.0217    0.0217 
   0.0078    0.0057   0.00576   0.00575 
  0.00195   0.00147   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 5->3:
        1     0.625 
    0.438     0.262 
    0.121    0.0813     0.082 
    0.031    0.0221    0.0219    0.0219 
   0.0078   0.00569   0.00575   0.00572 
  0.00195   0.00147   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 5->7:
        1     0.688 
    0.438      0.25 
    0.121    0.0776    0.0784 
    0.031    0.0218    0.0219 
   0.0078   0.00576   0.00571   0.00569    0.0057 
  0.00195   0.00147   0.00148   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 5->4:
        1     0.625 
    0.438     0.262 
    0.121    0.0779    0.0793 
    0.031    0.0219     0.022 
   0.0078   0.00571   0.00572    0.0057 
  0.00195   0.00148   0.00149   0.00149   0.00148 
WhiteNoise (64x64): 5->2:
        1     0.625 
    0.438      0.25 
    0.121    0.0798    0.0801 
    0.031    0.0218    0.0219    0.0219 
   0.0078    0.0057   0.00576   0.00576 
  0.00195   0.00148   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 5->9:
        1     0.688 
    0.438     0.273 
    0.121    0.0801    0.0808 
    0.031     0.022    0.0221 
   0.0078   0.00574   0.00572   0.00569 
  0.00195   0.00147   0.00149   0.00149   0.00148 
WhiteNoise (64x64): 5->10:
        1     0.688 
    0.438     0.258     0.262 
    0.121    0.0798    0.0808 
    0.031    0.0217     0.022 
   0.0078    0.0057   0.00576   0.00577 
  0.00195   0.00148   0.00148   0.00148   0.00149   0.00149 
WhiteNoise (64x64): 4->8:
        1     0.625 
    0.438     0.246 
    0.121    0.0769    0.0764 
    0.031    0.0216    0.0219    0.0219 
   0.0078   0.00571   0.00571   0.00572 
  0.00195   0.00148   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 4->6:
        1     0.625 
    0.438     0.266 
    0.121    0.0789    0.0791 
    0.031    0.0218    0.0218    0.0218 
   0.0078    0.0057   0.00576   0.00575 
  0.00195   0.00148   0.00149   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 4->1:
        1      0.75 
    0.438     0.266      0.27 
    0.121    0.0781    0.0786 
    0.031    0.0217    0.0218    0.0218 
   0.0078   0.00571   0.00573   0.00574 
  0.00195   0.00147    0.0015   0.00149   0.00149 
WhiteNoise (64x64): 4->3:
        1     0.625 
    0.438     0.242     0.254 
    0.121    0.0784    0.0779 
    0.031    0.0219     0.022 
   0.0078    0.0057   0.00574   0.00574 
  0.00195   0.00147   0.00149   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 4->7:
        1     0.625 
    0.438     0.242 
    0.121    0.0781    0.0767 
    0.031    0.0217    0.0217 
   0.0078   0.00573   0.00574   0.00572   0.00572 
  0.00195   0.00147   0.00148   0.00149   0.00149 
WhiteNoise (64x64): 4->5:
        1     0.625 
    0.438     0.246 
    0.121    0.0774    0.0774 
    0.031    0.0218    0.0221 
   0.0078   0.00571   0.00576   0.00574 
  0.00195   0.00148   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 4->2:
        1      0.75 
    0.438     0.242     0.266 
    0.121    0.0781    0.0791 
    0.031    0.0217    0.0219 
   0.0078   0.00574   0.00577   0.00577 
  0.00195   0.00147   0.00149   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 4->9:
        1     0.688 
    0.438     0.254 
    0.121    0.0767    0.0784 
    0.031    0.0218    0.0219    0.0219 
   0.0078   0.00569   0.00573   0.00573 
  0.00195   0.00148   0.00148   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 4->10:
        1     0.625 
    0.438     0.246 
    0.121    0.0786    0.0789 
    0.031    0.0219     0.022 
   0.0078   0.00571   0.00574   0.00574   0.00574 
  0.00195   0.00148   0.00149   0.00148   0.00148   0.00149 
WhiteNoise (64x64): 2->8:
        1     0.688 
    0.438     0.258 
    0.121    0.0793    0.0811 
    0.031    0.0218    0.0219    0.0218 
   0.0078   0.00569   0.00571    0.0057 
  0.00195   0.00148   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 2->6:
        1      0.75 
    0.438     0.258 
    0.121    0.0764    0.0764 
    0.031     0.022     0.022 
   0.0078   0.00572   0.00577   0.00577 
  0.00195   0.00147   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 2->1:
        1     0.625 
    0.438      0.25     0.262 
    0.121    0.0791    0.0806 
    0.031     0.022     0.022     0.022 
   0.0078   0.00574    0.0058   0.00576 
  0.00195   0.00148   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 2->3:
        1     0.625 
    0.438      0.25     0.262 
    0.121    0.0784    0.0793 
    0.031    0.0219    0.0222 
   0.0078   0.00574   0.00575   0.00575 
  0.00195   0.00147   0.00149   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 2->7:
        1      0.75 
    0.438     0.262 
    0.121    0.0798    0.0791 
    0.031    0.0217    0.0221    0.0222 
   0.0078   0.00571   0.00573   0.00571 
  0.00195   0.00147   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 2->5:
        1     0.625 
    0.438     0.242 
    0.121    0.0774    0.0796 
    0.031    0.0215    0.0218 
   0.0078    0.0057   0.00568   0.00566 
  0.00195   0.00147   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 2->4:
        1     0.562 
    0.438     0.254     0.262 
    0.121    0.0806    0.0806 
    0.031    0.0215    0.0215 
   0.0078   0.00569   0.00572   0.00573 
  0.00195   0.00148   0.00149   0.00148   0.00149 
WhiteNoise (64x64): 2->9:
        1     0.562 
    0.438     0.254     0.262 
    0.121    0.0791    0.0789    0.0791 
    0.031    0.0217     0.022 
   0.0078   0.00574   0.00576   0.00576 
  0.00195   0.00147   0.00149   0.00148   0.00148   0.00147   0.00148 
WhiteNoise (64x64): 2->10:
        1      0.75 
    0.438     0.258     0.266 
    0.121    0.0786    0.0791 
    0.031    0.0215    0.0219 
   0.0078   0.00571   0.00574   0.00571 
  0.00195   0.00147   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 9->8:
        1     0.625 
    0.438     0.254 
    0.121    0.0793    0.0818 
    0.031     0.022     0.022 
   0.0078    0.0057   0.00573   0.00572 
  0.00195   0.00147   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 9->6:
        1     0.625 
    0.438     0.242 
    0.121    0.0803    0.0798    0.0798 
    0.031    0.0218    0.0221    0.0221 
   0.0078   0.00574   0.00574   0.00576 
  0.00195   0.00148   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 9->1:
        1      0.75 
    0.438     0.254     0.258 
    0.121    0.0784    0.0793 
    0.031    0.0216    0.0221 
   0.0078   0.00571   0.00573   0.00576 
  0.00195   0.00147   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 9->3:
        1      0.75 
    0.438     0.262      0.27 
    0.121    0.0771    0.0798 
    0.031    0.0217    0.0219 
   0.0078   0.00573   0.00574   0.00576 
  0.00195   0.00148   0.00149   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 9->7:
        1     0.625 
    0.438     0.258 
    0.121    0.0801    0.0789 
    0.031     0.022    0.0219     0.022 
   0.0078   0.00571   0.00574   0.00572   0.00572 
  0.00195   0.00148    0.0015   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 9->5:
        1     0.688 
    0.438     0.238 
    0.121    0.0759    0.0774 
    0.031    0.0214    0.0218 
   0.0078   0.00576   0.00578   0.00576 
  0.00195   0.00147   0.00149   0.00148   0.00149 
WhiteNoise (64x64): 9->4:
        1     0.688 
    0.438     0.258     0.246 
    0.121    0.0806    0.0803    0.0811 
    0.031    0.0219    0.0219    0.0219 
   0.0078   0.00572   0.00571   0.00573 
  0.00195   0.00147   0.00149   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 9->2:
        1      0.75 
    0.438     0.262     0.262 
    0.121    0.0786    0.0791 
    0.031    0.0219    0.0219 
   0.0078   0.00574   0.00574   0.00573 
  0.00195   0.00148   0.00149   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 9->10:
        1     0.625 
    0.438     0.234     0.266 
    0.121    0.0771    0.0786 
    0.031    0.0216    0.0217    0.0217 
   0.0078   0.00569   0.00574   0.00573 
  0.00195   0.00147   0.00149   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 10->8:
        1     0.562 
    0.438     0.246 
    0.121    0.0781    0.0786 
    0.031    0.0216     0.022 
   0.0078    0.0057   0.00577   0.00576 
  0.00195   0.00147   0.00148   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 10->6:
        1     0.625 
    0.438     0.254 
    0.121    0.0776    0.0789 
    0.031    0.0217    0.0219    0.0219 
   0.0078   0.00572   0.00574   0.00573 
  0.00195   0.00148   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 10->1:
        1     0.688 
    0.438     0.246     0.258 
    0.121    0.0786    0.0798 
    0.031    0.0219     0.022     0.022 
   0.0078   0.00574   0.00578   0.00577 
  0.00195   0.00148   0.00149   0.00149   0.00148 
WhiteNoise (64x64): 10->3:
        1     0.688 
    0.438     0.262     0.254 
    0.121    0.0811    0.0818 
    0.031    0.0216    0.0219 
   0.0078   0.00571   0.00576   0.00573   0.00573 
  0.00195   0.00148   0.00149   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 10->7:
        1     0.562 
    0.438     0.254     0.266 
    0.121    0.0818    0.0806 
    0.031    0.0216    0.0217 
   0.0078   0.00566   0.00575   0.00573 
  0.00195   0.00147   0.00149   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 10->5:
        1     0.688 
    0.438      0.27 
    0.121    0.0796    0.0801 
    0.031    0.0217    0.0218 
   0.0078   0.00571   0.00575   0.00575 
  0.00195   0.00147   0.00148   0.00148   0.00148 
WhiteNoise (64x64): 10->4:
        1     0.625 
    0.438     0.262 
    0.121    0.0789    0.0806 
    0.031    0.0217    0.0217 
   0.0078   0.00572   0.00577   0.00574   0.00575 
  0.00195   0.00147   0.00149   0.00149   0.00149   0.00149 
WhiteNoise (64x64): 10->2:
        1     0.688 
    0.438      0.25     0.254 
    0.121    0.0781    0.0791 
    0.031    0.0216    0.0221 
   0.0078   0.00574   0.00577   0.00575   0.00575 
  0.00195   0.00148   0.00149   0.00148   0.00148 
WhiteNoise (64x64): 10->9:
        1     0.625 
    0.438     0.242     0.254 
    0.121    0.0786    0.0791 
    0.031    0.0218     0.022    0.0219 
   0.0078   0.00571   0.00576   0.00574 
  0.00195   0.00148   0.00149   0.00149   0.00149   0.00149 

